Quantile-based clustering

A new cluster analysis method, $K$-quantiles clustering, is introduced. $K$-quantiles clustering can be computed by a simple greedy algorithm in the style of the classical Lloyd's algorithm for $K$-means. It can be applied to large and high-dimensional datasets. It allows for within-cluster skewness and internal variable scaling based on within-cluster variation. Different versions allow for different levels of parsimony and computational efficiency. Although $K$-quantiles clustering is conceived as nonparametric, it can be connected to a fixed partition model of generalized asymmetric Laplace-distributions. The consistency of $K$-quantiles clustering is proved, and it is shown that $K$-quantiles clusters correspond to well separated mixture components in a nonparametric mixture. In a simulation, $K$-quantiles clustering is compared with a number of popular clustering methods with good results. A high-dimensional microarray dataset is clustered by $K$-quantiles.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrr}
\hline
 & \multicolumn{9}{c}{$n=50$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
CU & 88.32 $(0.98)_{[100]}$ & 73.01 $(1.28)_{[100]}$ & 8.77 $(0.93)_{[100]}$ & 94.48 $(0.65)_{[100]}$ & 84.01 $(1.09)_{[100]}$ & 16.63 $(1.39)_{[100]}$ & 99.36 $(0.22)_{[100]}$ & 96.98 $(0.46)_{[100]}$ & 38.31 $(1.49)_{[100]}$ \\
  VU & 87.90 $(0.93)_{[100]}$ & 72.94 $(1.47)_{[100]}$ & 6.71 $(0.94)_{[100]}$ & 94.38 $(0.60)_{[100]}$ & 83.55 $(1.09)_{[100]}$ & 14.05 $(1.20)_{[100]}$ & 99.12 $(0.27)_{[100]}$ & 96.45 $(0.58)_{[100]}$ & 39.49 $(1.70)_{[100]}$ \\
  CS & 88.20 $(0.91)_{[100]}$ & 72.72 $(1.27)_{[100]}$ & 8.21 $(0.90)_{[100]}$ & 94.48 $(0.65)_{[100]}$ & 83.71 $(1.09)_{[100]}$ & 16.15 $(1.40)_{[100]}$ & 99.36 $(0.22)_{[100]}$ & 96.98 $(0.46)_{[100]}$ & 38.30 $(1.49)_{[100]}$ \\
  VS & 85.91 $(1.03)_{[100]}$ & 69.93 $(1.57)_{[100]}$ & 5.86 $(0.83)_{[100]}$ & 91.56 $(1.08)_{[100]}$ & 79.33 $(1.59)_{[100]}$ & 12.04 $(1.43)_{[100]}$ & 94.06 $(1.28)_{[100]}$ & 86.91 $(2.36)_{[100]}$ & 28.03 $(2.00)_{[100]}$ \\
  Mixt-N & 18.52 $(3.52)_{[100]}$ & 1.81 $(1.09)_{[100]}$ & 0.04 $(0.05)_{[100]}$ & 24.09 $(4.02)_{[100]}$ & 5.90 $(2.20)_{[100]}$ & -0.05 $(0.03)_{[100]}$ & 30.31 $(4.48)_{[100]}$ & 4.10 $(1.97)_{[100]}$ & -0.03 $(0.03)_{[100]}$ \\
  Mixt-S$t$ & 0.00 $(0.00)_{\phantom{10}[2]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 0.00 $(\mbox{NA})_{\phantom{10}[1]}$ & 100.00 $(0.00)_{\phantom{10}[4]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 100.00 $(0.00)_{\phantom{1}[11]}$ & 100.00 $(0.00)_{\phantom{10}[2]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 27.66 $(4.26)_{[100]}$ & 6.95 $(2.38)_{[100]}$ & 0.04 $(0.06)_{[100]}$ & 27.43 $(4.14)_{[100]}$ & 9.00 $(2.77)_{[100]}$ & -0.12 $(0.06)_{[100]}$ & 2.07 $(1.04)_{\phantom{1}[53]}$ & 2.82 $(0.97)_{\phantom{1}[56]}$ & 0.37 $(0.29)_{\phantom{1}[65]}$ \\
  $k$-means & 30.05 $(4.42)_{[100]}$ & 7.77 $(2.50)_{[100]}$ & -0.01 $(0.02)_{[100]}$ & 30.28 $(4.55)_{[100]}$ & 9.47 $(2.85)_{[100]}$ & 0.04 $(0.04)_{[100]}$ & 32.00 $(4.69)_{[100]}$ & 7.01 $(2.56)_{[100]}$ & 0.02 $(0.01)_{[100]}$ \\
  pam & 70.55 $(3.34)_{[100]}$ & 28.25 $(3.50)_{[100]}$ & 0.29 $(0.17)_{[100]}$ & 80.87 $(3.34)_{[100]}$ & 35.70 $(4.11)_{[100]}$ & 0.26 $(0.26)_{[100]}$ & 84.68 $(3.58)_{[100]}$ & 48.21 $(4.95)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  h-avg & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
   SpeCl & 89.29 $(1.42)_{[100]}$ & 66.75 $(3.10)_{[100]}$ & 3.41 $(0.82)_{[100]}$ & 95.86 $(0.62)_{\phantom{1}[99]}$ & 85.03 $(2.17)_{\phantom{1}[99]}$ & 7.14 $(1.56)_{[100]}$ & 97.52 $(1.41)_{[100]}$ & 93.64 $(2.18)_{[100]}$ & 17.69 $(3.17)_{[100]}$ \\
  AffPr & 44.22 $(4.34)_{[100]}$ & 12.90 $(2.85)_{[100]}$ & 0.20 $(0.15)_{[100]}$ & 52.68 $(4.72)_{[100]}$ & 14.36 $(3.12)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 57.84 $(4.95)_{[100]}$ & 14.84 $(3.55)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  \hline
 & \multicolumn{9}{c}{$n=100$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\

%FU & 86.66 $(0.64)_{[100]}$ & 70.29 $(0.95)_{[100]}$ & 2.09 $(0.35)_{[100]}$ & 94.79 $(0.44)_{[100]}$ & 79.17 $(1.19)_{[100]}$ & 0.97 $(0.22)_{[100]}$ & --- & --- & --- \\
CU & 87.22 $(0.62)_{[100]}$ & 74.98 $(0.78)_{[100]}$ & 10.17 $(0.83)_{[100]}$ & 95.52 $(0.36)_{[100]}$ & 87.05 $(0.67)_{[100]}$ & 23.84 $(1.17)_{[100]}$ & 99.12 $(0.20)_{[100]}$ & 97.03 $(0.39)_{[100]}$ & 52.20 $(1.29)_{[100]}$ \\
  VU & 87.26 $(0.62)_{[100]}$ & 74.72 $(0.83)_{[100]}$ & 11.17 $(1.01)_{[100]}$ & 95.21 $(0.38)_{[100]}$ & 86.79 $(0.69)_{[100]}$ & 21.29 $(1.25)_{[100]}$ & 99.20 $(0.18)_{[100]}$ & 97.61 $(0.30)_{[100]}$ & 53.59 $(1.59)_{[100]}$ \\
  CS & 87.07 $(0.62)_{[100]}$ & 74.69 $(0.83)_{[100]}$ & 9.84 $(0.87)_{[100]}$ & 95.52 $(0.38)_{[100]}$ & 86.83 $(0.68)_{[100]}$ & 22.84 $(1.15)_{[100]}$ & 99.08 $(0.21)_{[100]}$ & 96.99 $(0.39)_{[100]}$ & 50.89 $(1.32)_{[100]}$ \\
  VS & 85.53 $(0.72)_{[100]}$ & 71.90 $(1.00)_{[100]}$ & 7.80 $(0.79)_{[100]}$ & 93.35 $(0.95)_{[100]}$ & 83.83 $(1.28)_{[100]}$ & 16.21 $(1.34)_{[100]}$ & 94.26 $(1.36)_{[100]}$ & 90.74 $(1.89)_{[100]}$ & 34.03 $(2.32)_{[100]}$ \\
  Mixt-N & 8.86 $(2.06)_{[100]}$ & 1.26 $(0.93)_{[100]}$ & 0.08 $(0.12)_{[100]}$ & 21.77 $(3.37)_{[100]}$ & 0.21 $(0.16)_{[100]}$ & -0.05 $(0.02)_{[100]}$ & 25.73 $(4.16)_{[100]}$ & 3.96 $(1.95)_{[100]}$ & -0.01 $(0.01)_{[100]}$ \\
  Mixt-S$t$ & 0.00 $(0.00)_{\phantom{1}[46]}$ & 0.00 $(0.00)_{\phantom{1}[61]}$ & 0.00 $(0.00)_{\phantom{1}[70]}$ & 97.71 $(0.81)_{\phantom{10}[7]}$ & 92.11 $(2.24)_{\phantom{10}[3]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 99.67 $(0.33)_{\phantom{1}[12]}$ & 98.67 $(1.33)_{\phantom{10}[3]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 29.46 $(4.24)_{[100]}$ & 5.36 $(2.02)_{[100]}$ & 0.00 $(0.02)_{[100]}$ & 45.77 $(4.54)_{[100]}$ & 14.66 $(3.28)_{[100]}$ & -0.03 $(0.02)_{[100]}$ & 1.37 $(0.25)_{\phantom{1}[44]}$ & 1.50 $(0.70)_{\phantom{1}[26]}$ & 3.31 $(0.86)_{\phantom{1}[36]}$ \\
  $k$-means & 30.99 $(4.45)_{[100]}$ & 6.07 $(2.23)_{[100]}$ & -0.01 $(0.01)_{[100]}$ & 47.97 $(4.92)_{[100]}$ & 13.98 $(3.35)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 39.96 $(4.92)_{[100]}$ & 7.96 $(2.71)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  pam & 81.48 $(2.20)_{[100]}$ & 50.78 $(3.04)_{[100]}$ & 1.04 $(0.50)_{[100]}$ & 93.62 $(1.08)_{[100]}$ & 64.99 $(3.36)_{[100]}$ & 0.84 $(0.42)_{[100]}$ & 97.60 $(1.41)_{[100]}$ & 76.86 $(4.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  h-avg & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
   SpeCl & 89.69 $(1.39)_{[100]}$ & 70.18 $(2.65)_{[100]}$ & 2.78 $(0.69)_{[100]}$ & 96.03 $(0.97)_{[100]}$ & 90.24 $(1.42)_{[100]}$ & 8.16 $(1.62)_{[100]}$ & 98.84 $(1.00)_{[100]}$ & 97.80 $(0.88)_{[100]}$ & 34.54 $(4.05)_{[100]}$ \\
 AffPr & 50.96 $(4.39)_{[100]}$ & 15.83 $(3.04)_{[100]}$ & 0.38 $(0.28)_{[100]}$ & 65.88 $(4.46)_{[100]}$ & 28.21 $(3.90)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 63.76 $(4.81)_{[100]}$ & 27.28 $(4.40)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  \hline
 & \multicolumn{9}{c}{$n=500$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%FU & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
 CU & 88.64 $(0.26)_{[100]}$ & 77.04 $(0.34)_{[100]}$ & 26.25 $(0.56)_{[100]}$ & 95.28 $(0.16)_{[100]}$ & 88.64 $(0.28)_{[100]}$ & 46.33 $(0.55)_{[100]}$ & 99.38 $(0.07)_{[100]}$ & 98.52 $(0.12)_{[100]}$ & 85.53 $(0.32)_{[100]}$ \\
  VU & 88.64 $(0.27)_{[100]}$ & 77.02 $(0.34)_{[100]}$ & 26.79 $(0.56)_{[100]}$ & 95.19 $(0.17)_{[100]}$ & 88.61 $(0.28)_{[100]}$ & 47.02 $(0.59)_{[100]}$ & 99.40 $(0.07)_{[100]}$ & 98.48 $(0.12)_{[100]}$ & 85.72 $(0.35)_{[100]}$ \\
  CS & 88.58 $(0.26)_{[100]}$ & 77.02 $(0.33)_{[100]}$ & 25.86 $(0.67)_{[100]}$ & 95.17 $(0.17)_{[100]}$ & 88.59 $(0.28)_{[100]}$ & 46.50 $(0.57)_{[100]}$ & 99.38 $(0.07)_{[100]}$ & 98.49 $(0.11)_{[100]}$ & 85.16 $(0.32)_{[100]}$ \\
  VS & 88.21 $(0.32)_{[100]}$ & 76.50 $(0.46)_{[100]}$ & 23.25 $(0.84)_{[100]}$ & 95.14 $(0.19)_{[100]}$ & 88.34 $(0.31)_{[100]}$ & 40.52 $(1.48)_{[100]}$ & 98.32 $(0.28)_{[100]}$ & 96.97 $(0.60)_{[100]}$ & 65.30 $(3.41)_{[100]}$ \\
  Mixt-N & 0.48 $(0.46)_{[100]}$ & 0.00 $(0.02)_{[100]}$ & -0.01 $(0.02)_{[100]}$ & 0.07 $(0.03)_{[100]}$ & 0.04 $(0.02)_{[100]}$ & 0.02 $(0.02)_{[100]}$ & 5.86 $(2.14)_{[100]}$ & 1.00 $(0.99)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  Mixt-S$t$ & 62.34 $(4.11)_{[100]}$ & 28.21 $(3.71)_{[100]}$ & 1.00 $(0.50)_{[100]}$ & 96.77 $(0.17)_{\phantom{1}[64]}$ & 92.54 $(0.46)_{\phantom{1}[26]}$ & 0.00 $(\mbox{NA})_{\phantom{10}[1]}$ & 99.84 $(0.09)_{\phantom{1}[15]}$ & 99.20 $(0.80)_{\phantom{10}[2]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 60.24 $(4.26)_{[100]}$ & 24.70 $(3.71)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 60.60 $(4.57)_{[100]}$ & 20.39 $(3.75)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 11.16 $(0.32)_{\phantom{1}[62]}$ & 7.35 $(0.42)_{\phantom{1}[26]}$ & 0.04 $(0.07)_{\phantom{1}[12]}$ \\
  $k$-means & 64.58 $(4.25)_{[100]}$ & 30.74 $(4.04)_{[100]}$ & 1.40 $(0.70)_{[100]}$ & 61.94 $(4.67)_{[100]}$ & 24.07 $(4.08)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & 56.87 $(4.96)_{[100]}$ & 18.87 $(3.92)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  pam & 88.48 $(0.29)_{[100]}$ & 68.03 $(0.94)_{[100]}$ & 8.95 $(0.69)_{[100]}$ & 95.02 $(0.19)_{[100]}$ & 83.25 $(0.37)_{[100]}$ & 10.89 $(1.06)_{[100]}$ & 98.42 $(1.00)_{[100]}$ & 96.01 $(1.39)_{[100]}$ & 17.40 $(2.76)_{[100]}$ \\
  h-avg & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  SpeCl & 90.47 $(1.29)_{[100]}$ & 74.63 $(2.23)_{[100]}$ & 4.04 $(0.53)_{[100]}$ & 96.90 $(0.14)_{[100]}$ & 88.11 $(1.65)_{[100]}$ & 3.83 $(0.83)_{[100]}$ & 97.73 $(1.25)_{[100]}$ & 93.93 $(2.10)_{\phantom{1}[99]}$ & 47.65 $(4.32)_{[100]}$ \\
  AffPr & 77.87 $(2.90)_{[100]}$ & 42.02 $(3.41)_{[100]}$ & 1.51 $(0.41)_{[100]}$ & 84.52 $(2.99)_{[100]}$ & 43.37 $(4.20)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 82.58 $(3.76)_{[100]}$ & 58.00 $(4.86)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  \hline
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\hline
 & \multicolumn{9}{c}{$n=50$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
%FU & 83.74 (1.20) & 47.83 (2.22) & 0.36 (0.16) & 91.94 (0.80) & 51.71 (2.51) & 0.10 (0.09) & --- & --- & --- \\
 CU & 85.18 $(1.14)_{[100]}$ & 64.91 $(1.46)_{[100]}$ & 4.95 $(0.72)_{[100]}$ & 94.88 $(0.66)_{[100]}$ & 84.94 $(1.02)_{[100]}$ & 12.06 $(1.04)_{[100]}$ & 99.36 $(0.22)_{[100]}$ & 96.74 $(0.48)_{[100]}$ & 38.96 $(1.47)_{[100]}$ \\
  VU & 83.93 $(1.09)_{[100]}$ & 63.48 $(1.69)_{[100]}$ & 3.12 $(0.65)_{[100]}$ & 93.96 $(0.73)_{[100]}$ & 84.76 $(1.00)_{[100]}$ & 9.87 $(1.05)_{[100]}$ & 99.04 $(0.28)_{[100]}$ & 97.07 $(0.50)_{[100]}$ & 39.27 $(1.56)_{[100]}$ \\
  CS & 85.31 $(1.11)_{[100]}$ & 64.36 $(1.49)_{[100]}$ & 4.77 $(0.67)_{[100]}$ & 94.64 $(0.67)_{[100]}$ & 84.64 $(1.02)_{[100]}$ & 11.27 $(1.00)_{[100]}$ & 99.36 $(0.22)_{[100]}$ & 96.66 $(0.48)_{[100]}$ & 38.79 $(1.46)_{[100]}$ \\
  VS & 82.01 $(1.20)_{[100]}$ & 60.70 $(1.68)_{[100]}$ & 3.30 $(0.63)_{[100]}$ & 90.50 $(1.55)_{[100]}$ & 78.45 $(1.81)_{[100]}$ & 7.13 $(1.01)_{[100]}$ & 94.83 $(1.24)_{[100]}$ & 88.50 $(2.36)_{[100]}$ & 30.37 $(2.03)_{[100]}$ \\
  Mixt-N & 18.51 $(3.42)_{[100]}$ & 0.49 $(0.37)_{[100]}$ & -0.02 $(0.05)_{[100]}$ & 26.91 $(4.07)_{[100]}$ & 3.44 $(1.68)_{[100]}$ & 0.12 $(0.15)_{[100]}$ & 31.10 $(4.50)_{[100]}$ & 3.04 $(1.71)_{[100]}$ & -0.03 $(0.02)_{[100]}$ \\
  Mixt-S$t$ & 0.00 $(\mbox{NA})_{\phantom{10}[1]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 97.33 $(2.67)_{\phantom{10}[3]}$ & 92.00 $(0.00)_{\phantom{10}[2]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 100.00 $(0.00)_{\phantom{10}[6]}$ & 100.00 $(\mbox{NA})_{\phantom{10}[1]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 24.77 $(3.88)_{[100]}$ & 2.29 $(1.17)_{[100]}$ & -0.00 $(0.07)_{[100]}$ & 30.92 $(4.23)_{[100]}$ & 9.24 $(2.61)_{[100]}$ & -0.08 $(0.08)_{\phantom{1}[99]}$ & 2.51 $(0.99)_{\phantom{1}[56]}$ & 3.75 $(1.14)_{\phantom{1}[56]}$ & 0.79 $(0.33)_{\phantom{1}[66]}$ \\
  $k$-means & 29.83 $(4.25)_{[100]}$ & 4.50 $(1.70)_{[100]}$ & 0.09 $(0.06)_{[100]}$ & 32.20 $(4.62)_{[100]}$ & 8.09 $(2.59)_{[100]}$ & 0.03 $(0.03)_{[100]}$ & 31.00 $(4.65)_{[100]}$ & 6.00 $(2.39)_{[100]}$ & 0.00 $(0.01)_{[100]}$ \\
  pam & 68.18 $(3.03)_{[100]}$ & 29.62 $(3.17)_{[100]}$ & 0.09 $(0.08)_{[100]}$ & 79.60 $(3.16)_{[100]}$ & 33.24 $(3.79)_{[100]}$ & 0.14 $(0.11)_{[100]}$ & 83.36 $(3.66)_{[100]}$ & 45.95 $(4.82)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  h-avg & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  SpeCl & 83.26 $(2.03)_{[100]}$ & 51.39 $(3.22)_{[100]}$ & 1.26 $(0.55)_{[100]}$ & 93.58 $(1.18)_{[100]}$ & 83.55 $(2.27)_{\phantom{1}[99]}$ & 2.76 $(0.70)_{[100]}$ & 98.29 $(1.03)_{[100]}$ & 95.00 $(1.99)_{\phantom{1}[99]}$ & 13.95 $(2.77)_{[100]}$ \\
  AffPr & 45.43 $(4.14)_{[100]}$ & 10.85 $(2.42)_{[100]}$ & 0.11 $(0.11)_{[100]}$ & 49.77 $(4.57)_{[100]}$ & 13.28 $(2.82)_{[100]}$ & 0.20 $(0.14)_{[100]}$ & 60.52 $(4.87)_{[100]}$ & 13.45 $(3.36)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
\hline
 & \multicolumn{9}{c}{$n=100$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%FU & 84.73 $$(0.76)_{[100]}$_{[100]}$ & 65.68 $$(1.07)_{[100]}$_{[100]}$ & 1.87 $$(0.30)_{[100]}$_{[100]}$ & 94.55 $$(0.42)_{[100]}$_{[100]}$ & 78.07 $$(1.06)_{[100]}$_{[100]}$ & 0.99 $$(0.22)_{[100]}$_{[100]}$ & --- & --- & --- \\
CU & 85.44 $(0.76)_{[100]}$ & 68.70 $(1.04)_{[100]}$ & 4.51 $(0.60)_{[100]}$ & 95.56 $(0.38)_{[100]}$ & 88.64 $(0.68)_{[100]}$ & 14.77 $(1.06)_{[100]}$ & 99.28 $(0.16)_{[100]}$ & 97.62 $(0.33)_{[100]}$ & 52.37 $(1.39)_{[100]}$ \\
  VU & 84.18 $(0.78)_{[100]}$ & 68.88 $(1.09)_{[100]}$ & 3.74 $(0.58)_{[100]}$ & 95.29 $(0.38)_{[100]}$ & 87.69 $(0.68)_{[100]}$ & 10.92 $(0.96)_{[100]}$ & 99.40 $(0.14)_{[100]}$ & 97.97 $(0.27)_{[100]}$ & 50.90 $(1.52)_{[100]}$ \\
  CS & 85.07 $(0.78)_{[100]}$ & 68.37 $(1.08)_{[100]}$ & 4.27 $(0.57)_{[100]}$ & 95.48 $(0.37)_{[100]}$ & 88.30 $(0.70)_{[100]}$ & 14.11 $(1.06)_{[100]}$ & 99.28 $(0.16)_{[100]}$ & 97.50 $(0.33)_{[100]}$ & 51.10 $(1.35)_{[100]}$ \\
  VS & 82.72 $(0.94)_{[100]}$ & 66.24 $(1.22)_{[100]}$ & 3.01 $(0.53)_{[100]}$ & 93.76 $(0.94)_{[100]}$ & 84.55 $(1.05)_{[100]}$ & 7.94 $(0.91)_{[100]}$ & 94.58 $(1.29)_{[100]}$ & 90.48 $(1.99)_{[100]}$ & 33.23 $(2.28)_{[100]}$ \\
  Mixt-N & 41.52 $(3.68)_{[100]}$ & 23.31 $(2.90)_{[100]}$ & -0.04 $(0.06)_{[100]}$ & 15.46 $(2.82)_{[100]}$ & 0.26 $(0.19)_{[100]}$ & -0.04 $(0.03)_{[100]}$ & 27.00 $(4.19)_{[100]}$ & 3.91 $(1.93)_{[100]}$ & -0.03 $(0.02)_{[100]}$ \\
  Mixt-S$t$ & 0.00 $(0.00)_{\phantom{1}[79]}$ & 0.00 $(0.00)_{\phantom{1}[97]}$ & 0.00 $(0.00)_{[100]}$ & 99.43 $(0.57)_{\phantom{10}[7]}$ & 96.03 $(1.77)_{\phantom{10}[5]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 100.00 $(0.00)_{\phantom{10}[5]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 22.13 $(3.59)_{[100]}$ & 4.70 $(1.81)_{[100]}$ & 0.01 $(0.06)_{[100]}$ & 42.32 $(4.38)_{[100]}$ & 16.35 $(3.26)_{[100]}$ & -0.08 $(0.03)_{[100]}$ & 1.44 $(0.26)_{\phantom{1}[42]}$ & 3.16 $(1.27)_{\phantom{1}[29]}$ & 0.97 $(0.39)_{\phantom{1}[37]}$ \\
  $k$-means & 29.81 $(4.21)_{[100]}$ & 5.64 $(1.94)_{[100]}$ & -0.00 $(0.01)_{[100]}$ & 45.13 $(4.92)_{[100]}$ & 14.64 $(3.38)_{[100]}$ & 0.05 $(0.04)_{[100]}$ & 36.00 $(4.82)_{[100]}$ & 8.00 $(2.73)_{[100]}$ & -0.00 $(0.00)_{[100]}$ \\
  pam & 77.03 $(1.94)_{[100]}$ & 44.89 $(2.68)_{[100]}$ & 1.93 $(0.49)_{[100]}$ & 91.63 $(1.08)_{[100]}$ & 61.28 $(3.00)_{[100]}$ & 1.38 $(0.44)_{[100]}$ & 97.32 $(1.41)_{[100]}$ & 74.60 $(4.00)_{[100]}$ & 0.28 $(0.28)_{[100]}$ \\
  h-avg & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  SpeCl & 82.28 $(2.27)_{[100]}$ & 52.11 $(3.12)_{[100]}$ & 0.83 $(0.21)_{[100]}$ & 95.93 $(0.44)_{[100]}$ & 87.83 $(1.50)_{[100]}$ & 1.47 $(0.40)_{[100]}$ & 99.64 $(0.13)_{[100]}$ & 98.69 $(0.27)_{[100]}$ & 15.15 $(3.02)_{[100]}$ \\
  AffPr & 49.03 $(4.16)_{[100]}$ & 18.19 $(2.86)_{[100]}$ & 0.22 $(0.13)_{[100]}$ & 61.57 $(4.47)_{[100]}$ & 28.91 $(3.61)_{[100]}$ & 0.49 $(0.29)_{[100]}$ & 64.76 $(4.78)_{[100]}$ & 28.85 $(4.43)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
\hline
 & \multicolumn{9}{c}{$n=500$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
 CU & 89.80 $(0.25)_{[100]}$ & 75.37 $(0.42)_{[100]}$ & 2.29 $(0.29)_{[100]}$ & 94.87 $(0.17)_{[100]}$ & 86.41 $(0.32)_{[100]}$ & 19.14 $(0.71)_{[100]}$ & 99.30 $(0.08)_{[100]}$ & 98.51 $(0.11)_{[100]}$ & 83.71 $(0.36)_{[100]}$ \\
  VU & 89.72 $(0.25)_{[100]}$ & 75.25 $(0.44)_{[100]}$ & 2.32 $(0.31)_{[100]}$ & 94.86 $(0.18)_{[100]}$ & 86.50 $(0.34)_{[100]}$ & 17.61 $(0.70)_{[100]}$ & 99.31 $(0.08)_{[100]}$ & 98.55 $(0.11)_{[100]}$ & 83.58 $(0.40)_{[100]}$ \\
  CS & 89.63 $(0.26)_{[100]}$ & 75.31 $(0.45)_{[100]}$ & 2.13 $(0.28)_{[100]}$ & 94.83 $(0.18)_{[100]}$ & 86.37 $(0.31)_{[100]}$ & 17.66 $(0.72)_{[100]}$ & 99.28 $(0.07)_{[100]}$ & 98.49 $(0.12)_{[100]}$ & 83.43 $(0.36)_{[100]}$ \\
  VS & 89.57 $(0.25)_{[100]}$ & 74.41 $(0.49)_{[100]}$ & 1.80 $(0.31)_{[100]}$ & 94.43 $(0.27)_{[100]}$ & 85.72 $(0.44)_{[100]}$ & 12.90 $(0.75)_{[100]}$ & 97.86 $(0.62)_{[100]}$ & 97.45 $(0.47)_{[100]}$ & 63.48 $(3.37)_{[100]}$ \\
  Mixt-N & 0.03 $(0.03)_{[100]}$ & 0.00 $(0.03)_{[100]}$ & -0.00 $(0.03)_{[100]}$ & 9.38 $(2.71)_{[100]}$ & 1.26 $(0.88)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 1.46 $(0.83)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & -0.00 $(0.00)_{[100]}$ \\
  Mixt-S$t$ & 74.00 $(4.41)_{[100]}$ & 45.98 $(5.01)_{[100]}$ & 0.40 $(0.18)_{[100]}$ & 99.88 $(0.05)_{\phantom{1}[65]}$ & 98.92 $(0.61)_{\phantom{1}[26]}$ & 0.00 $(0.00)_{\phantom{10}[2]}$ & 99.78 $(0.08)_{\phantom{1}[22]}$ & 99.34 $(0.52)_{\phantom{10}[6]}$ & 0.01 $(\mbox{NA})_{\phantom{10}[1]}$ \\
  MFA & 58.75 $(4.32)_{[100]}$ & 25.87 $(3.80)_{[100]}$ & -0.02 $(0.01)_{[100]}$ & 58.50 $(4.41)_{[100]}$ & 19.26 $(3.54)_{[100]}$ & 0.03 $(0.02)_{[100]}$ & 10.63 $(0.32)_{\phantom{1}[62]}$ & 6.67 $(0.29)_{\phantom{1}[23]}$ & 0.02 $(0.07)_{\phantom{10}[7]}$ \\
  $k$-means & 68.63 $(4.10)_{[100]}$ & 34.65 $(3.79)_{[100]}$ & 0.43 $(0.19)_{[100]}$ & 62.86 $(4.64)_{[100]}$ & 23.12 $(3.92)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 61.84 $(4.87)_{[100]}$ & 19.86 $(3.99)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  pam & 87.66 $(0.36)_{[100]}$ & 63.20 $(0.99)_{[100]}$ & 5.22 $(0.47)_{[100]}$ & 93.48 $(0.23)_{[100]}$ & 78.19 $(0.53)_{[100]}$ & 8.04 $(0.67)_{[100]}$ & 98.39 $(1.00)_{[100]}$ & 93.81 $(1.67)_{[100]}$ & 15.10 $(2.11)_{[100]}$ \\
  h-avg & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  SpeCl & 86.51 $(1.60)_{[100]}$ & 58.21 $(2.91)_{[100]}$ & 0.86 $(0.14)_{[100]}$ & 95.48 $(0.17)_{[100]}$ & 82.45 $(2.09)_{[100]}$ & 0.71 $(0.13)_{[100]}$ & 98.02 $(1.19)_{\phantom{1}[99]}$ & 94.45 $(2.06)_{\phantom{1}[99]}$ & 39.11 $(4.35)_{\phantom{1}[99]}$ \\
  AffPr & 72.69 $(2.97)_{[100]}$ & 38.33 $(3.15)_{[100]}$ & 1.37 $(0.30)_{[100]}$ & 81.16 $(3.16)_{[100]}$ & 45.52 $(3.91)_{[100]}$ & 0.47 $(0.26)_{[100]}$ & 82.33 $(3.75)_{[100]}$ & 55.22 $(4.82)_{[100]}$ & 0.49 $(0.49)_{[100]}$ \\
 \hline
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\hline
 & \multicolumn{9}{c}{$n=50$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
%FU & 74.81 $(1.80)_{[100]}$ & 0.18 $(0.12)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 85.41 $(1.73)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & --- & --- & --- \\
  CU & 92.33 $(1.52)_{[100]}$ & 10.95 $(1.00)_{[100]}$ & 0.15 $(0.07)_{[100]}$ & 99.92 $(0.08)_{[100]}$ & 3.46 $(0.39)_{[100]}$ & 0.07 $(0.05)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 0.41 $(0.13)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  VU & 92.38 $(0.90)_{[100]}$ & 46.71 $(2.33)_{[100]}$ & 2.28 $(0.49)_{[100]}$ & 98.25 $(0.37)_{[100]}$ & 74.62 $(1.68)_{[100]}$ & 2.56 $(0.51)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 99.04 $(0.28)_{[100]}$ & 11.92 $(1.05)_{[100]}$ \\
%  FW & 74.55 $(1.77)_{[100]}$ & 0.16 $(0.10)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 82.11 $(1.84)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & --- & --- & --- \\
  CS & 100.00 $(0.00)_{[100]}$ & 48.81 $(4.50)_{[100]}$ & 0.12 $(0.06)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 13.54 $(3.07)_{[100]}$ & 0.02 $(0.02)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 0.41 $(0.13)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  VS & 94.50 $(1.66)_{[100]}$ & 74.39 $(3.26)_{[100]}$ & 2.54 $(0.54)_{[100]}$ & 95.03 $(1.53)_{[100]}$ & 83.93 $(2.83)_{[100]}$ & 1.98 $(0.52)_{[100]}$ & 90.33 $(2.66)_{[100]}$ & 80.89 $(3.35)_{[100]}$ & 5.87 $(0.81)_{[100]}$ \\
  Mixt-N & 0.16 $(0.09)_{[100]}$ & -0.01 $(0.04)_{[100]}$ & 0.00 $(0.06)_{[100]}$ & 0.01 $(0.04)_{[100]}$ & -0.06 $(0.02)_{[100]}$ & -0.06 $(0.02)_{[100]}$ & 5.42 $(2.00)_{[100]}$ & 0.00 $(0.01)_{[100]}$ & 0.00 $(0.01)_{[100]}$\\
  Mixt-S$t$ & 0.00 $(\mbox{NA})_{\phantom{10}[1]}$ & 0.00 $(0.00)_{\phantom{10}[4]}$ & 0.00 $(0.00)_{\phantom{10}[3]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 45.85 $(46.15)_{\phantom{10}[2]}$& NaN $(\mbox{NA})_{\phantom{10}[0]}$ & -0.60 $(\mbox{NA})_{\phantom{10}[1]}$ \\
   MFA & 0.71 $(0.31)_{[100]}$ & 0.06 $(0.08)_{[100]}$ & 0.05 $(0.09)_{[100]}$ & 1.01 $(0.37)_{[100]}$ & 0.47 $(0.23)_{[100]}$ & -0.15 $(0.14)_{[100]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  $k$-means & 0.10 $(0.12)_{[100]}$ & -0.02 $(0.07)_{[100]}$ & -0.03 $(0.06)_{[100]}$ & 0.57 $(0.31)_{[100]}$ & 0.11 $(0.08)_{[100]}$ & 0.01 $(0.06)_{[100]}$ & 18.98 $(3.82)_{[100]}$ & 1.71 $(1.19)_{[100]}$ & -0.01 $(0.02)_{[100]}$ \\
  pam & 4.14 $(1.10)_{[100]}$ & 2.10 $(0.70)_{[100]}$ & 0.29 $(0.20)_{[100]}$ & 5.14 $(1.04)_{[100]}$ & 1.39 $(0.40)_{[100]}$ & 0.01 $(0.10)_{[100]}$ & 12.35 $(2.01)_{[100]}$ & 1.77 $(0.52)_{[100]}$ & -0.09 $(0.11)_{[100]}$ \\
  h-avg & 0.00 $(0.01)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 0.00 $(0.01)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 0.00 $(0.01)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  SpeCl & 5.84 $(1.09)_{[100]}$ & 2.34 $(0.61)_{[100]}$ & 0.06 $(0.24)_{[100]}$ & 12.65 $(1.71)_{[100]}$ & 2.81 $(0.77)_{[100]}$ & 0.02 $(0.22)_{[100]}$ & 83.26 $(2.44)_{[100]}$ & 23.83 $(2.56)_{[100]}$ & 1.51 $(0.51)_{[100]}$ \\
  AffPr & 2.34 $(0.85)_{[100]}$ & 0.72 $(0.43)_{[100]}$ & 0.28 $(0.19)_{[100]}$ & 3.53 $(0.90)_{[100]}$ & 0.76 $(0.28)_{[100]}$ & 0.05 $(0.08)_{[100]}$ & 11.01 $(2.00)_{[100]}$ & 1.01 $(0.41)_{[100]}$ & -0.05 $(0.09)_{[100]}$ \\
 \hline
 & \multicolumn{9}{c}{$n=100$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
%FU & 79.87 $(1.12)_{[100]}$ & 1.76 $(0.48)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 90.59 $(0.93)_{[100]}$ & 87.78 $(0.63)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & --- & --- & --- \\
  CU & 95.68 $(0.39)_{[100]}$ & 32.94 $(2.77)_{[100]}$ & 0.12 $(0.04)_{[100]}$ & 99.80 $(0.09)_{[100]}$ & 99.96 $(0.04)_{[100]}$ & 0.02 $(0.01)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 2.24 $(1.41)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  VU & 93.35 $(0.47)_{[100]}$ & 71.20 $(1.32)_{[100]}$ & 1.19 $(0.27)_{[100]}$ & 98.88 $(0.20)_{[100]}$ & 97.92 $(0.20)_{[100]}$ & 3.46 $(0.54)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 14.00 $(0.92)_{[100]}$ \\
%  FW & 79.27 $(1.09)_{[100]}$ & 2.07 $(0.49)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 89.70 $(0.92)_{[100]}$ & 88.71 $(0.68)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & --- & --- & --- \\
  CS & 100.00 $(0.00)_{[100]}$ & 94.69 $(2.14)_{[100]}$ & 0.18 $(0.07)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 6.05 $(2.39)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  VS & 94.42 $(1.54)_{[100]}$ & 84.59 $(2.52)_{[100]}$ & 3.56 $(0.63)_{[100]}$ & 94.90 $(1.62)_{[100]}$ & 96.68 $(1.31)_{[100]}$ & 9.50 $(1.55)_{[100]}$ & 91.39 $(2.50)_{[100]}$ & 87.73 $(2.88)_{[100]}$ & 12.33 $(1.99)_{[100]}$ \\
  Mixt-N & 0.14 $(0.09)_{[100]}$ & -0.02 $(0.03)_{[100]}$ & 0.01 $(0.05)_{[100]}$ & 0.00 $(0.01)_{[100]}$ & -0.08 $(0.00)_{[100]}$ & -0.02 $(0.01)_{[100]}$ & 11.93 $(2.51)_{[100]}$  & 0.00 $(0.01)_{[100]}$  & -0.00 $(0.00)_{[100]}$ \\
  Mixt-S$t$ & 0.00 $(0.00)_{\phantom{1}[95]}$ & 0.00 $(0.00)_{\phantom{1}[94]}$ & 0.00 $(0.00)_{\phantom{1}[93]}$ & 54.46 $(5.98)_{\phantom{10}[2]}$ & 48.48 $(\mbox{NA})_{\phantom{10}[1]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 62.86 $(31.21)_{\phantom{10}[3]}$  & 0.18 $(0.17)_{\phantom{10}[5]}$  & -0.17 $(0.41)_{\phantom{10}[2]}$  \\
  MFA & 0.39 $(0.22)_{\phantom{1}[98]}$ & 0.03 $(0.09)_{\phantom{1}[99]}$ & -0.05 $(0.03)_{\phantom{1}[99]}$ & 5.67 $(1.23)_{[100]}$ & -0.07 $(0.00)_{[100]}$ & -0.12 $(0.05)_{[100]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  $k$-means & 0.22 $(0.10)_{[100]}$ & 0.07 $(0.06)_{[100]}$ & 0.02 $(0.03)_{[100]}$ & 3.76 $(1.40)_{[100]}$ & 0.41 $(0.49)_{[100]}$ & 0.02 $(0.02)_{[100]}$ & 45.93 $(4.91)_{[100]}$ & 3.89 $(1.71)_{[100]}$ & 0.01 $(0.01)_{[100]}$ \\
  pam & 2.13 $(0.61)_{[100]}$ & 1.28 $(0.30)_{[100]}$ & 0.07 $(0.12)_{[100]}$ & 8.37 $(1.17)_{[100]}$ & 13.60 $(0.00)_{[100]}$ & 0.24 $(0.19)_{[100]}$ & 17.71 $(2.03)_{[100]}$ & 4.37 $(0.70)_{[100]}$ & 0.02 $(0.08)_{[100]}$ \\
  h-avg & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  SpeCl & 4.67 $(0.82)_{[100]}$ & 0.94 $(0.32)_{[100]}$ & 0.04 $(0.10)_{[100]}$ & 23.69 $(2.25)_{[100]}$ & 19.71 $(1.82)_{[100]}$ & -0.10 $(0.08)_{[100]}$ & 93.07 $(1.42)_{[100]}$ & 43.03 $(2.99)_{[100]}$ & 0.83 $(0.23)_{[100]}$ \\
  AffPr & 0.89 $(0.33)_{[100]}$ & 0.76 $(0.22)_{[100]}$ & 0.02 $(0.10)_{[100]}$ & 5.39 $(1.09)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.06 $(0.10)_{[100]}$ & 14.17 $(1.94)_{[100]}$ & 3.37 $(0.64)_{[100]}$ & -0.02 $(0.07)_{[100]}$ \\
  \hline
 & \multicolumn{9}{c}{$n=500$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%FU & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
   CU & 94.57 $(0.21)_{[100]}$ & 80.45 $(0.38)_{[100]}$ & 2.17 $(0.26)_{[100]}$ & 99.51 $(0.06)_{[100]}$ & 94.57 $(0.23)_{[100]}$ & 0.25 $(0.13)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 4.02 $(1.97)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  VU & 93.68 $(0.23)_{[100]}$ & 79.48 $(0.37)_{[100]}$ & 2.75 $(0.33)_{[100]}$ & 99.34 $(0.07)_{[100]}$ & 93.26 $(0.24)_{[100]}$ & 14.43 $(1.13)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 99.99 $(0.01)_{[100]}$ & 90.90 $(0.31)_{[100]}$ \\
%  FW & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
  CS & 100.00 $(0.00)_{[100]}$ & 99.88 $(0.03)_{[100]}$ & 61.54 $(1.80)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 3.70 $(1.81)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 12.01 $(3.27)_{[100]}$ & 0.00 $(0.00)_{[100]}$\\
  VS & 93.85 $(1.44)_{[100]}$ & 90.38 $(1.85)_{[100]}$ & 21.50 $(2.91)_{[100]}$ & 95.50 $(1.39)_{[100]}$ & 89.98 $(2.22)_{[100]}$ & 49.69 $(4.38)_{[100]}$ & 93.18 $(2.26)_{[100]}$ & 91.27 $(2.20)_{[100]}$ & 46.12 $(3.56)_{[100]}$ \\
  Mixt-N & 0.35 $(0.07)_{[100]}$ & 0.10 $(0.04)_{[100]}$ & -0.01 $(0.02)_{[100]}$ & 0.15 $(0.05)_{[100]}$ & 0.04 $(0.02)_{[100]}$ & -0.01 $(0.01)_{[100]}$ & 29.33 $(1.68)_{[100]}$ & 0.12 $(0.13)_{[100]}$ & -0.00 $(0.00)_{[100]}$ \\
  Mixt-S$t$ & 2.86 $(0.27)_{\phantom{1}[97]}$ & 0.55 $(0.14)_{\phantom{1}[91]}$ & 0.01 $(0.01)_{\phantom{1}[94]}$ & 54.48 $(0.72)_{\phantom{1}[72]}$ & 23.01 $(1.75)_{\phantom{1}[47]}$ & 0.01 $(0.01)_{\phantom{1}[31]}$ & 99.32 $(0.12)_{\phantom{1}[13]}$ & 89.80 $(1.15)_{\phantom{10}[9]}$ & 1.57 $(\mbox{NA})_{\phantom{10}[1]}$ \\
  MFA & 3.20 $(0.67)_{[100]}$ & 0.14 $(0.06)_{[100]}$ & 0.00 $(0.01)_{[100]}$ & 42.07 $(3.22)_{[100]}$ & 5.38 $(1.18)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  $k$-means & 26.17 $(2.02)_{[100]}$ & 2.26 $(0.52)_{[100]}$ & 0.03 $(0.01)_{[100]}$ & 49.03 $(3.11)_{[100]}$ & 12.96 $(1.69)_{[100]}$ & 0.02 $(0.01)_{[100]}$ & 92.10 $(2.54)_{[100]}$ & 62.49 $(4.22)_{[100]}$ & 0.11 $(0.06)_{[100]}$ \\
  pam & 1.31 $(0.18)_{[100]}$ & 0.96 $(0.15)_{[100]}$ & 0.23 $(0.06)_{[100]}$ & 3.09 $(0.79)_{[100]}$ & 2.05 $(0.34)_{[100]}$ & 0.19 $(0.05)_{[100]}$ & 21.87 $(1.88)_{[100]}$ & 6.37 $(0.72)_{[100]}$ & 0.36 $(0.09)_{[100]}$ \\
  h-avg & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
   SpeCl & 5.37 $(1.23)_{[100]}$ & 0.44 $(0.18)_{[100]}$ & 0.03 $(0.03)_{[100]}$ & 35.25 $(3.18)_{[100]}$ & 7.18 $(1.25)_{[100]}$ & 0.14 $(0.06)_{[100]}$ & 98.80 $(0.10)_{[100]}$ & 85.52 $(1.89)_{[100]}$ & 0.98 $(0.19)_{[100]}$ \\
  AffPr & 1.11 $(0.17)_{[100]}$ & 0.78 $(0.14)_{[100]}$ & 0.16 $(0.05)_{[100]}$ & 2.17 $(0.69)_{[100]}$ & 1.70 $(0.30)_{[100]}$ & 0.15 $(0.04)_{[100]}$ & 20.60 $(1.91)_{[100]}$ & 5.66 $(0.71)_{[100]}$ & 0.37 $(0.09)_{[100]}$ \\
  \hline
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\hline
 & \multicolumn{9}{c}{$n=50$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
  %\hline
  CU & 83.25 $(2.05)_{[100]}$ & 9.75 $(0.78)_{[100]}$ & 0.48 $(0.17)_{[100]}$ & 99.44 $(0.21)_{[100]}$ & 4.30 $(0.54)_{[100]}$ & 0.02 $(0.02)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 1.23 $(1.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  VU & 87.57 $(1.13)_{[100]}$ & 26.95 $(2.15)_{[100]}$ & 1.14 $(0.37)_{[100]}$ & 98.41 $(0.36)_{[100]}$ & 69.17 $(2.19)_{[100]}$ & 1.61 $(0.44)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 99.28 $(0.25)_{[100]}$ & 12.41 $(1.11)_{[100]}$ \\
  CS & 100.00 $(0.00)_{[100]}$ & 37.64 $(4.17)_{[100]}$ & 0.38 $(0.14)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 14.98 $(3.15)_{[100]}$ & 0.03 $(0.03)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 1.24 $(1.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  VS & 91.39 $(2.02)_{[100]}$ & 59.00 $(4.04)_{[100]}$ & 1.81 $(0.53)_{[100]}$ & 94.41 $(1.78)_{[100]}$ & 83.46 $(2.60)_{[100]}$ & 1.78 $(0.58)_{[100]}$ & 89.09 $(2.91)_{[100]}$ & 84.24 $(3.18)_{[100]}$ & 6.58 $(0.96)_{[100]}$ \\
  Mixt-N & 0.26 $(0.17)_{[100]}$ & 0.13 $(0.15)_{[100]}$ & -0.06 $(0.03)_{[100]}$ & -0.01 $(0.03)_{[100]}$ & 0.06 $(0.06)_{[100]}$ & -0.03 $(0.02)_{[100]}$ & 3.55 $(1.44)_{[100]}$ & 0.02 $(0.02)_{[100]}$ & 0.01 $(0.02)_{[100]}$ \\
  Mixt-S$t$ & 0.00 $(\mbox{NA})_{\phantom{10}[1]}$ & 0.00 $(0.00)_{\phantom{10}[4]}$ & 0.00 $(0.00)_{\phantom{10}[4]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 62.37 $(18.90)_{\phantom{10}[6]}$ & 8.91 $(8.87)_{\phantom{10}[2]}$ & -0.63 $(0.05)_{\phantom{10}[2]}$ \\
  MFA & 0.43 $(0.17)_{[100]}$ & 0.21 $(0.14)_{[100]}$ & -0.07 $(0.10)_{[100]}$ & 1.12 $(0.49)_{[100]}$ & 0.41 $(0.24)_{[100]}$ & -0.22 $(0.18)_{[100]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  $k$-means & 0.76 $(0.32)_{[100]}$ & 0.17 $(0.12)_{[100]}$ & -0.01 $(0.07)_{[100]}$ & 1.06 $(0.47)_{[100]}$ & 0.05 $(0.07)_{[100]}$ & 0.10 $(0.09)_{[100]}$ & 13.46 $(3.22)_{[100]}$ & 0.30 $(0.19)_{[100]}$ & 0.03 $(0.05)_{[100]}$ \\
  pam & 1.68 $(0.63)_{[100]}$ & 0.76 $(0.31)_{[100]}$ & 0.43 $(0.22)_{[100]}$ & 2.64 $(0.79)_{[100]}$ & 0.48 $(0.24)_{[100]}$ & -0.12 $(0.11)_{[100]}$ & 9.24 $(1.63)_{[100]}$ & 2.33 $(0.70)_{[100]}$ & 0.11 $(0.14)_{[100]}$ \\
  h-avg & 0.00 $(0.01)_{[100]}$ & -0.00 $(0.01)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & -0.01 $(0.01)_{[100]}$ & -0.01 $(0.01)_{[100]}$ & -0.01 $(0.01)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ \\
  SpeCl & 5.96 $(0.97)_{[100]}$ & 1.30 $(0.36)_{[100]}$ & 0.10 $(0.23)_{[100]}$ & 9.94 $(1.45)_{[100]}$ & 2.27 $(0.47)_{[100]}$ & 0.53 $(0.28)_{[100]}$ & 64.57 $(3.24)_{[100]}$ & 12.68 $(1.69)_{[100]}$ & 0.61 $(0.30)_{[100]}$ \\
  AffPr & 0.48 $(0.27)_{[100]}$ & 0.41 $(0.22)_{[100]}$ & -0.01 $(0.12)_{[100]}$ & 1.63 $(0.58)_{[100]}$ & 0.81 $(0.31)_{[100]}$ & 0.10 $(0.13)_{[100]}$ & 5.67 $(1.35)_{[100]}$ & 1.11 $(0.48)_{[100]}$ & 0.06 $(0.12)_{[100]}$ \\
  \hline
 & \multicolumn{9}{c}{$n=100$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
% \hline
  CU & 92.33 $(0.68)_{[100]}$ & 17.63 $(1.88)_{[100]}$ & 0.10 $(0.07)_{[100]}$ & 99.68 $(0.11)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 0.03 $(0.02)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 2.11 $(1.41)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  VU & 89.41 $(0.70)_{[100]}$ & 34.94 $(2.37)_{[100]}$ & 0.38 $(0.16)_{[100]}$ & 98.93 $(0.23)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 1.61 $(0.30)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 14.04 $(1.05)_{[100]}$ \\
  CS & 100.00 $(0.00)_{[100]}$ & 94.81 $(2.15)_{[100]}$ & 0.18 $(0.08)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 0.03 $(0.02)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 4.06 $(1.97)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  VS & 93.46 $(1.65)_{[100]}$ & 79.97 $(3.36)_{[100]}$ & 1.29 $(0.28)_{[100]}$ & 93.94 $(1.76)_{[100]}$ & 96.99 $(1.28)_{[100]}$ & 4.55 $(0.93)_{[100]}$ & 92.62 $(2.34)_{[100]}$ & 88.79 $(2.70)_{[100]}$ & 10.87 $(1.70)_{[100]}$ \\
  Mixt-N & 0.34 $(0.18)_{[100]}$ & 0.16 $(0.12)_{[100]}$ & 0.04 $(0.06)_{[100]}$ & 0.05 $(0.05)_{[100]}$ & 5.06 $(0.00)_{[100]}$ & 0.01 $(0.02)_{[100]}$ & 5.13 $(1.69)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ \\
  Mixt-S$t$ & 0.00 $(0.00)_{\phantom{1}[97]}$ & 0.00 $(0.00)_{\phantom{1}[96]}$ & 0.00 $(0.00)_{\phantom{1}[98]}$ & 16.98 $(\mbox{NA})_{\phantom{10}[1]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 100.00 $(0.00)_{\phantom{10}[2]}$ & 0.06 $(0.09)_{\phantom{10}[6]}$ & -0.03 $(0.11)_{\phantom{10}[6]}$ \\
  MFA & 0.36 $(0.13)_{[100]}$ & 0.10 $(0.07)_{[100]}$ & 0.03 $(0.06)_{[100]}$ & 4.05 $(0.69)_{[100]}$ & -0.14 $(0.00)_{[100]}$ & 0.03 $(0.10)_{[100]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  $k$-means & 0.80 $(0.24)_{[100]}$ & 0.26 $(0.11)_{[100]}$ & 0.11 $(0.05)_{[100]}$ & 1.51 $(0.63)_{[100]}$ & 4.78 $(0.26)_{[100]}$ & 0.01 $(0.04)_{[100]}$ & 38.22 $(4.71)_{[100]}$ & 0.64 $(0.55)_{[100]}$ & -0.01 $(0.01)_{[100]}$ \\
  pam & 1.73 $(0.48)_{[100]}$ & 0.58 $(0.28)_{[100]}$ & -0.10 $(0.13)_{[100]}$ & 4.03 $(0.85)_{[100]}$ & 9.61 $(0.00)_{[100]}$ & 0.29 $(0.15)_{[100]}$ & 14.29 $(1.70)_{[100]}$ & 3.86 $(0.63)_{[100]}$ & 0.27 $(0.15)_{[100]}$ \\
  h-avg & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  SpeCl & 4.17 $(0.69)_{[100]}$ & 0.87 $(0.29)_{[100]}$ & 0.42 $(0.24)_{[100]}$ & 12.49 $(1.55)_{[100]}$ & 29.46 $(1.53)_{[100]}$ & 0.28 $(0.17)_{[100]}$ & 83.12 $(2.47)_{[100]}$ & 25.02 $(2.31)_{[100]}$ & 0.27 $(0.15)_{[100]}$ \\
  AffPr & 0.67 $(0.28)_{[100]}$ & 0.61 $(0.26)_{[100]}$ & 0.03 $(0.10)_{[100]}$ & 4.91 $(0.98)_{[100]}$ & 4.80 $(0.00)_{[100]}$ & 0.05 $(0.08)_{[100]}$ & 12.74 $(1.60)_{[100]}$ & 2.83 $(0.49)_{[100]}$ & 0.06 $(0.10)_{[100]}$ \\   \hline
 & \multicolumn{9}{c}{$n=500$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
CU & 93.51 $(0.24)_{[100]}$ & 71.73 $(0.85)_{[100]}$ & 0.73 $(0.10)_{[100]}$ & 99.64 $(0.05)_{[100]}$ & 94.55 $(0.26)_{[100]}$ & 0.06 $(0.03)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 7.01 $(2.56)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  VU & 92.55 $(0.28)_{[100]}$ & 70.39 $(1.05)_{[100]}$ & 0.72 $(0.12)_{[100]}$ & 99.53 $(0.06)_{[100]}$ & 93.18 $(0.25)_{[100]}$ & 1.65 $(0.18)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 99.99 $(0.01)_{[100]}$ & 87.15 $(0.41)_{[100]}$ \\
  CS & 100.00 $(0.00)_{[100]}$ & 99.87 $(0.03)_{[100]}$ & 34.37 $(1.80)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 7.31 $(2.49)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 12.01 $(3.27)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  VS & 94.39 $(1.26)_{[100]}$ & 85.36 $(2.55)_{[100]}$ & 17.36 $(1.79)_{[100]}$ & 94.76 $(1.55)_{[100]}$ & 89.80 $(2.29)_{[100]}$ & 47.14 $(4.45)_{[100]}$ & 92.20 $(2.39)_{[100]}$ & 90.69 $(2.37)_{[100]}$ & 33.95 $(3.24)_{[100]}$ \\
  Mixt-N & 0.42 $(0.06)_{[100]}$ & 0.12 $(0.04)_{[100]}$ & 0.04 $(0.03)_{[100]}$ & 0.19 $(0.05)_{[100]}$ & 0.03 $(0.02)_{[100]}$ & -0.01 $(0.01)_{[100]}$ & 23.07 $(1.43)_{[100]}$ & 0.03 $(0.03)_{[100]}$ & 0.01 $(0.01)_{[100]}$ \\
  Mixt-S$t$ & 0.58 $(0.09)_{\phantom{1}[99]}$ & 0.16 $(0.05)_{\phantom{1}[99]}$ & -0.03 $(0.01)_{\phantom{1}[99]}$ & 33.54 $(1.06)_{\phantom{1}[74]}$ & 2.51 $(0.33)_{\phantom{1}[62]}$ & 0.03 $(0.04)_{\phantom{1}[60]}$ & 97.28 $(0.34)_{\phantom{1}[12]}$ & 88.67 $(1.55)_{\phantom{10}[8]}$ & 0.59 $(0.39)_{\phantom{10}[3]}$ \\
  MFA & 0.66 $(0.10)_{[100]}$ & 0.22 $(0.05)_{[100]}$ & 0.01 $(0.02)_{[100]}$ & 28.17 $(1.96)_{[100]}$ & 2.18 $(0.32)_{[100]}$ & 0.01 $(0.02)_{[100]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  $k$-means & 6.59 $(0.53)_{[100]}$ & 0.79 $(0.11)_{[100]}$ & 0.06 $(0.03)_{[100]}$ & 36.70 $(2.43)_{[100]}$ & 2.03 $(0.30)_{[100]}$ & 0.02 $(0.03)_{[100]}$ & 94.73 $(1.68)_{[100]}$ & 67.41 $(3.61)_{[100]}$ & 0.15 $(0.05)_{[100]}$ \\
  pam & 1.17 $(0.18)_{[100]}$ & 0.58 $(0.10)_{[100]}$ & 0.10 $(0.06)_{[100]}$ & 1.83 $(0.50)_{[100]}$ & 1.83 $(0.35)_{[100]}$ & 0.23 $(0.06)_{[100]}$ & 18.24 $(1.57)_{[100]}$ & 5.50 $(0.57)_{[100]}$ & 0.31 $(0.07)_{[100]}$ \\
  h-avg & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  SpeCl & 1.82 $(0.36)_{[100]}$ & 0.29 $(0.07)_{[100]}$ & 0.07 $(0.03)_{[100]}$ & 24.77 $(2.16)_{[100]}$ & 2.10 $(0.33)_{[100]}$ & 0.06 $(0.04)_{[100]}$ & 96.35 $(0.17)_{[100]}$ & 78.33 $(1.45)_{[100]}$ & 0.52 $(0.11)_{[100]}$ \\
  AffPr & 0.73 $(0.12)_{[100]}$ & 0.67 $(0.14)_{[100]}$ & 0.11 $(0.04)_{[100]}$ & 1.26 $(0.37)_{[100]}$ & 1.29 $(0.26)_{[100]}$ & 0.21 $(0.05)_{[100]}$ & 18.18 $(1.69)_{[100]}$ & 5.60 $(0.61)_{[100]}$ & 0.25 $(0.06)_{[100]}$ \\
    \hline
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\hline
 & \multicolumn{9}{c}{$n=50$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
CU & 55.81 $(1.51)_{[100]}$ & 27.58 $(1.39)_{[100]}$ & 2.11 $(0.48)_{[100]}$ & 72.14 $(1.42)_{[100]}$ & 33.37 $(1.60)_{[100]}$ & 1.33 $(0.34)_{[100]}$ & 97.11 $(0.63)_{[100]}$ & 34.12 $(2.18)_{[100]}$ & 0.24 $(0.07)_{[100]}$ \\
  VU & 55.44 $(1.61)_{[100]}$ & 24.26 $(1.42)_{[100]}$ & 2.39 $(0.48)_{[100]}$ & 84.88 $(1.24)_{[100]}$ & 49.58 $(1.77)_{[100]}$ & 2.85 $(0.58)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 95.96 $(0.57)_{[100]}$ & 15.28 $(0.98)_{[100]}$ \\
  CS & 54.98 $(1.64)_{[100]}$ & 23.82 $(1.24)_{[100]}$ & 1.71 $(0.48)_{[100]}$ & 72.44 $(1.45)_{[100]}$ & 32.71 $(1.55)_{[100]}$ & 1.22 $(0.32)_{[100]}$ & 97.11 $(0.62)_{[100]}$ & 34.00 $(2.19)_{[100]}$ & 0.21 $(0.07)_{[100]}$ \\
  VS & 51.05 $(1.96)_{[100]}$ & 19.91 $(1.36)_{[100]}$ & 0.82 $(0.33)_{[100]}$ & 69.87 $(2.38)_{[100]}$ & 34.31 $(2.07)_{[100]}$ & 1.80 $(0.47)_{[100]}$ & 79.96 $(3.31)_{[100]}$ & 66.50 $(3.48)_{[100]}$ & 8.63 $(1.04)_{[100]}$ \\
  Mixt-N & 2.22 $(0.64)_{[100]}$ & 0.58 $(0.17)_{[100]}$ & 0.28 $(0.13)_{[100]}$ & 3.41 $(1.34)_{[100]}$ & 2.13 $(0.84)_{[100]}$ & 0.10 $(0.06)_{[100]}$ & 32.15 $(4.35)_{[100]}$ & 8.77 $(2.28)_{[100]}$ & 0.13 $(0.10)_{[100]}$ \\
  Mixt-S$t$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 39.89 $(\mbox{NA})_{\phantom{10}[1]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 85.49 $(6.57)_{\phantom{1}[16]}$ & 36.58 $(9.69)_{\phantom{1}[10]}$ & 2.23 $(0.83)_{\phantom{1}[11]}$ \\
  MFA & 3.70 $(0.74)_{[100]}$ & 1.27 $(0.26)_{[100]}$ & 0.37 $(0.13)_{[100]}$ & 8.60 $(1.41)_{[100]}$ & 2.96 $(0.65)_{[100]}$ & 0.28 $(0.14)_{[100]}$ & 19.74 $(2.68)_{\phantom{1}[92]}$ & 9.70 $(1.23)_{[100]}$ & 0.65 $(0.26)_{[100]}$ \\
  $k$-means & 2.53 $(0.48)_{[100]}$ & 1.78 $(0.40)_{[100]}$ & 0.67 $(0.21)_{[100]}$ & 7.29 $(1.55)_{[100]}$ & 2.99 $(0.89)_{[100]}$ & 0.52 $(0.18)_{[100]}$ & 45.18 $(4.71)_{[100]}$ & 13.84 $(2.68)_{[100]}$ & 0.57 $(0.21)_{[100]}$ \\
  pam & 5.84 $(1.17)_{[100]}$ & 3.20 $(0.69)_{[100]}$ & 0.69 $(0.31)_{[100]}$ & 4.80 $(1.08)_{[100]}$ & 3.16 $(0.83)_{[100]}$ & 0.75 $(0.28)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.11 $(0.18)_{[100]}$ & 0.35 $(0.27)_{[100]}$ \\
  h-avg & 0.05 $(0.02)_{[100]}$ & 0.08 $(0.04)_{[100]}$ & 0.02 $(0.02)_{[100]}$ & 0.02 $(0.01)_{[100]}$ & -0.00 $(0.01)_{[100]}$ & 0.00 $(0.01)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  SpeCl & 13.40 $(1.48)_{[100]}$ & 5.11 $(0.91)_{[100]}$ & 1.59 $(0.37)_{[100]}$ & 28.22 $(2.57)_{[100]}$ & 13.42 $(1.42)_{[100]}$ & 3.53 $(0.63)_{[100]}$ & 95.35 $(1.42)_{[100]}$ & 69.69 $(3.16)_{[100]}$ & 10.52 $(1.33)_{[100]}$ \\
  AffPr & 3.23 $(0.82)_{[100]}$ & 1.78 $(0.43)_{[100]}$ & 0.76 $(0.33)_{[100]}$ & 3.71 $(0.97)_{[100]}$ & 2.03 $(0.69)_{[100]}$ & 0.63 $(0.28)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.56 $(0.34)_{[100]}$ & 0.39 $(0.26)_{[100]}$ \\
   \hline
 & \multicolumn{9}{c}{$n=100$}    \\
   \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
CU & 58.57 $(1.24)_{[100]}$ & 27.15 $(1.05)_{[100]}$ & 1.92 $(0.26)_{[100]}$ & 78.02 $(1.11)_{[100]}$ & 39.33 $(1.25)_{[100]}$ & 1.74 $(0.25)_{[100]}$ & 99.68 $(0.11)_{[100]}$ & 48.20 $(2.96)_{[100]}$ & 0.38 $(0.13)_{[100]}$ \\
  VU & 58.67 $(1.44)_{[100]}$ & 25.43 $(1.32)_{[100]}$ & 1.79 $(0.33)_{[100]}$ & 86.46 $(0.78)_{[100]}$ & 56.56 $(1.39)_{[100]}$ & 3.76 $(0.49)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 98.17 $(0.25)_{[100]}$ & 15.79 $(0.94)_{[100]}$ \\
  CS & 54.43 $(1.20)_{[100]}$ & 23.86 $(1.13)_{[100]}$ & 0.82 $(0.21)_{[100]}$ & 79.61 $(0.99)_{[100]}$ & 39.18 $(1.30)_{[100]}$ & 1.76 $(0.27)_{[100]}$ & 99.76 $(0.11)_{[100]}$ & 43.61 $(2.73)_{[100]}$ & 0.38 $(0.13)_{[100]}$ \\
  VS & 52.08 $(1.45)_{[100]}$ & 19.39 $(1.12)_{[100]}$ & 1.17 $(0.33)_{[100]}$ & 75.00 $(1.95)_{[100]}$ & 42.28 $(1.90)_{[100]}$ & 1.77 $(0.37)_{[100]}$ & 83.95 $(2.94)_{[100]}$ & 65.81 $(3.57)_{[100]}$ & 6.29 $(0.78)_{[100]}$ \\
  Mixt-N & 18.48 $(1.48)_{[100]}$ & 3.43 $(0.47)_{[100]}$ & 0.13 $(0.08)_{[100]}$ & 10.31 $(2.49)_{[100]}$ & 1.41 $(0.47)_{[100]}$ & 0.17 $(0.05)_{[100]}$ & 62.50 $(4.06)_{[100]}$ & 16.64 $(3.02)_{[100]}$ & 0.15 $(0.07)_{[100]}$ \\
  Mixt-S$t$ & 0.00 $(0.00)_{\phantom{1}[98]}$ & 0.00 $(0.00)_{\phantom{1}[99]}$ & 0.00 $(0.00)_{\phantom{1}[97]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 91.66 $(4.40)_{\phantom{1}[31]}$ & 81.02 $(7.50)_{\phantom{1}[13]}$ & 3.63 $(2.56)_{\phantom{1}[10]}$ \\
  MFA & 3.87 $(0.94)_{[100]}$ & 1.02 $(0.28)_{[100]}$ & 0.21 $(0.05)_{[100]}$ & 15.67 $(2.05)_{[100]}$ & 4.09 $(0.74)_{[100]}$ & 0.45 $(0.08)_{[100]}$ & 6.06 $(1.09)_{\phantom{1}[95]}$ & 5.87 $(1.07)_{\phantom{1}[59]}$ & 0.72 $(0.19)_{[100]}$ \\
  $k$-means & 2.92 $(0.60)_{[100]}$ & 1.60 $(0.31)_{[100]}$ & 0.37 $(0.09)_{[100]}$ & 12.21 $(1.89)_{[100]}$ & 3.26 $(0.67)_{[100]}$ & 0.48 $(0.09)_{[100]}$ & 79.42 $(3.87)_{[100]}$ & 43.47 $(4.25)_{[100]}$ & 1.44 $(0.50)_{[100]}$ \\
  pam & 8.63 $(1.16)_{[100]}$ & 4.05 $(0.57)_{[100]}$ & 1.17 $(0.29)_{[100]}$ & 13.32 $(1.41)_{[100]}$ & 7.61 $(0.89)_{[100]}$ & 1.12 $(0.22)_{[100]}$ & 2.44 $(0.89)_{[100]}$ & 3.24 $(0.90)_{[100]}$ & 1.32 $(0.35)_{[100]}$ \\
  h-avg & 0.02 $(0.01)_{[100]}$ & 0.02 $(0.01)_{[100]}$ & 0.00 $(0.01)_{[100]}$ & 0.01 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.01 $(0.00)_{[100]}$ \\
  SpeCl & 6.78 $(1.11)_{[100]}$ & 2.82 $(0.49)_{[100]}$ & 1.10 $(0.25)_{[100]}$ & 25.77 $(2.78)_{[100]}$ & 11.46 $(1.44)_{[100]}$ & 3.05 $(0.41)_{[100]}$ & 95.36 $(1.67)_{[100]}$ & 82.47 $(2.70)_{[100]}$ & 10.51 $(1.06)_{[100]}$ \\
  AffPr & 3.19 $(0.74)_{[100]}$ & 2.21 $(0.45)_{[100]}$ & 0.68 $(0.27)_{[100]}$ & 9.75 $(1.42)_{[100]}$ & 4.79 $(0.81)_{[100]}$ & 0.75 $(0.18)_{[100]}$ & 1.25 $(0.68)_{[100]}$ & 2.58 $(0.81)_{[100]}$ & 1.13 $(0.33)_{[100]}$ \\
  \hline
 & \multicolumn{9}{c}{$n=500$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
CU & 65.56 $(0.54)_{[100]}$ & 39.01 $(0.57)_{[100]}$ & 5.54 $(0.32)_{[100]}$ & 88.40 $(0.31)_{[100]}$ & 62.89 $(0.51)_{[100]}$ & 8.88 $(0.39)_{[100]}$ & 99.99 $(0.01)_{[100]}$ & 98.79 $(0.10)_{[100]}$ & 1.03 $(0.51)_{[100]}$ \\
  VU & 67.97 $(0.49)_{[100]}$ & 38.84 $(0.80)_{[100]}$ & 3.20 $(0.31)_{[100]}$ & 90.18 $(0.25)_{[100]}$ & 67.29 $(0.47)_{[100]}$ & 6.48 $(0.45)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 99.58 $(0.06)_{[100]}$ & 50.33 $(0.72)_{[100]}$ \\
  CS & 58.83 $(0.51)_{[100]}$ & 28.69 $(0.56)_{[100]}$ & 0.65 $(0.10)_{[100]}$ & 84.56 $(0.33)_{[100]}$ & 56.75 $(0.56)_{[100]}$ & 2.01 $(0.19)_{[100]}$ & 99.99 $(0.01)_{[100]}$ & 98.82 $(0.10)_{[100]}$ & 0.87 $(0.42)_{[100]}$ \\
  VS & 57.36 $(1.06)_{[100]}$ & 29.76 $(0.78)_{[100]}$ & 0.69 $(0.11)_{[100]}$ & 75.78 $(2.03)_{[100]}$ & 50.96 $(1.43)_{[100]}$ & 1.60 $(0.22)_{[100]}$ & 84.92 $(2.77)_{[100]}$ & 72.77 $(3.50)_{[100]}$ & 10.51 $(1.17)_{[100]}$ \\
  Mixt-N & 32.19 $(0.67)_{[100]}$ & 9.35 $(0.48)_{[100]}$ & 0.27 $(0.06)_{[100]}$ & 56.10 $(1.06)_{[100]}$ & 10.51 $(0.75)_{[100]}$ & 0.24 $(0.05)_{[100]}$ & 86.46 $(2.02)_{[100]}$ & 63.33 $(2.91)_{[100]}$ & 0.58 $(0.18)_{[100]}$ \\
  Mixt-S$t$ & 13.17 $(0.91)_{\phantom{1}[88]}$ & 2.94 $(0.50)_{\phantom{1}[80]}$ & 0.13 $(0.06)_{\phantom{1}[75]}$ & 57.66 $(0.93)_{\phantom{1}[81]}$ & 6.37 $(2.95)_{\phantom{1}[21]}$ & 0.00 $(0.00)_{\phantom{1}[68]}$ & 99.55 $(0.13)_{\phantom{1}[34]}$ & 93.83 $(0.46)_{\phantom{1}[33]}$ & 19.59  $(1.99)_{\phantom{1}[19]}$ \\
  MFA & 4.97 $(0.61)_{[100]}$ & 1.44 $(0.17)_{[100]}$ & 0.43 $(0.07)_{[100]}$ & 53.55 $(2.70)_{[100]}$ & 7.60 $(1.05)_{[100]}$ & 0.29 $(0.04)_{[100]}$ & 3.11 $(0.29)_{[100]}$ & 5.93 $(0.72)_{[100]}$ & 0.97 $(0.14)_{\phantom{1}[99]}$ \\
  $k$-means & 15.76 $(1.10)_{[100]}$ & 3.78 $(0.43)_{[100]}$ & 0.87 $(0.09)_{[100]}$ & 50.51 $(2.09)_{[100]}$ & 13.69 $(1.21)_{[100]}$ & 1.01 $(0.11)_{[100]}$ & 96.58 $(1.71)_{[100]}$ & 86.36 $(2.57)_{[100]}$ & 14.03 $(1.29)_{[100]}$ \\
  pam & 18.35 $(1.10)_{[100]}$ & 8.32 $(0.58)_{[100]}$ & 1.68 $(0.17)_{[100]}$ & 25.77 $(1.45)_{[100]}$ & 13.02 $(0.97)_{[100]}$ & 1.24 $(0.18)_{[100]}$ & 6.78 $(1.01)_{[100]}$ & 8.60 $(1.32)_{[100]}$ & 1.95 $(0.25)_{[100]}$ \\
  h-avg & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
 SpeCl & 1.97 $(0.66)_{[100]}$ & 0.33 $(0.11)_{[100]}$ & 0.52 $(0.14)_{[100]}$ & 9.79 $(2.17)_{[100]}$ & 3.39 $(0.91)_{[100]}$ & 0.86 $(0.19)_{[100]}$ & 91.44 $(2.71)_{[100]}$ & 83.53 $(3.06)_{[100]}$ & 26.80 $(1.28)_{[100]}$ \\
  AffPr & 11.95 $(1.06)_{[100]}$ & 5.53 $(0.55)_{[100]}$ & 1.32 $(0.18)_{[100]}$ & 20.93 $(1.48)_{[100]}$ & 9.60 $(0.96)_{[100]}$ & 1.16 $(0.18)_{[100]}$ & 5.45 $(1.01)_{[100]}$ & 7.47 $(1.24)_{[100]}$ & 1.99 $(0.26)_{[100]}$ \\
   \hline
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\hline
 & \multicolumn{9}{c}{$n=50$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
CU & 52.29 $(1.71)_{[100]}$ & 22.12 $(1.41)_{[100]}$ & 1.82 $(0.46)_{[100]}$ & 70.03 $(1.36)_{[100]}$ & 29.33 $(1.47)_{[100]}$ & 1.38 $(0.34)_{[100]}$ & 97.86 $(0.46)_{[100]}$ & 34.82 $(2.06)_{[100]}$ & 0.39 $(0.19)_{[100]}$ \\
  VU & 52.91 $(1.84)_{[100]}$ & 20.74 $(1.47)_{[100]}$ & 2.42 $(0.52)_{[100]}$ & 82.48 $(1.23)_{[100]}$ & 43.56 $(1.72)_{[100]}$ & 2.57 $(0.52)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 94.18 $(0.70)_{[100]}$ & 14.81 $(1.18)_{[100]}$ \\
  CS & 47.65 $(1.58)_{[100]}$ & 20.77 $(1.29)_{[100]}$ & 1.54 $(0.46)_{[100]}$ & 70.81 $(1.39)_{[100]}$ & 28.61 $(1.40)_{[100]}$ & 1.45 $(0.36)_{[100]}$ & 97.94 $(0.46)_{[100]}$ & 34.81 $(2.08)_{[100]}$ & 0.38 $(0.19)_{[100]}$ \\
  VS & 45.63 $(1.97)_{[100]}$ & 16.59 $(1.36)_{[100]}$ & 1.04 $(0.42)_{[100]}$ & 69.33 $(2.41)_{[100]}$ & 32.17 $(2.01)_{[100]}$ & 1.50 $(0.45)_{[100]}$ & 83.95 $(3.01)_{[100]}$ & 61.43 $(3.29)_{[100]}$ & 8.78 $(1.15)_{[100]}$ \\
  Mixt-N & 24.72 $(2.19)_{[100]}$ & 4.80 $(0.79)_{[100]}$ & 0.51 $(0.28)_{[100]}$ & 48.63 $(2.32)_{[100]}$ & 10.74 $(1.38)_{[100]}$ & 0.45 $(0.25)_{[100]}$ & 32.29 $(4.35)_{[100]}$ & 9.55 $(2.39)_{[100]}$ & 0.20 $(0.08)_{[100]}$ \\
  Mixt-S$t$ & 0.98 $(\mbox{NA})_{\phantom{10}[1]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 25.61 $(\mbox{NA})_{\phantom{10}[1]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 74.73 $(13.84)_{\phantom{10}[9]}$ & 40.99 $(10.93)_{\phantom{1}[11]}$ & 4.02 $(1.90)_{\phantom{10}[6]}$ \\
  MFA & 4.39 $(0.86)_{[100]}$ & 1.38 $(0.33)_{[100]}$ & 0.38 $(0.11)_{[100]}$ & 8.02 $(1.09)_{[100]}$ & 2.67 $(0.52)_{[100]}$ & 0.27 $(0.13)_{[100]}$ & 21.54 $(2.92)_{\phantom{1}[86]}$ & 9.08 $(1.19)_{\phantom{1}[99]}$ & 1.00 $(0.34)_{[100]}$ \\
  $k$-means & 2.28 $(0.38)_{[100]}$ & 1.75 $(0.35)_{[100]}$ & 0.59 $(0.15)_{[100]}$ & 4.00 $(0.82)_{[100]}$ & 2.14 $(0.44)_{[100]}$ & 0.38 $(0.12)_{[100]}$ & 36.53 $(4.55)_{[100]}$ & 15.12 $(2.93)_{[100]}$ & 0.76 $(0.27)_{[100]}$ \\
  pam & 7.08 $(1.17)_{[100]}$ & 3.39 $(0.65)_{[100]}$ & 1.04 $(0.36)_{[100]}$ & 7.14 $(1.24)_{[100]}$ & 3.37 $(0.64)_{[100]}$ & 0.24 $(0.23)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 1.65 $(0.89)_{[100]}$ & 0.83 $(0.40)_{[100]}$ \\
  h-avg & 0.03 $(0.02)_{[100]}$ & 0.02 $(0.01)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 0.04 $(0.01)_{[100]}$ & 0.04 $(0.02)_{[100]}$ & 0.03 $(0.02)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 0.00 $(0.01)_{[100]}$ \\
 SpeCl & 12.26 $(1.49)_{[100]}$ & 6.49 $(0.97)_{[100]}$ & 2.36 $(0.54)_{[100]}$ & 28.80 $(2.46)_{[100]}$ & 12.78 $(1.45)_{[100]}$ & 3.82 $(0.61)_{[100]}$ & 94.99 $(1.44)_{[100]}$ & 70.78 $(2.70)_{[100]}$ & 7.42 $(0.99)_{[100]}$ \\
  AffPr & 3.77 $(1.01)_{[100]}$ & 1.62 $(0.53)_{[100]}$ & 1.17 $(0.39)_{[100]}$ & 3.95 $(1.01)_{[100]}$ & 1.93 $(0.52)_{[100]}$ & 0.42 $(0.26)_{[100]}$ & 0.03 $(0.01)_{[100]}$ & 2.46 $(1.14)_{[100]}$ & 1.19 $(0.50)_{[100]}$ \\
  \hline
 & \multicolumn{9}{c}{$n=100$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
  CU & 55.88 $(1.11)_{[100]}$ & 24.41 $(1.05)_{[100]}$ & 1.48 $(0.28)_{[100]}$ & 76.05 $(1.02)_{[100]}$ & 35.17 $(1.26)_{[100]}$ & 1.98 $(0.28)_{[100]}$ & 99.60 $(0.13)_{[100]}$ & 46.36 $(2.62)_{[100]}$ & 0.23 $(0.06)_{[100]}$ \\
  VU & 52.94 $(1.50)_{[100]}$ & 21.38 $(1.14)_{[100]}$ & 1.86 $(0.31)_{[100]}$ & 82.91 $(0.88)_{[100]}$ & 48.48 $(1.49)_{[100]}$ & 3.11 $(0.55)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 97.81 $(0.30)_{[100]}$ & 13.83 $(0.87)_{[100]}$ \\
  CS & 48.53 $(1.14)_{[100]}$ & 19.75 $(0.94)_{[100]}$ & 1.10 $(0.26)_{[100]}$ & 75.36 $(1.05)_{[100]}$ & 33.52 $(1.27)_{[100]}$ & 1.70 $(0.23)_{[100]}$ & 99.68 $(0.11)_{[100]}$ & 42.72 $(2.41)_{[100]}$ & 0.22 $(0.06)_{[100]}$ \\
  VS & 45.80 $(1.42)_{[100]}$ & 17.34 $(1.06)_{[100]}$ & 0.79 $(0.25)_{[100]}$ & 69.50 $(2.23)_{[100]}$ & 35.91 $(1.76)_{[100]}$ & 1.42 $(0.31)_{[100]}$ & 84.09 $(3.06)_{[100]}$ & 61.39 $(3.54)_{[100]}$ & 4.43 $(0.61)_{[100]}$ \\
  Mixt-N & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 53.31 $(1.81)_{[100]}$ & 7.30 $(0.90)_{[100]}$ & 0.33 $(0.12)_{[100]}$ & 50.72 $(4.28)_{[100]}$ & 15.64 $(2.89)_{[100]}$ & 0.51 $(0.31)_{[100]}$ \\
  Mixt-S$t$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{\phantom{1}[99]}$ & 0.00 $(0.00)_{\phantom{1}[98]}$ & 80.81 $(\mbox{NA})_{\phantom{10}[1]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 93.80 $(3.95)_{\phantom{1}[25]}$ & 39.54 $(13.86)_{\phantom{10}[9]}$ & 3.54 $(2.25)_{\phantom{10}[8]}$ \\
  MFA & 3.81 $(0.72)_{[100]}$ & 0.89 $(0.16)_{[100]}$ & 0.20 $(0.05)_{[100]}$ & 13.88 $(1.63)_{[100]}$ & 4.47 $(0.58)_{[100]}$ & 0.74 $(0.16)_{[100]}$ & 8.37 $(1.32)_{\phantom{1}[98]}$ & 8.03 $(1.31)_{\phantom{1}[57]}$ & 0.57 $(0.17)_{[100]}$ \\
  $k$-means & 4.14 $(0.72)_{[100]}$ & 1.64 $(0.29)_{[100]}$ & 0.82 $(0.16)_{[100]}$ & 10.84 $(1.67)_{[100]}$ & 3.36 $(0.65)_{[100]}$ & 0.46 $(0.12)_{[100]}$ & 67.46 $(4.55)_{[100]}$ & 39.37 $(4.16)_{[100]}$ & 1.79 $(0.50)_{[100]}$ \\
  pam & 12.87 $(1.34)_{[100]}$ & 5.24 $(0.74)_{[100]}$ & 1.30 $(0.28)_{[100]}$ & 14.39 $(1.52)_{[100]}$ & 7.71 $(1.00)_{[100]}$ & 0.95 $(0.24)_{[100]}$ & 2.90 $(1.04)_{[100]}$ & 4.59 $(1.12)_{[100]}$ & 1.56 $(0.34)_{[100]}$ \\
  h-avg & 0.02 $(0.01)_{[100]}$ & 0.02 $(0.01)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 0.01 $(0.00)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  SpeCl & 7.27 $(1.07)_{[100]}$ & 3.22 $(0.58)_{[100]}$ & 1.57 $(0.31)_{[100]}$ & 24.31 $(2.56)_{[100]}$ & 9.95 $(1.20)_{[100]}$ & 3.19 $(0.43)_{[100]}$ & 94.95 $(1.69)_{[100]}$ & 78.69 $(2.61)_{[100]}$ & 9.75 $(0.94)_{[100]}$ \\
  AffPr & 6.00 $(1.05)_{[100]}$ & 2.73 $(0.49)_{[100]}$ & 0.72 $(0.21)_{[100]}$ & 8.79 $(1.37)_{[100]}$ & 3.75 $(0.65)_{[100]}$ & 0.81 $(0.19)_{[100]}$ & 1.90 $(0.69)_{[100]}$ & 3.00 $(0.91)_{[100]}$ & 1.06 $(0.35)_{[100]}$ \\
  \hline
 & \multicolumn{9}{c}{$n=500$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
CU & 53.90 $(0.67)_{[100]}$ & 24.11 $(0.49)_{[100]}$ & 3.18 $(0.17)_{[100]}$ & 87.76 $(0.37)_{[100]}$ & 51.72 $(0.67)_{[100]}$ & 4.78 $(0.27)_{[100]}$ & 99.98 $(0.01)_{[100]}$ & 98.67 $(0.12)_{[100]}$ & 1.16 $(0.51)_{[100]}$ \\
  VU & 56.04 $(0.69)_{[100]}$ & 22.68 $(0.55)_{[100]}$ & 2.19 $(0.19)_{[100]}$ & 89.14 $(0.34)_{[100]}$ & 56.52 $(0.58)_{[100]}$ & 3.63 $(0.28)_{[100]}$ & 99.99 $(0.01)_{[100]}$ & 99.47 $(0.06)_{[100]}$ & 42.88 $(0.74)_{[100]}$ \\
  CS & 51.10 $(0.58)_{[100]}$ & 20.22 $(0.52)_{[100]}$ & 0.42 $(0.07)_{[100]}$ & 82.03 $(0.38)_{[100]}$ & 48.11 $(0.55)_{[100]}$ & 1.29 $(0.14)_{[100]}$ & 99.99 $(0.01)_{[100]}$ & 98.41 $(0.12)_{[100]}$ & 0.87 $(0.37)_{[100]}$ \\
  VS & 49.14 $(1.00)_{[100]}$ & 20.70 $(0.63)_{[100]}$ & 0.32 $(0.06)_{[100]}$ & 74.16 $(1.86)_{[100]}$ & 44.68 $(1.38)_{[100]}$ & 1.31 $(0.18)_{[100]}$ & 85.80 $(2.76)_{[100]}$ & 75.43 $(3.27)_{[100]}$ & 7.36 $(0.92)_{[100]}$ \\
  Mixt-N & 28.29 $(0.53)_{[100]}$ & 9.14 $(0.39)_{[100]}$ & 0.46 $(0.07)_{[100]}$ & 48.30 $(1.23)_{[100]}$ & 12.09 $(0.70)_{[100]}$ & 0.13 $(0.03)_{[100]}$ & 84.78 $(2.17)_{[100]}$ & 57.12 $(3.25)_{[100]}$ & 0.57 $(0.23)_{[100]}$ \\
  Mixt-S$t$ & 10.53 $(0.91)_{\phantom{1}[79]}$ & 4.31 $(0.51)_{\phantom{1}[71]}$ & 0.35 $(0.09)_{\phantom{1}[61]}$ & 52.79 $(1.46)_{\phantom{1}[78]}$ & 2.50 $(1.42)_{\phantom{1}[36]}$ & 0.00 $(0.00)_{\phantom{1}[69]}$ & 99.52 $(0.10)_{\phantom{1}[33]}$ & 93.68 $(0.58)_{\phantom{1}[25]}$ & 18.58 $(2.05)_{\phantom{1}[13]}$ \\
 MFA & 5.48 $(0.33)_{[100]}$ & 2.39 $(0.24)_{[100]}$ & 0.35 $(0.05)_{[100]}$ & 29.56 $(1.72)_{[100]}$ & 7.63 $(0.76)_{[100]}$ & 0.30 $(0.06)_{[100]}$ & 3.77 $(0.32)_{[100]}$ & 6.15 $(0.60)_{[100]}$ & 1.11 $(0.15)_{[100]}$ \\
  $k$-means & 9.88 $(0.77)_{[100]}$ & 4.65 $(0.38)_{[100]}$ & 0.94 $(0.07)_{[100]}$ & 45.27 $(2.01)_{[100]}$ & 9.31 $(0.84)_{[100]}$ & 1.06 $(0.13)_{[100]}$ & 95.46 $(1.96)_{[100]}$ & 82.70 $(3.08)_{[100]}$ & 11.10 $(1.14)_{[100]}$ \\
  pam & 18.97 $(0.93)_{[100]}$ & 8.62 $(0.63)_{[100]}$ & 1.38 $(0.14)_{[100]}$ & 27.62 $(1.28)_{[100]}$ & 13.95 $(0.97)_{[100]}$ & 1.29 $(0.18)_{[100]}$ & 10.14 $(1.27)_{[100]}$ & 9.54 $(1.44)_{[100]}$ & 2.05 $(0.29)_{[100]}$ \\
  h-avg & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  SpeCl & 2.31 $(0.67)_{[100]}$ & 0.95 $(0.33)_{[100]}$ & 0.61 $(0.14)_{[100]}$ & 12.00 $(2.17)_{[100]}$ & 3.06 $(0.77)_{[100]}$ & 0.65 $(0.16)_{[100]}$ & 85.98 $(3.34)_{[100]}$ & 77.95 $(3.47)_{[100]}$ & 22.55 $(1.30)_{[100]}$ \\
  AffPr & 14.86 $(1.32)_{[100]}$ & 5.54 $(0.69)_{[100]}$ & 0.84 $(0.15)_{[100]}$ & 17.90 $(1.49)_{[100]}$ & 7.88 $(0.85)_{[100]}$ & 1.17 $(0.17)_{[100]}$ & 7.79 $(1.11)_{[100]}$ & 7.78 $(1.17)_{[100]}$ & 2.02 $(0.32)_{[100]}$ \\
    \hline
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\hline
 & \multicolumn{9}{c}{$n=50$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
CU & 41.03 $(4.27)_{[100]}$ & 30.75 $(3.97)_{[100]}$ & 5.49 $(1.30)_{[100]}$ & 47.35 $(4.37)_{[100]}$ & 36.86 $(4.30)_{[100]}$ & 9.08 $(1.90)_{[100]}$ & 59.23 $(4.27)_{[100]}$ & 49.15 $(4.52)_{[100]}$ & 16.58 $(2.84)_{[100]}$ \\
  VU & 40.96 $(4.20)_{[100]}$ & 30.45 $(3.97)_{[100]}$ & 5.95 $(1.47)_{[100]}$ & 49.14 $(4.36)_{[100]}$ & 38.90 $(4.32)_{[100]}$ & 9.47 $(1.99)_{[100]}$ & 61.84 $(4.16)_{[100]}$ & 51.28 $(4.53)_{[100]}$ & 21.34 $(3.04)_{[100]}$ \\
  CS & 40.58 $(4.24)_{[100]}$ & 30.32 $(3.93)_{[100]}$ & 4.71 $(1.24)_{[100]}$ & 47.34 $(4.35)_{[100]}$ & 36.83 $(4.31)_{[100]}$ & 8.56 $(1.79)_{[100]}$ & 59.19 $(4.28)_{[100]}$ & 49.15 $(4.52)_{[100]}$ & 16.00 $(2.71)_{[100]}$ \\
  VS & 38.99 $(4.15)_{[100]}$ & 29.14 $(3.96)_{[100]}$ & 3.95 $(0.95)_{[100]}$ & 45.00 $(4.38)_{[100]}$ & 36.64 $(4.31)_{[100]}$ & 8.79 $(1.83)_{[100]}$ & 51.81 $(4.25)_{[100]}$ & 42.85 $(4.54)_{[100]}$ & 16.30 $(2.85)_{[100]}$ \\
  Mixt-N & 55.88 $(4.65)_{[100]}$ & 36.41 $(4.28)_{[100]}$ & 7.99 $(1.70)_{[100]}$ & 55.77 $(4.77)_{[100]}$ & 39.89 $(4.50)_{[100]}$ & 14.79 $(2.64)_{[100]}$ & 51.07 $(4.76)_{[100]}$ & 47.60 $(4.76)_{[100]}$ & 28.34 $(3.94)_{[100]}$ \\
  Mixt-S$t$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 45.23 $(8.64)_{\phantom{1}[28]}$ & 27.77 $(8.23)_{\phantom{1}[28]}$ & 9.79 $(3.73)_{\phantom{1}[35]}$ & 45.68 $(8.27)_{\phantom{1}[30]}$ & 49.13 $(9.46)_{\phantom{1}[26]}$ & 42.36 $(8.10)_{\phantom{1}[33]}$ \\
  MFA & 23.19 $(4.11)_{[100]}$ & 10.46 $(2.78)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 22.62 $(3.93)_{[100]}$ & 14.68 $(3.24)_{[100]}$ & 0.52 $(0.46)_{[100]}$ & 41.90 $(4.77)_{[100]}$ & 40.95 $(4.79)_{[100]}$ & 21.92 $(3.75)_{[100]}$ \\
  $k$-means & 38.91 $(4.31)_{[100]}$ & 30.47 $(4.09)_{[100]}$ & 9.34 $(1.87)_{[100]}$ & 44.28 $(4.42)_{[100]}$ & 36.26 $(4.44)_{[100]}$ & 15.82 $(2.66)_{[100]}$ & 49.74 $(4.52)_{[100]}$ & 46.13 $(4.63)_{[100]}$ & 32.09 $(4.35)_{[100]}$ \\
  pam & 24.31 $(3.84)_{[100]}$ & 17.36 $(3.17)_{[100]}$ & 3.03 $(0.88)_{[100]}$ & 26.92 $(4.15)_{[100]}$ & 20.69 $(3.53)_{[100]}$ & 5.33 $(1.54)_{[100]}$ & 28.42 $(4.41)_{[100]}$ & 26.17 $(4.12)_{[100]}$ & 13.27 $(2.78)_{[100]}$ \\
  h-avg & 20.43 $(3.98)_{[100]}$ & 14.74 $(3.49)_{[100]}$ & 0.06 $(0.04)_{[100]}$ & 22.89 $(4.20)_{[100]}$ & 18.58 $(3.84)_{[100]}$ & 0.07 $(0.04)_{[100]}$ & 28.00 $(4.51)_{[100]}$ & 24.03 $(4.29)_{[100]}$ & 9.85 $(2.97)_{[100]}$ \\
 SpeCl & 37.39 $(4.46)_{[100]}$ & 31.98 $(4.19)_{[100]}$ & 9.61 $(1.90)_{[100]}$ & 43.14 $(4.62)_{[100]}$ & 36.41 $(4.51)_{[100]}$ & 15.34 $(2.83)_{[100]}$ & 53.53 $(4.78)_{\phantom{1}[93]}$ & 50.18 $(5.47)_{\phantom{1}[79]}$ & 49.78 $(11.06)_{\phantom{1}[15]}$ \\
   AffPr & 24.94 $(3.83)_{[100]}$ & 16.72 $(3.09)_{[100]}$ & 2.31 $(0.76)_{[100]}$ & 26.52 $(4.07)_{[100]}$ & 20.95 $(3.54)_{[100]}$ & 5.07 $(1.52)_{[100]}$ & 28.11 $(4.42)_{[100]}$ & 26.06 $(4.12)_{[100]}$ & 12.65 $(2.68)_{[100]}$ \\
    \hline
 & \multicolumn{9}{c}{$n=100$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
CU & 40.10 $(4.37)_{[100]}$ & 31.81 $(4.01)_{[100]}$ & 7.40 $(1.70)_{[100]}$ & 46.44 $(4.37)_{[100]}$ & 38.67 $(4.36)_{[100]}$ & 10.76 $(2.10)_{[100]}$ & 58.91 $(4.23)_{[100]}$ & 49.16 $(4.45)_{[100]}$ & 19.86 $(3.20)_{[100]}$ \\
  VU & 39.79 $(4.33)_{[100]}$ & 32.40 $(4.01)_{[100]}$ & 7.65 $(1.72)_{[100]}$ & 46.55 $(4.33)_{[100]}$ & 38.62 $(4.36)_{[100]}$ & 11.36 $(2.14)_{[100]}$ & 63.78 $(3.99)_{[100]}$ & 51.93 $(4.53)_{[100]}$ & 23.80 $(3.41)_{[100]}$ \\
  CS & 39.94 $(4.35)_{[100]}$ & 31.65 $(4.01)_{[100]}$ & 6.92 $(1.61)_{[100]}$ & 46.51 $(4.31)_{[100]}$ & 38.90 $(4.36)_{[100]}$ & 10.44 $(2.13)_{[100]}$ & 59.67 $(4.19)_{[100]}$ & 49.27 $(4.46)_{[100]}$ & 20.55 $(3.22)_{[100]}$ \\
  VS & 37.84 $(4.30)_{[100]}$ & 30.22 $(3.94)_{[100]}$ & 6.20 $(1.53)_{[100]}$ & 44.02 $(4.35)_{[100]}$ & 37.29 $(4.32)_{[100]}$ & 10.61 $(2.17)_{[100]}$ & 52.57 $(4.26)_{[100]}$ & 43.16 $(4.57)_{[100]}$ & 19.34 $(3.34)_{[100]}$ \\
  Mixt-N & 12.00 $(3.27)_{[100]}$ & 1.00 $(1.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 76.37 $(3.95)_{[100]}$ & 54.02 $(4.60)_{[100]}$ & 16.33 $(2.91)_{[100]}$ & 74.38 $(4.14)_{[100]}$ & 52.62 $(4.80)_{[100]}$ & 30.09 $(4.14)_{[100]}$ \\
  Mixt-S$t$ & 0.00 $(0.00)_{\phantom{1}[30]}$ & 0.00 $(0.00)_{\phantom{1}[13]}$ & 0.00 $(0.00)_{\phantom{1}[15]}$ & 56.41 $(23.05)_{\phantom{10}[5]}$ & 31.91 $(10.09)_{\phantom{1}[17]}$ & 21.68 $(8.56)_{\phantom{1}[15]}$ & 48.70 $(6.88)_{\phantom{1}[42]}$ & 46.06 $(8.45)_{\phantom{1}[32]}$ & 32.46 $(6.57)_{\phantom{1}[43]}$ \\
  MFA & 21.57 $(3.97)_{[100]}$ & 7.55 $(2.48)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 34.78 $(4.69)_{[100]}$ & 24.63 $(4.17)_{[100]}$ & 1.53 $(1.00)_{[100]}$ & 41.78 $(4.81)_{[100]}$ & 37.46 $(4.68)_{[100]}$ & 17.95 $(3.38)_{[100]}$ \\
  $k$-means & 40.45 $(4.41)_{[100]}$ & 33.10 $(4.20)_{[100]}$ & 11.85 $(2.25)_{[100]}$ & 45.10 $(4.48)_{[100]}$ & 38.74 $(4.51)_{[100]}$ & 17.94 $(2.98)_{[100]}$ & 53.18 $(4.43)_{[100]}$ & 45.97 $(4.69)_{[100]}$ & 33.86 $(4.36)_{[100]}$ \\
  pam & 24.50 $(3.87)_{[100]}$ & 17.15 $(3.09)_{[100]}$ & 3.25 $(0.90)_{[100]}$ & 27.78 $(4.11)_{[100]}$ & 20.73 $(3.51)_{[100]}$ & 3.53 $(0.92)_{[100]}$ & 29.91 $(4.39)_{[100]}$ & 27.08 $(4.22)_{[100]}$ & 8.95 $(2.11)_{[100]}$ \\
  h-avg & 19.70 $(3.96)_{[100]}$ & 10.46 $(2.99)_{[100]}$ & 0.37 $(0.33)_{[100]}$ & 23.01 $(4.23)_{[100]}$ & 13.85 $(3.45)_{[100]}$ & 0.03 $(0.01)_{[100]}$ & 28.01 $(4.51)_{[100]}$ & 23.96 $(4.29)_{[100]}$ & 4.89 $(2.14)_{[100]}$ \\
  SpeCl & 40.44 $(4.54)_{[100]}$ & 33.50 $(4.27)_{[100]}$ & 12.34 $(2.22)_{[100]}$ & 44.75 $(4.71)_{[100]}$ & 38.68 $(4.55)_{[100]}$ & 18.69 $(3.07)_{[100]}$ & 53.73 $(4.65)_{\phantom{1}[99]}$ & 46.96 $(4.99)_{\phantom{1}[93]}$ & 35.66 $(6.01)_{\phantom{1}[56]}$ \\
  AffPr & 23.95 $(3.81)_{[100]}$ & 16.30 $(2.98)_{[100]}$ & 2.89 $(0.78)_{[100]}$ & 27.39 $(4.13)_{[100]}$ & 20.54 $(3.52)_{[100]}$ & 3.83 $(1.00)_{[100]}$ & 30.25 $(4.39)_{[100]}$ & 27.22 $(4.23)_{[100]}$ & 8.81 $(2.11)_{[100]}$ \\
\hline
 & \multicolumn{9}{c}{$n=500$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
CU & 39.96 $(4.28)_{[100]}$ & 32.75 $(4.03)_{[100]}$ & 12.21 $(2.15)_{[100]}$ & 45.56 $(4.40)_{[100]}$ & 38.51 $(4.37)_{[100]}$ & 18.33 $(2.99)_{[100]}$ & 59.89 $(4.13)_{[100]}$ & 49.36 $(4.51)_{[100]}$ & 34.25 $(4.32)_{[100]}$ \\
  VU & 39.68 $(4.30)_{[100]}$ & 32.70 $(4.04)_{[100]}$ & 12.44 $(2.16)_{[100]}$ & 45.67 $(4.39)_{[100]}$ & 38.51 $(4.37)_{[100]}$ & 18.26 $(2.97)_{[100]}$ & 65.90 $(3.62)_{[100]}$ & 53.42 $(4.35)_{[100]}$ & 35.77 $(4.34)_{[100]}$ \\
  CS & 40.37 $(4.19)_{[100]}$ & 32.63 $(4.03)_{[100]}$ & 10.83 $(2.12)_{[100]}$ & 46.41 $(4.27)_{[100]}$ & 38.29 $(4.35)_{[100]}$ & 18.53 $(3.06)_{[100]}$ & 62.15 $(4.14)_{[100]}$ & 49.50 $(4.48)_{[100]}$ & 32.39 $(4.24)_{[100]}$ \\
  VS & 39.27 $(4.23)_{[100]}$ & 32.27 $(3.99)_{[100]}$ & 10.66 $(2.02)_{[100]}$ & 46.02 $(4.26)_{[100]}$ & 37.15 $(4.31)_{[100]}$ & 17.96 $(3.02)_{[100]}$ & 59.59 $(4.20)_{[100]}$ & 47.20 $(4.56)_{[100]}$ & 28.96 $(4.29)_{[100]}$ \\
  Mixt-N & 16.98 $(3.77)_{[100]}$ & 4.00 $(1.97)_{[100]}$ & 0.78 $(0.78)_{[100]}$ & 6.00 $(2.39)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 95.86 $(1.77)_{[100]}$ & 86.40 $(3.08)_{[100]}$ & 50.58 $(4.77)_{[100]}$ \\
  Mixt-S$t$ & 18.43 $(3.26)_{\phantom{1}[69]}$ & 20.46 $(3.51)_{\phantom{1}[80]}$ & 12.28 $(2.02)_{\phantom{1}[91]}$ & 26.11 $(6.46)_{\phantom{1}[42]}$ & 27.69 $(7.53)_{\phantom{1}[34]}$ & 31.44 $(11.36)_{\phantom{1}[14]}$ & 63.99 $(6.48)_{\phantom{1}[46]}$ & 51.80 $(5.74)_{\phantom{1}[68]}$ & 40.61 $(7.12)_{\phantom{1}[42]}$ \\
  MFA & 20.61 $(4.01)_{[100]}$ & 6.79 $(2.46)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 32.48 $(4.57)_{[100]}$ & 18.27 $(3.73)_{[100]}$ & 0.20 $(0.16)_{[100]}$ & 46.99 $(4.95)_{[100]}$ & 42.90 $(4.89)_{[100]}$ & 27.13 $(4.31)_{[100]}$ \\
  $k$-means & 42.90 $(4.44)_{[100]}$ & 34.82 $(4.27)_{[100]}$ & 16.43 $(2.49)_{[100]}$ & 47.61 $(4.52)_{[100]}$ & 40.96 $(4.56)_{[100]}$ & 21.88 $(3.34)_{[100]}$ & 58.32 $(4.37)_{[100]}$ & 50.12 $(4.70)_{[100]}$ & 39.53 $(4.59)_{[100]}$ \\
  pam & 26.41 $(3.99)_{[100]}$ & 16.65 $(3.06)_{[100]}$ & 2.18 $(0.72)_{[100]}$ & 28.24 $(4.18)_{[100]}$ & 19.82 $(3.52)_{[100]}$ & 4.36 $(1.24)_{[100]}$ & 30.81 $(4.38)_{[100]}$ & 26.72 $(4.24)_{[100]}$ & 9.99 $(2.24)_{[100]}$ \\
  h-avg & 17.90 $(3.84)_{[100]}$ & 6.84 $(2.51)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 18.96 $(3.93)_{[100]}$ & 12.93 $(3.36)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 26.00 $(4.41)_{[100]}$ & 24.00 $(4.29)_{[100]}$ & 3.95 $(1.95)_{[100]}$ \\
  SpeCl & 43.06 $(4.54)_{[100]}$ & 35.34 $(4.32)_{[100]}$ & 16.68 $(2.50)_{[100]}$ & 47.22 $(4.64)_{[100]}$ & 41.59 $(4.63)_{[100]}$ & 22.34 $(3.37)_{[100]}$ & 58.47 $(4.57)_{[100]}$ & 49.46 $(4.83)_{[100]}$ & 39.95 $(4.59)_{[100]}$ \\
  AffPr & 26.01 $(3.96)_{[100]}$ & 17.07 $(3.11)_{[100]}$ & 1.83 $(0.60)_{[100]}$ & 27.90 $(4.14)_{[100]}$ & 20.11 $(3.50)_{[100]}$ & 4.31 $(1.24)_{[100]}$ & 30.91 $(4.39)_{[100]}$ & 26.60 $(4.24)_{[100]}$ & 9.55 $(2.21)_{[100]}$ \\
    \hline
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\hline
 & \multicolumn{9}{c}{$n=50$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
 CU & 18.83 $(2.35)_{[100]}$ & 2.68 $(0.59)_{[100]}$ & 0.05 $(0.29)_{[100]}$ & 32.42 $(3.52)_{[100]}$ & 3.60 $(0.78)_{[100]}$ & 0.07 $(0.26)_{[100]}$ & 41.36 $(4.92)_{[100]}$ & 1.94 $(0.49)_{[100]}$ & -0.08 $(0.28)_{[100]}$ \\
  VU & 26.05 $(2.43)_{[100]}$ & 3.84 $(0.69)_{[100]}$ & 0.44 $(0.27)_{[100]}$ & 38.30 $(3.78)_{[100]}$ & 4.54 $(0.96)_{[100]}$ & 0.42 $(0.31)_{[100]}$ & 51.52 $(5.01)_{[100]}$ & 2.89 $(0.77)_{[100]}$ & 0.01 $(0.25)_{[100]}$ \\
  CS & 28.72 $(2.87)_{[100]}$ & 5.56 $(0.88)_{[100]}$ & 0.08 $(0.27)_{[100]}$ & 41.90 $(3.68)_{[100]}$ & 5.92 $(1.22)_{[100]}$ & 0.26 $(0.26)_{[100]}$ & 43.43 $(4.85)_{[100]}$ & 2.93 $(0.79)_{[100]}$ & -0.09 $(0.28)_{[100]}$ \\
  VS & 33.85 $(2.96)_{[100]}$ & 9.04 $(1.50)_{[100]}$ & 0.15 $(0.28)_{[100]}$ & 46.89 $(3.65)_{[100]}$ & 11.80 $(1.65)_{[100]}$ & 0.82 $(0.41)_{[100]}$ & 59.44 $(4.38)_{[100]}$ & 11.85 $(2.07)_{[100]}$ & 0.84 $(0.47)_{[100]}$ \\
  Mixt-N & 18.45 $(2.08)_{[100]}$ & 4.83 $(0.81)_{[100]}$ & 0.47 $(0.29)_{[100]}$ & 41.21 $(3.22)_{[100]}$ & 4.17 $(0.94)_{[100]}$ & 0.57 $(0.32)_{[100]}$ & 94.84 $(0.75)_{[100]}$ & 34.46 $(2.06)_{[100]}$ & 0.83 $(0.34)_{[100]}$ \\
  Mixt-S$t$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 40.13 $(7.87)_{\phantom{1}[14]}$ & 5.66 $(2.06)_{\phantom{1}[15]}$ & -0.57 $(0.87)_{\phantom{1}[15]}$ & 100.00 $(0.00)_{\phantom{1}[22]}$ & 67.49 $(4.86)_{\phantom{1}[30]}$ & 3.03 $(1.26)_{\phantom{1}[29]}$ \\
  MFA & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 92.93 $(1.32)_{[100]}$ & 41.33 $(2.88)_{[100]}$ & 0.96 $(0.37)_{[100]}$ \\
  $k$-means & 15.30 $(2.02)_{[100]}$ & 1.49 $(0.44)_{[100]}$ & 0.16 $(0.25)_{[100]}$ & 50.91 $(3.28)_{[100]}$ & 3.01 $(0.54)_{[100]}$ & 0.04 $(0.32)_{[100]}$ & 99.92 $(0.08)_{[100]}$ & 69.00 $(2.68)_{[100]}$ & 1.70 $(0.51)_{[100]}$ \\
  pam & 7.92 $(1.07)_{[100]}$ & 1.48 $(0.51)_{[100]}$ & 0.06 $(0.27)_{[100]}$ & 14.51 $(1.44)_{[100]}$ & 2.57 $(0.70)_{[100]}$ & 0.01 $(0.25)_{[100]}$ & 47.11 $(2.28)_{[100]}$ & 9.65 $(1.23)_{[100]}$ & 0.53 $(0.34)_{[100]}$ \\
  h-avg & 0.20 $(0.10)_{[100]}$ & 0.02 $(0.03)_{[100]}$ & -0.05 $(0.02)_{[100]}$ & 0.11 $(0.07)_{[100]}$ & 0.05 $(0.03)_{[100]}$ & -0.01 $(0.01)_{[100]}$ & 1.06 $(1.00)_{[100]}$ & 0.05 $(0.02)_{[100]}$ & -0.01 $(0.01)_{[100]}$ \\
   SpeCl & 17.98 $(2.00)_{[100]}$ & 2.12 $(0.58)_{[100]}$ & 0.41 $(0.32)_{[100]}$ & 48.79 $(2.70)_{[100]}$ & 2.76 $(0.64)_{[100]}$ & 0.14 $(0.34)_{[100]}$ & 99.76 $(0.14)_{[100]}$ & 60.56 $(2.52)_{\phantom{1}[95]}$ & 1.18 $(0.47)_{\phantom{1}[87]}$ \\
  AffPr & 8.03 $(1.06)_{[100]}$ & 1.55 $(0.52)_{[100]}$ & 0.02 $(0.28)_{[100]}$ & 13.53 $(1.44)_{[100]}$ & 2.86 $(0.72)_{[100]}$ & -0.15 $(0.24)_{[100]}$ & 48.05 $(2.37)_{[100]}$ & 9.41 $(1.21)_{[100]}$ & 0.24 $(0.33)_{[100]}$ \\
  \hline
 & \multicolumn{9}{c}{$n=100$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
CU & 45.05 $(3.35)_{[100]}$ & 3.74 $(0.78)_{[100]}$ & 0.11 $(0.15)_{[100]}$ & 75.98 $(3.22)_{[100]}$ & 5.82 $(1.01)_{[100]}$ & 0.74 $(0.23)_{[100]}$ & 84.88 $(3.61)_{[100]}$ & 21.82 $(3.61)_{[100]}$ & 0.27 $(0.20)_{[100]}$ \\
  VU & 47.89 $(3.20)_{[100]}$ & 4.75 $(0.84)_{[100]}$ & 0.23 $(0.18)_{[100]}$ & 83.92 $(2.44)_{[100]}$ & 9.01 $(1.48)_{[100]}$ & 0.28 $(0.14)_{[100]}$ & 91.91 $(2.74)_{[100]}$ & 32.71 $(4.14)_{[100]}$ & 0.50 $(0.21)_{[100]}$ \\
  CS & 51.50 $(3.34)_{[100]}$ & 8.29 $(1.29)_{[100]}$ & 0.47 $(0.19)_{[100]}$ & 71.65 $(3.62)_{[100]}$ & 14.97 $(2.08)_{[100]}$ & 0.87 $(0.27)_{[100]}$ & 79.50 $(3.89)_{[100]}$ & 23.55 $(3.74)_{[100]}$ & 0.37 $(0.21)_{[100]}$ \\
  VS & 55.74 $(3.40)_{[100]}$ & 12.07 $(1.75)_{[100]}$ & 0.50 $(0.24)_{[100]}$ & 81.86 $(2.85)_{[100]}$ & 25.90 $(2.78)_{[100]}$ & 0.64 $(0.25)_{[100]}$ & 85.58 $(3.11)_{[100]}$ & 36.97 $(4.18)_{[100]}$ & 1.88 $(0.52)_{[100]}$ \\
  Mixt-N & 0.01 $(0.00)_{[100]}$ & -0.01 $(0.01)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & 75.29 $(1.62)_{[100]}$ & 8.95 $(1.46)_{[100]}$ & 0.43 $(0.19)_{[100]}$ & 99.20 $(0.20)_{[100]}$ & 65.63 $(2.06)_{[100]}$ & 0.61 $(0.19)_{[100]}$ \\
  Mixt-S$t$ & 0.00 $(0.00)_{\phantom{10}[8]}$ & 0.00 $(0.00)_{\phantom{1}[12]}$ & 0.00 $(0.00)_{\phantom{1}[11]}$ & 73.13 $(8.23)_{\phantom{1}[11]}$ & 1.52 $(1.22)_{\phantom{10}[7]}$ & -0.15 $(0.25)_{\phantom{1}[11]}$ & 100.00 $(0.00)_{\phantom{1}[12]}$ & 93.47 $(2.38)_{\phantom{1}[13]}$ & 1.51 $(0.75)_{\phantom{1}[17]}$ \\
  MFA & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.35 $(0.29)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 66.40 $(3.29)_{[100]}$ & 37.19 $(3.23)_{[100]}$ & 0.18 $(0.12)_{[100]}$ \\
  $k$-means & 22.11 $(2.61)_{[100]}$ & 0.88 $(0.31)_{[100]}$ & -0.05 $(0.13)_{[100]}$ & 61.99 $(3.31)_{[100]}$ & 2.24 $(0.50)_{[100]}$ & 0.29 $(0.19)_{[100]}$ & 99.96 $(0.04)_{[100]}$ & 92.94 $(0.76)_{[100]}$ & 0.87 $(0.26)_{[100]}$ \\
  pam & 8.22 $(0.93)_{[100]}$ & 1.51 $(0.39)_{[100]}$ & 0.30 $(0.15)_{[100]}$ & 11.98 $(1.36)_{[100]}$ & 1.89 $(0.40)_{[100]}$ & 0.37 $(0.16)_{[100]}$ & 45.60 $(1.96)_{[100]}$ & 8.05 $(0.90)_{[100]}$ & 0.27 $(0.14)_{[100]}$ \\
  h-avg & 0.03 $(0.01)_{[100]}$ & 0.01 $(0.00)_{[100]}$ & -0.00 $(0.01)_{[100]}$ & 0.02 $(0.01)_{[100]}$ & 0.01 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & 0.02 $(0.01)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.01 $(0.00)_{[100]}$ \\
   SpeCl & 23.13 $(2.29)_{[100]}$ & 1.32 $(0.32)_{[100]}$ & 0.04 $(0.12)_{[100]}$ & 57.34 $(2.78)_{[100]}$ & 2.65 $(0.61)_{[100]}$ & 0.14 $(0.15)_{[100]}$ & 99.96 $(0.04)_{[100]}$ & 83.91 $(1.05)_{[100]}$ & 0.65 $(0.24)_{[100]}$ \\
  AffPr & 7.96 $(0.93)_{[100]}$ & 1.67 $(0.40)_{[100]}$ & 0.32 $(0.16)_{[100]}$ & 13.02 $(1.43)_{[100]}$ & 2.47 $(0.46)_{[100]}$ & 0.31 $(0.16)_{[100]}$ & 45.15 $(2.04)_{[100]}$ & 8.29 $(0.94)_{[100]}$ & 0.27 $(0.14)_{[100]}$ \\
\hline
 & \multicolumn{9}{c}{$n=500$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
CU & 67.34 $(2.91)_{[100]}$ & 6.09 $(1.54)_{[100]}$ & 0.02 $(0.02)_{[100]}$ & 96.36 $(0.26)_{[100]}$ & 22.64 $(2.93)_{[100]}$ & 0.12 $(0.05)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 99.87 $(0.03)_{[100]}$ & 1.21 $(0.24)_{[100]}$ \\
  VU & 68.99 $(2.76)_{[100]}$ & 5.84 $(1.52)_{[100]}$ & 0.04 $(0.04)_{[100]}$ & 95.44 $(1.00)_{[100]}$ & 20.32 $(2.81)_{[100]}$ & 0.23 $(0.06)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 99.86 $(0.03)_{[100]}$ & 1.65 $(0.30)_{[100]}$ \\
  CS & 75.19 $(2.85)_{[100]}$ & 18.81 $(2.30)_{[100]}$ & 0.31 $(0.08)_{[100]}$ & 96.63 $(1.24)_{[100]}$ & 53.98 $(3.27)_{[100]}$ & 0.58 $(0.13)_{[100]}$ & 99.01 $(0.97)_{[100]}$ & 97.70 $(1.39)_{[100]}$ & 3.54 $(0.66)_{[100]}$ \\
  VS & 74.92 $(2.51)_{[100]}$ & 16.33 $(2.22)_{[100]}$ & 0.14 $(0.05)_{[100]}$ & 92.83 $(1.98)_{[100]}$ & 47.26 $(3.48)_{[100]}$ & 0.51 $(0.11)_{[100]}$ & 97.83 $(1.20)_{[100]}$ & 83.98 $(3.44)_{[100]}$ & 4.45 $(1.17)_{[100]}$ \\
  Mixt-N & 45.21 $(3.10)_{[100]}$ & 13.29 $(1.61)_{[100]}$ & 0.29 $(0.11)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 99.99 $(0.01)_{[100]}$ & 99.00 $(0.10)_{[100]}$ & 1.10 $(0.15)_{[100]}$ \\
  Mixt-S$t$ & 43.64 $(2.42)_{[100]}$ & 2.69 $(0.37)_{[100]}$ & 0.12 $(0.05)_{\phantom{1}[99]}$ & 84.12 $(1.98)_{\phantom{1}[98]}$ & 2.10 $(1.23)_{\phantom{1}[59]}$ & 0.12 $(0.06)_{\phantom{1}[70]}$ & 100.00 $(0.00)_{\phantom{1}[23]}$ & 99.20 $(0.27)_{\phantom{1}[13]}$ & 0.71 $(0.29)_{\phantom{1}[20]}$ \\
   MFA & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.06 $(0.05)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 99.84 $(0.06)_{[100]}$ & 82.31 $(2.89)_{[100]}$ & -0.00 $(0.00)_{[100]}$ \\
  $k$-means & 26.67 $(3.10)_{[100]}$ & 0.41 $(0.12)_{[100]}$ & 0.03 $(0.05)_{[100]}$ & 81.71 $(2.25)_{[100]}$ & 1.41 $(0.72)_{[100]}$ & 0.09 $(0.05)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 99.28 $(0.08)_{[100]}$ & 0.34 $(0.08)_{[100]}$ \\
  pam & 7.15 $(0.91)_{[100]}$ & 1.32 $(0.21)_{[100]}$ & 0.02 $(0.03)_{[100]}$ & 13.89 $(1.22)_{[100]}$ & 1.99 $(0.37)_{[100]}$ & 0.25 $(0.06)_{[100]}$ & 51.12 $(1.57)_{[100]}$ & 8.17 $(0.65)_{[100]}$ & 0.30 $(0.06)_{[100]}$ \\
  h-avg & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  SpeCl & 26.76 $(2.59)_{[100]}$ & 0.74 $(0.24)_{[100]}$ & 0.07 $(0.05)_{[100]}$ & 67.64 $(2.37)_{[100]}$ & 2.03 $(0.75)_{[100]}$ & 0.06 $(0.04)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 98.10 $(0.14)_{[100]}$ & 0.27 $(0.08)_{[100]}$ \\
  AffPr & 7.28 $(0.92)_{[100]}$ & 1.34 $(0.23)_{[100]}$ & 0.00 $(0.03)_{[100]}$ & 13.64 $(1.17)_{[100]}$ & 1.89 $(0.35)_{[100]}$ & 0.23 $(0.06)_{[100]}$ & 49.94 $(1.64)_{[100]}$ & 7.77 $(0.66)_{[100]}$ & 0.25 $(0.06)_{[100]}$ \\
    \hline
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\hline
 & \multicolumn{9}{c}{$n=50$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
CU & 87.83 $(0.79)_{[100]}$ & 63.51 $(1.43)_{[100]}$ & 0.64 $(0.27)_{[100]}$ & 94.07 $(0.58)_{[100]}$ & 76.93 $(1.06)_{[100]}$ & 0.51 $(0.20)_{[100]}$ & 98.73 $(0.28)_{[100]}$ & 92.60 $(0.76)_{[100]}$ & 5.04 $(1.12)_{[100]}$ \\
  VU & 86.75 $(0.79)_{[100]}$ & 64.01 $(1.41)_{[100]}$ & 0.75 $(0.29)_{[100]}$ & 93.47 $(0.69)_{[100]}$ & 76.94 $(1.38)_{[100]}$ & 0.30 $(0.14)_{[100]}$ & 97.21 $(0.38)_{[100]}$ & 90.84 $(1.00)_{[100]}$ & 0.17 $(0.09)_{[100]}$ \\
  CS & 87.78 $(0.79)_{[100]}$ & 63.44 $(1.47)_{[100]}$ & 0.59 $(0.25)_{[100]}$ & 94.02 $(0.58)_{[100]}$ & 76.34 $(1.09)_{[100]}$ & 0.51 $(0.20)_{[100]}$ & 98.67 $(0.28)_{[100]}$ & 92.12 $(0.82)_{[100]}$ & 4.60 $(1.01)_{[100]}$ \\
  VS & 84.73 $(0.92)_{[100]}$ & 62.31 $(1.37)_{[100]}$ & 0.81 $(0.33)_{[100]}$ & 90.96 $(1.08)_{[100]}$ & 74.02 $(1.70)_{[100]}$ & 0.19 $(0.12)_{[100]}$ & 90.71 $(1.83)_{[100]}$ & 80.57 $(2.37)_{[100]}$ & 0.25 $(0.10)_{[100]}$ \\
  Mixt-N & 49.81 $(1.90)_{[100]}$ & 30.11 $(2.22)_{[100]}$ & 0.57 $(0.43)_{[100]}$ & 53.52 $(2.43)_{[100]}$ & 34.26 $(2.41)_{[100]}$ & 0.37 $(0.40)_{[100]}$ & 54.69 $(2.20)_{[100]}$ & 36.80 $(2.54)_{[100]}$ & -0.00 $(0.02)_{[100]}$ \\
  Mixt-S$t$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 46.91 $(1.80)_{\phantom{1}[95]}$ & 35.61 $(2.07)_{\phantom{1}[85]}$ & 1.38 $(0.84)_{\phantom{1}[63]}$ & 44.29 $(2.69)_{\phantom{1}[94]}$ & 36.35 $(2.07)_{\phantom{1}[81]}$ & 1.76 $(0.86)_{\phantom{1}[53]}$ & 5.11 $(0.46)_{\phantom{1}[82]}$ & 6.17 $(0.52)_{\phantom{1}[72]}$ & 3.02 $(0.56)_{\phantom{1}[33]}$ \\
  k-means & 49.92 $(1.68)_{[100]}$ & 36.80 $(1.91)_{[100]}$ & 1.13 $(0.61)_{[100]}$ & 56.66 $(2.03)_{[100]}$ & 39.18 $(2.21)_{[100]}$ & 0.33 $(0.36)_{[100]}$ & 54.91 $(2.17)_{[100]}$ & 39.88 $(2.38)_{[100]}$ & 0.53 $(0.54)_{[100]}$ \\
  pam & 62.17 $(2.62)_{[100]}$ & 33.40 $(2.00)_{[100]}$ & 5.65 $(1.08)_{[100]}$ & 71.38 $(2.75)_{[100]}$ & 34.88 $(2.48)_{[100]}$ & 2.92 $(0.94)_{[100]}$ & 77.32 $(2.94)_{[100]}$ & 42.26 $(2.85)_{[100]}$ & 1.88 $(0.93)_{[100]}$ \\
  h-avg & -0.02 $(0.02)_{[100]}$ & -0.01 $(0.02)_{[100]}$ & -0.03 $(0.02)_{[100]}$ & -0.02 $(0.02)_{[100]}$ & -0.04 $(0.02)_{[100]}$ & -0.04 $(0.02)_{[100]}$ & 0.02 $(0.02)_{[100]}$ & 0.01 $(0.02)_{[100]}$ & -0.01 $(0.02)_{[100]}$ \\
  SpeCl & 81.49 $(1.76)_{[100]}$ & 60.00 $(1.90)_{[100]}$ & 11.04 $(1.10)_{[100]}$ & 91.43 $(1.27)_{\phantom{1}[99]}$ & 75.88 $(1.83)_{\phantom{1}[99]}$ & 21.22 $(1.51)_{[100]}$ & 93.29 $(1.63)_{[100]}$ & 88.20 $(1.91)_{[100]}$ & 47.83 $(2.79)_{[100]}$ \\
   AffPr & 46.34 $(2.60)_{[100]}$ & 22.76 $(2.12)_{[100]}$ & 4.14 $(1.01)_{[100]}$ & 49.82 $(3.38)_{[100]}$ & 22.55 $(2.36)_{[100]}$ & 0.98 $(0.60)_{[100]}$ & 57.50 $(3.30)_{[100]}$ & 24.28 $(2.63)_{[100]}$ & 0.78 $(0.56)_{[100]}$ \\
 \hline
 & \multicolumn{9}{c}{$n=100$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
CU & 88.29 $(0.49)_{[100]}$ & 73.13 $(0.77)_{[100]}$ & 0.78 $(0.26)_{[100]}$ & 94.85 $(0.39)_{[100]}$ & 84.29 $(0.67)_{[100]}$ & 1.01 $(0.58)_{[100]}$ & 99.07 $(0.17)_{[100]}$ & 96.01 $(0.33)_{[100]}$ & 7.15 $(1.65)_{[100]}$ \\
  VU & 88.23 $(0.50)_{[100]}$ & 74.47 $(0.78)_{[100]}$ & 1.51 $(0.36)_{[100]}$ & 94.40 $(0.41)_{[100]}$ & 86.18 $(0.62)_{[100]}$ & 0.28 $(0.07)_{[100]}$ & 98.65 $(0.19)_{[100]}$ & 96.25 $(0.30)_{[100]}$ & 0.15 $(0.04)_{[100]}$ \\
  CS & 88.43 $(0.48)_{[100]}$ & 73.09 $(0.79)_{[100]}$ & 0.69 $(0.25)_{[100]}$ & 94.88 $(0.39)_{[100]}$ & 84.38 $(0.67)_{[100]}$ & 0.77 $(0.44)_{[100]}$ & 99.01 $(0.17)_{[100]}$ & 95.78 $(0.35)_{[100]}$ & 5.96 $(1.49)_{[100]}$ \\
  VS & 86.90 $(0.59)_{[100]}$ & 71.40 $(0.97)_{[100]}$ & 0.98 $(0.19)_{[100]}$ & 92.40 $(0.94)_{[100]}$ & 81.12 $(1.35)_{[100]}$ & 0.38 $(0.08)_{[100]}$ & 93.42 $(1.33)_{[100]}$ & 88.42 $(1.92)_{[100]}$ & 0.11 $(0.05)_{[100]}$ \\
  Mixt-N & 42.11 $(0.80)_{[100]}$ & 37.87 $(1.07)_{[100]}$ & 3.22 $(0.92)_{[100]}$ & 53.66 $(1.59)_{[100]}$ & 36.95 $(2.18)_{[100]}$ & -0.00 $(0.01)_{[100]}$ & 57.20 $(1.61)_{[100]}$ & 42.68 $(2.36)_{[100]}$ & 0.47 $(0.47)_{[100]}$ \\
  Mixt-S$t$ & 0.00 $(0.00)_{\phantom{1}[68]}$ & 0.00 $(0.00)_{\phantom{1}[84]}$ & 0.00 $(0.00)_{[100]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 100.00 $(\mbox{NA})_{\phantom{10}[1]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 41.62 $(2.42)_{\phantom{1}[98]}$ & 36.34 $(2.02)_{\phantom{1}[92]}$ & 1.58 $(0.73)_{\phantom{1}[75]}$ & 43.84 $(3.11)_{\phantom{1}[97]}$ & 32.87 $(2.45)_{\phantom{1}[94]}$ & 0.58 $(0.44)_{\phantom{1}[72]}$ & 4.49 $(0.36)_{\phantom{1}[88]}$ & 6.68 $(0.38)_{\phantom{1}[77]}$ & 3.27 $(0.52)_{\phantom{1}[39]}$ \\
  k-means & 52.66 $(1.54)_{[100]}$ & 41.15 $(1.70)_{[100]}$ & 2.46 $(0.87)_{[100]}$ & 59.42 $(1.95)_{[100]}$ & 44.57 $(1.68)_{[100]}$ & 1.18 $(0.68)_{[100]}$ & 61.05 $(1.62)_{[100]}$ & 45.40 $(2.14)_{[100]}$ & 0.43 $(0.44)_{[100]}$ \\
  pam & 78.65 $(1.78)_{[100]}$ & 48.20 $(1.72)_{[100]}$ & 9.39 $(1.12)_{[100]}$ & 86.70 $(1.75)_{[100]}$ & 57.40 $(2.33)_{[100]}$ & 9.79 $(1.51)_{[100]}$ & 94.54 $(1.48)_{[100]}$ & 60.66 $(2.71)_{[100]}$ & 9.52 $(1.87)_{[100]}$ \\
  h-avg & -0.00 $(0.00)_{[100]}$ & 0.00 $(0.01)_{[100]}$ & -0.00 $(0.01)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & -0.01 $(0.00)_{[100]}$ & -0.01 $(0.00)_{[100]}$ & -0.01 $(0.00)_{[100]}$ \\
  SpeCl & 86.51 $(1.23)_{[100]}$ & 69.45 $(1.40)_{[100]}$ & 12.90 $(0.95)_{[100]}$ & 90.35 $(1.58)_{[100]}$ & 82.99 $(1.41)_{[100]}$ & 25.13 $(1.61)_{[100]}$ & 96.59 $(1.14)_{[100]}$ & 91.42 $(1.50)_{[100]}$ & 63.97 $(3.11)_{[100]}$ \\
  AffPr & 56.09 $(2.62)_{[100]}$ & 30.61 $(2.16)_{[100]}$ & 2.59 $(0.71)_{[100]}$ & 63.95 $(3.15)_{[100]}$ & 31.91 $(2.34)_{[100]}$ & 3.96 $(1.07)_{[100]}$ & 61.74 $(2.94)_{[100]}$ & 35.44 $(2.87)_{[100]}$ & 3.53 $(1.21)_{[100]}$ \\
\hline
 & \multicolumn{9}{c}{$n=500$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%FU & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
CU & 88.97 $(0.23)_{[100]}$ & 77.40 $(0.33)_{[100]}$ & 27.35 $(0.41)_{[100]}$ & 94.70 $(0.17)_{[100]}$ & 87.95 $(0.25)_{[100]}$ & 16.19 $(1.86)_{[100]}$ & 99.45 $(0.06)_{[100]}$ & 98.47 $(0.09)_{[100]}$ & 8.12 $(1.87)_{[100]}$ \\
  VU & 88.89 $(0.23)_{[100]}$ & 77.55 $(0.31)_{[100]}$ & 27.21 $(0.40)_{[100]}$ & 94.76 $(0.17)_{[100]}$ & 87.95 $(0.24)_{[100]}$ & 33.83 $(1.03)_{[100]}$ & 99.47 $(0.06)_{[100]}$ & 98.44 $(0.09)_{[100]}$ & 2.21 $(0.99)_{[100]}$ \\
  CS & 88.97 $(0.24)_{[100]}$ & 77.46 $(0.33)_{[100]}$ & 27.12 $(0.40)_{[100]}$ & 94.68 $(0.17)_{[100]}$ & 87.98 $(0.23)_{[100]}$ & 9.48 $(1.62)_{[100]}$ & 99.44 $(0.06)_{[100]}$ & 98.47 $(0.09)_{[100]}$ & 8.07 $(1.85)_{[100]}$ \\
  VS & 88.75 $(0.23)_{[100]}$ & 76.73 $(0.43)_{[100]}$ & 25.00 $(0.80)_{[100]}$ & 93.68 $(0.67)_{[100]}$ & 87.02 $(0.40)_{[100]}$ & 27.42 $(1.56)_{[100]}$ & 97.65 $(0.51)_{[100]}$ & 94.31 $(1.44)_{[100]}$ & 3.70 $(1.25)_{[100]}$ \\
  Mixt-N & 39.97 $(0.65)_{[100]}$ & 31.98 $(0.62)_{[100]}$ & 0.87 $(0.52)_{[100]}$ & 41.65 $(0.32)_{[100]}$ & 33.67 $(0.61)_{[100]}$ & 0.40 $(0.40)_{[100]}$ & 48.42 $(1.09)_{[100]}$ & 51.30 $(1.41)_{[100]}$ & 1.03 $(0.73)_{[100]}$ \\
  Mixt-S$t$ & 63.02 $(2.57)_{[100]}$ & 39.26 $(1.55)_{\phantom{1}[98]}$ & 11.92 $(1.24)_{[100]}$ & 96.73 $(0.25)_{\phantom{1}[26]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 47.11 $(4.43)_{[100]}$ & 13.93 $(2.69)_{[100]}$ & 1.98 $(0.78)_{\phantom{1}[98]}$ & 31.51 $(4.51)_{[100]}$ & 4.63 $(1.91)_{\phantom{1}[99]}$ & 1.25 $(0.71)_{\phantom{1}[91]}$ & 3.14 $(0.28)_{\phantom{1}[70]}$ & 1.29 $(0.20)_{\phantom{1}[81]}$ & 1.44 $(0.36)_{\phantom{10}[9]}$ \\
  k-means & 69.63 $(2.10)_{[100]}$ & 48.10 $(1.37)_{[100]}$ & 16.71 $(1.72)_{[100]}$ & 65.31 $(1.87)_{[100]}$ & 48.70 $(0.89)_{[100]}$ & 7.68 $(1.59)_{[100]}$ & 66.74 $(2.12)_{[100]}$ & 54.05 $(1.56)_{[100]}$ & 4.51 $(1.44)_{[100]}$ \\
  pam & 88.03 $(0.69)_{[100]}$ & 68.93 $(0.73)_{[100]}$ & 15.83 $(0.86)_{[100]}$ & 94.61 $(0.15)_{[100]}$ & 81.41 $(0.87)_{[100]}$ & 24.17 $(1.27)_{[100]}$ & 99.59 $(0.05)_{[100]}$ & 95.48 $(1.07)_{[100]}$ & 31.19 $(2.11)_{[100]}$ \\
  h-avg & -0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
   SpeCl & 89.61 $(0.56)_{[100]}$ & 69.06 $(1.32)_{[100]}$ & 22.88 $(0.96)_{[100]}$ & 91.61 $(1.27)_{[100]}$ & 87.99 $(0.38)_{[100]}$ & 35.86 $(1.74)_{[100]}$ & 96.78 $(1.13)_{[100]}$ & 95.39 $(1.16)_{\phantom{1}[99]}$ & 84.93 $(1.79)_{[100]}$ \\
  AffPr & 71.36 $(2.37)_{[100]}$ & 47.38 $(1.88)_{[100]}$ & 8.56 $(1.13)_{[100]}$ & 76.17 $(2.38)_{[100]}$ & 47.11 $(2.04)_{[100]}$ & 7.73 $(1.41)_{[100]}$ & 83.69 $(2.60)_{[100]}$ & 58.14 $(2.85)_{[100]}$ & 10.77 $(1.93)_{[100]}$ \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\hline
 & \multicolumn{9}{c}{$n=50$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
 CU & 89.76 $(0.70)_{[100]}$ & 65.36 $(1.50)_{[100]}$ & 0.64 $(0.28)_{[100]}$ & 93.80 $(0.63)_{[100]}$ & 76.36 $(1.10)_{[100]}$ & 0.27 $(0.10)_{[100]}$ & 99.21 $(0.20)_{[100]}$ & 91.97 $(0.90)_{[100]}$ & 5.90 $(1.19)_{[100]}$ \\
  VU & 87.35 $(0.83)_{[100]}$ & 63.13 $(1.48)_{[100]}$ & 0.97 $(0.34)_{[100]}$ & 92.82 $(0.63)_{[100]}$ & 74.88 $(1.36)_{[100]}$ & 0.22 $(0.14)_{[100]}$ & 97.35 $(0.39)_{[100]}$ & 91.69 $(1.07)_{[100]}$ & 0.26 $(0.10)_{[100]}$ \\
  CS & 89.76 $(0.72)_{[100]}$ & 64.59 $(1.51)_{[100]}$ & 0.49 $(0.16)_{[100]}$ & 93.74 $(0.63)_{[100]}$ & 75.73 $(1.09)_{[100]}$ & 0.25 $(0.10)_{[100]}$ & 99.15 $(0.21)_{[100]}$ & 91.68 $(0.95)_{[100]}$ & 5.21 $(1.04)_{[100]}$ \\
  VS & 84.63 $(0.92)_{[100]}$ & 59.38 $(1.47)_{[100]}$ & 0.88 $(0.26)_{[100]}$ & 90.77 $(0.96)_{[100]}$ & 70.40 $(1.61)_{[100]}$ & 0.31 $(0.18)_{[100]}$ & 90.21 $(1.99)_{[100]}$ & 81.96 $(2.27)_{[100]}$ & 0.16 $(0.11)_{[100]}$ \\
  Mixt-N & 47.49 $(2.07)_{[100]}$ & 25.13 $(2.24)_{[100]}$ & 0.43 $(0.33)_{[100]}$ & 51.78 $(2.45)_{[100]}$ & 33.82 $(2.46)_{[100]}$ & 0.01 $(0.06)_{[100]}$ & 54.67 $(2.21)_{[100]}$ & 37.72 $(2.59)_{[100]}$ & 0.02 $(0.03)_{[100]}$ \\
  Mixt-S$t$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 43.44 $(2.07)_{\phantom{1}[94]}$ & 31.79 $(2.02)_{\phantom{1}[80]}$ & 0.56 $(0.24)_{\phantom{1}[78]}$ & 40.83 $(2.55)_{\phantom{1}[93]}$ & 32.18 $(2.04)_{\phantom{1}[85]}$ & 1.29 $(0.74)_{\phantom{1}[61]}$ & 5.64 $(0.50)_{\phantom{1}[82]}$ & 7.00 $(0.57)_{\phantom{1}[74]}$ & 1.72 $(0.46)_{\phantom{1}[31]}$ \\
  k-means & 51.89 $(1.49)_{[100]}$ & 35.24 $(1.83)_{[100]}$ & 0.98 $(0.41)_{[100]}$ & 53.85 $(1.96)_{[100]}$ & 38.29 $(2.18)_{[100]}$ & 1.24 $(0.60)_{[100]}$ & 54.19 $(2.07)_{[100]}$ & 40.49 $(2.41)_{[100]}$ & 0.01 $(0.02)_{[100]}$ \\
  pam & 60.19 $(2.41)_{[100]}$ & 32.51 $(2.12)_{[100]}$ & 4.74 $(0.86)_{[100]}$ & 68.71 $(2.67)_{[100]}$ & 31.50 $(2.40)_{[100]}$ & 3.48 $(0.88)_{[100]}$ & 76.72 $(2.93)_{[100]}$ & 39.25 $(2.86)_{[100]}$ & 3.09 $(1.14)_{[100]}$ \\
  h-avg & 0.01 $(0.02)_{[100]}$ & 0.01 $(0.02)_{[100]}$ & -0.02 $(0.02)_{[100]}$ & -0.02 $(0.02)_{[100]}$ & -0.04 $(0.02)_{[100]}$ & -0.04 $(0.02)_{[100]}$ & 0.01 $(0.02)_{[100]}$ & 0.01 $(0.02)_{[100]}$ & 0.00 $(0.02)_{[100]}$ \\
   SpeCl & 79.73 $(1.87)_{[100]}$ & 44.24 $(1.74)_{[100]}$ & 5.94 $(0.86)_{[100]}$ & 90.06 $(1.46)_{\phantom{1}[99]}$ & 60.88 $(2.09)_{[100]}$ & 9.87 $(1.00)_{[100]}$ & 94.40 $(1.39)_{[100]}$ & 86.02 $(1.97)_{[100]}$ & 34.71 $(2.77)_{[100]}$ \\
  AffPr & 45.09 $(2.59)_{[100]}$ & 21.34 $(2.10)_{[100]}$ & 3.53 $(0.88)_{[100]}$ & 47.46 $(3.08)_{[100]}$ & 21.18 $(2.21)_{[100]}$ & 0.42 $(0.35)_{[100]}$ & 54.71 $(3.40)_{[100]}$ & 23.09 $(2.54)_{[100]}$ & 1.25 $(0.71)_{[100]}$ \\
 \hline
 & \multicolumn{9}{c}{$n=100$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
CU & 89.58 $(0.45)_{[100]}$ & 72.37 $(0.81)_{[100]}$ & 0.51 $(0.13)_{[100]}$ & 94.35 $(0.38)_{[100]}$ & 84.15 $(0.69)_{[100]}$ & 1.24 $(0.52)_{[100]}$ & 99.28 $(0.14)_{[100]}$ & 96.11 $(0.37)_{[100]}$ & 8.46 $(1.77)_{[100]}$ \\
  VU & 89.03 $(0.50)_{[100]}$ & 70.69 $(0.91)_{[100]}$ & 1.14 $(0.24)_{[100]}$ & 94.23 $(0.43)_{[100]}$ & 84.21 $(0.71)_{[100]}$ & 0.43 $(0.11)_{[100]}$ & 98.89 $(0.16)_{[100]}$ & 96.08 $(0.28)_{[100]}$ & 0.16 $(0.04)_{[100]}$ \\
  CS & 89.52 $(0.46)_{[100]}$ & 71.94 $(0.80)_{[100]}$ & 0.44 $(0.12)_{[100]}$ & 94.33 $(0.38)_{[100]}$ & 83.63 $(0.69)_{[100]}$ & 1.11 $(0.51)_{[100]}$ & 99.19 $(0.15)_{[100]}$ & 95.89 $(0.39)_{[100]}$ & 7.13 $(1.58)_{[100]}$ \\
  VS & 87.19 $(0.55)_{[100]}$ & 67.62 $(1.10)_{[100]}$ & 0.94 $(0.24)_{[100]}$ & 92.26 $(0.89)_{[100]}$ & 80.73 $(1.07)_{[100]}$ & 0.35 $(0.08)_{[100]}$ & 93.19 $(1.44)_{[100]}$ & 87.60 $(1.84)_{[100]}$ & 0.16 $(0.05)_{[100]}$ \\
  Mixt-N & 53.89 $(1.72)_{[100]}$ & 31.35 $(1.27)_{[100]}$ & 5.44 $(0.77)_{[100]}$ & 51.27 $(1.42)_{[100]}$ & 35.79 $(2.11)_{[100]}$ & 0.38 $(0.38)_{[100]}$ & 56.87 $(1.58)_{[100]}$ & 42.20 $(2.33)_{[100]}$ & 0.45 $(0.45)_{[100]}$ \\
  Mixt-S$t$ & 0.00 $(0.00)_{\phantom{1}[36]}$ & 0.00 $(0.00)_{\phantom{1}[62]}$ & 0.00 $(0.00)_{\phantom{1}[90]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 100.00 $(0.00)_{\phantom{10}[2]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 35.20 $(2.82)_{\phantom{1}[99]}$ & 32.11 $(1.94)_{\phantom{1}[91]}$ & 0.38 $(0.19)_{\phantom{1}[85]}$ & 39.71 $(2.98)_{\phantom{1}[99]}$ & 30.07 $(2.10)_{\phantom{1}[90]}$ & 2.25 $(0.86)_{\phantom{1}[79]}$ & 4.48 $(0.38)_{\phantom{1}[87]}$ & 6.53 $(0.35)_{\phantom{1}[78]}$ & 3.47 $(0.66)_{\phantom{1}[40]}$ \\
  k-means & 54.84 $(1.86)_{[100]}$ & 41.23 $(1.39)_{[100]}$ & 2.04 $(0.65)_{[100]}$ & 57.68 $(1.83)_{[100]}$ & 41.88 $(1.80)_{[100]}$ & 2.38 $(0.86)_{[100]}$ & 61.38 $(1.67)_{[100]}$ & 45.75 $(2.09)_{[100]}$ & 0.44 $(0.44)_{[100]}$ \\
  pam & 78.86 $(1.57)_{[100]}$ & 46.06 $(1.57)_{[100]}$ & 7.52 $(0.94)_{[100]}$ & 85.98 $(1.71)_{[100]}$ & 55.21 $(2.06)_{[100]}$ & 9.40 $(1.32)_{[100]}$ & 94.25 $(1.53)_{[100]}$ & 61.16 $(2.56)_{[100]}$ & 9.48 $(1.77)_{[100]}$ \\
  h-avg & 0.00 $(0.01)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.01)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & -0.01 $(0.00)_{[100]}$ & -0.01 $(0.00)_{[100]}$ & -0.01 $(0.00)_{[100]}$ \\
  SpeCl & 82.76 $(1.78)_{[100]}$ & 50.94 $(1.62)_{[100]}$ & 4.44 $(0.59)_{[100]}$ & 90.74 $(1.37)_{\phantom{1}[99]}$ & 73.26 $(1.68)_{\phantom{1}[99]}$ & 8.06 $(0.85)_{[100]}$ & 93.50 $(1.56)_{[100]}$ & 93.20 $(1.23)_{[100]}$ & 46.97 $(3.18)_{[100]}$ \\
  AffPr & 55.77 $(2.45)_{[100]}$ & 28.12 $(2.26)_{[100]}$ & 3.27 $(0.78)_{[100]}$ & 62.94 $(2.79)_{[100]}$ & 32.29 $(2.37)_{[100]}$ & 3.23 $(0.91)_{[100]}$ & 62.07 $(2.87)_{[100]}$ & 33.83 $(2.74)_{[100]}$ & 4.28 $(1.30)_{[100]}$ \\
\hline
 & \multicolumn{9}{c}{$n=500$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
CU & 89.69 $(0.25)_{[100]}$ & 79.37 $(0.32)_{[100]}$ & 13.00 $(0.46)_{[100]}$ & 94.70 $(0.18)_{[100]}$ & 89.35 $(0.26)_{[100]}$ & 14.99 $(1.69)_{[100]}$ & 99.52 $(0.06)_{[100]}$ & 98.39 $(0.11)_{[100]}$ & 6.65 $(1.72)_{[100]}$ \\
  VU & 89.73 $(0.24)_{[100]}$ & 79.23 $(0.32)_{[100]}$ & 13.21 $(0.44)_{[100]}$ & 94.71 $(0.17)_{[100]}$ & 89.56 $(0.24)_{[100]}$ & 23.67 $(1.48)_{[100]}$ & 99.57 $(0.06)_{[100]}$ & 98.40 $(0.10)_{[100]}$ & 4.15 $(1.35)_{[100]}$ \\
  CS & 89.67 $(0.25)_{[100]}$ & 78.91 $(0.33)_{[100]}$ & 9.88 $(0.47)_{[100]}$ & 94.69 $(0.18)_{[100]}$ & 89.31 $(0.26)_{[100]}$ & 9.22 $(1.47)_{[100]}$ & 99.49 $(0.06)_{[100]}$ & 98.36 $(0.11)_{[100]}$ & 6.14 $(1.66)_{[100]}$ \\
  VS & 89.30 $(0.26)_{[100]}$ & 78.62 $(0.38)_{[100]}$ & 7.79 $(0.52)_{[100]}$ & 93.91 $(0.50)_{[100]}$ & 88.21 $(0.58)_{[100]}$ & 16.11 $(1.53)_{[100]}$ & 97.61 $(0.58)_{[100]}$ & 94.70 $(1.33)_{[100]}$ & 4.17 $(1.32)_{[100]}$ \\
  Mixt-N & 5.42 $(1.26)_{[100]}$ & 5.25 $(1.22)_{[100]}$ & 3.11 $(0.91)_{[100]}$ & 33.57 $(2.19)_{[100]}$ & 29.82 $(1.83)_{[100]}$ & 14.35 $(1.62)_{[100]}$ & 48.50 $(1.08)_{[100]}$ & 49.20 $(1.61)_{[100]}$ & 0.50 $(0.50)_{[100]}$ \\
  Mixt-S$t$ & 67.10 $(2.89)_{[100]}$ & 38.27 $(1.74)_{[100]}$ & 8.53 $(0.74)_{[100]}$ & 98.05 $(0.31)_{\phantom{1}[32]}$ & 97.41 $(1.00)_{\phantom{10}[3]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 99.88 $(0.12)_{\phantom{10}[5]}$ & 99.10 $(0.30)_{\phantom{10}[2]}$ & 51.37 $(\mbox{NA})_{\phantom{10}[1]}$ \\
  MFA & 41.62 $(4.43)_{[100]}$ & 7.27 $(1.57)_{\phantom{1}[99]}$ & 0.13 $(0.09)_{\phantom{1}[99]}$ & 29.92 $(4.38)_{[100]}$ & 2.72 $(1.51)_{\phantom{1}[99]}$ & 0.03 $(0.02)_{\phantom{1}[97]}$ & 1.92 $(0.23)_{\phantom{1}[66]}$ & 0.88 $(0.12)_{\phantom{1}[83]}$ & 1.21 $(0.32)_{\phantom{10}[7]}$ \\
  k-means & 69.23 $(2.13)_{[100]}$ & 46.87 $(1.21)_{[100]}$ & 10.81 $(0.86)_{[100]}$ & 67.64 $(2.01)_{[100]}$ & 52.03 $(0.77)_{[100]}$ & 12.32 $(1.69)_{[100]}$ & 67.62 $(2.17)_{[100]}$ & 53.95 $(1.71)_{[100]}$ & 5.50 $(1.57)_{[100]}$ \\
  pam & 87.43 $(0.69)_{[100]}$ & 66.26 $(0.80)_{[100]}$ & 11.41 $(0.78)_{[100]}$ & 93.08 $(0.20)_{[100]}$ & 78.79 $(0.76)_{[100]}$ & 19.01 $(1.21)_{[100]}$ & 98.83 $(0.54)_{[100]}$ & 94.53 $(0.98)_{[100]}$ & 32.01 $(1.81)_{[100]}$ \\
  h-avg & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
 SpeCl & 75.20 $(1.64)_{[100]}$ & 44.82 $(1.02)_{[100]}$ & 1.69 $(0.19)_{[100]}$ & 92.44 $(0.91)_{[100]}$ & 74.54 $(1.75)_{[100]}$ & 7.59 $(0.71)_{[100]}$ & 96.66 $(1.14)_{[100]}$ & 95.56 $(1.07)_{\phantom{1}[99]}$ & 69.30 $(3.06)_{[100]}$ \\
  AffPr & 71.06 $(2.28)_{[100]}$ & 45.25 $(1.74)_{[100]}$ & 5.09 $(0.84)_{[100]}$ & 73.61 $(2.47)_{[100]}$ & 47.28 $(1.83)_{[100]}$ & 6.47 $(1.21)_{[100]}$ & 83.65 $(2.58)_{[100]}$ & 55.33 $(3.06)_{[100]}$ & 10.25 $(1.84)_{[100]}$ \\
 \hline
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\hline
 & \multicolumn{9}{c}{$n=50$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
CU & 64.41 $(1.88)_{[100]}$ & 41.51 $(0.54)_{[100]}$ & 7.32 $(0.55)_{[100]}$ & 80.29 $(2.09)_{[100]}$ & 48.52 $(0.48)_{[100]}$ & 5.28 $(0.62)_{[100]}$ & 91.50 $(1.71)_{[100]}$ & 54.43 $(0.06)_{[100]}$ & 1.93 $(0.45)_{[100]}$ \\
  VU & 85.73 $(1.23)_{[100]}$ & 41.99 $(1.27)_{[100]}$ & 1.25 $(0.27)_{[100]}$ & 97.85 $(0.43)_{[100]}$ & 52.59 $(1.03)_{[100]}$ & 0.21 $(0.09)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 57.25 $(1.11)_{[100]}$ & -0.01 $(0.00)_{[100]}$ \\
  CS & 95.99 $(1.35)_{[100]}$ & 45.51 $(0.74)_{[100]}$ & 16.17 $(1.22)_{[100]}$ & 99.55 $(0.45)_{[100]}$ & 49.96 $(0.49)_{[100]}$ & 13.02 $(1.53)_{[100]}$ & 99.09 $(0.64)_{[100]}$ & 54.54 $(0.04)_{[100]}$ & 3.10 $(0.86)_{[100]}$ \\
  VS & 93.72 $(1.48)_{[100]}$ & 54.28 $(2.10)_{[100]}$ & 1.75 $(0.31)_{[100]}$ & 94.27 $(1.81)_{[100]}$ & 62.89 $(2.63)_{[100]}$ & 0.70 $(0.23)_{[100]}$ & 91.32 $(2.33)_{[100]}$ & 58.97 $(2.35)_{[100]}$ & 0.31 $(0.17)_{[100]}$ \\
  Mixt-N & 7.40 $(1.50)_{[100]}$ & -0.04 $(0.06)_{[100]}$ & -0.08 $(0.05)_{[100]}$ & 17.45 $(2.02)_{[100]}$ & 0.07 $(0.06)_{[100]}$ & 0.01 $(0.06)_{[100]}$ & 44.87 $(1.15)_{[100]}$ & 21.02 $(2.08)_{[100]}$ & 0.01 $(0.03)_{[100]}$ \\
  Mixt-S$t$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 14.03 $(1.65)_{\phantom{1}[82]}$ & 2.14 $(0.78)_{\phantom{1}[84]}$ & 0.02 $(0.16)_{\phantom{1}[81]}$ & 14.69 $(1.46)_{\phantom{1}[91]}$ & 3.16 $(0.82)_{\phantom{1}[83]}$ & 0.42 $(0.29)_{\phantom{1}[84]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  k-means & 16.93 $(1.77)_{[100]}$ & 2.26 $(0.76)_{[100]}$ & -0.09 $(0.06)_{[100]}$ & 29.60 $(1.92)_{[100]}$ & 3.53 $(0.94)_{[100]}$ & 0.06 $(0.08)_{[100]}$ & 48.67 $(0.95)_{[100]}$ & 29.95 $(2.08)_{[100]}$ & 0.12 $(0.07)_{[100]}$ \\
  pam & 11.12 $(1.12)_{[100]}$ & 3.82 $(0.71)_{[100]}$ & 0.78 $(0.28)_{[100]}$ & 17.93 $(1.33)_{[100]}$ & 6.28 $(0.92)_{[100]}$ & 0.15 $(0.26)_{[100]}$ & 28.13 $(1.81)_{[100]}$ & 12.93 $(1.53)_{[100]}$ & 0.09 $(0.22)_{[100]}$ \\
  h-avg & 0.01 $(0.02)_{[100]}$ & 0.01 $(0.02)_{[100]}$ & 0.02 $(0.02)_{[100]}$ & -0.02 $(0.02)_{[100]}$ & -0.02 $(0.02)_{[100]}$ & -0.02 $(0.02)_{[100]}$ & -0.00 $(0.02)_{[100]}$ & -0.01 $(0.02)_{[100]}$ & -0.01 $(0.02)_{[100]}$ \\
  SpeCl & 28.67 $(0.97)_{[100]}$ & 9.61 $(1.01)_{[100]}$ & 0.83 $(0.38)_{[100]}$ & 37.68 $(1.01)_{[100]}$ & 17.87 $(1.11)_{[100]}$ & 0.74 $(0.30)_{[100]}$ & 60.07 $(1.99)_{[100]}$ & 46.99 $(1.45)_{[100]}$ & 3.07 $(0.48)_{[100]}$ \\
  AffPr & 9.17 $(1.19)_{[100]}$ & 3.16 $(0.66)_{[100]}$ & 0.63 $(0.27)_{[100]}$ & 16.59 $(1.43)_{[100]}$ & 4.99 $(0.85)_{[100]}$ & 0.38 $(0.26)_{[100]}$ & 26.53 $(1.86)_{[100]}$ & 12.22 $(1.54)_{[100]}$ & 0.02 $(0.18)_{[100]}$ \\
 \hline
 & \multicolumn{9}{c}{$n=100$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
CU & 93.83 $(0.89)_{[100]}$ & 44.43 $(0.46)_{[100]}$ & 16.40 $(0.64)_{[100]}$ & 99.82 $(0.08)_{[100]}$ & 52.47 $(0.39)_{[100]}$ & 14.09 $(0.95)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 57.28 $(0.02)_{[100]}$ & 1.60 $(0.58)_{[100]}$ \\
  VU & 93.38 $(0.51)_{[100]}$ & 55.01 $(1.30)_{[100]}$ & 2.24 $(0.43)_{[100]}$ & 99.10 $(0.18)_{[100]}$ & 74.67 $(1.56)_{[100]}$ & 0.28 $(0.09)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 81.30 $(2.01)_{[100]}$ & 0.02 $(0.01)_{[100]}$ \\
  CS & 100.00 $(0.00)_{[100]}$ & 51.56 $(1.05)_{[100]}$ & 34.68 $(0.67)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 57.68 $(1.02)_{[100]}$ & 39.20 $(1.34)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 57.29 $(0.02)_{[100]}$ & 6.05 $(1.67)_{[100]}$ \\
  VS & 94.20 $(1.46)_{[100]}$ & 77.44 $(2.69)_{[100]}$ & 6.88 $(1.01)_{[100]}$ & 94.49 $(1.76)_{[100]}$ & 84.59 $(2.37)_{[100]}$ & 3.29 $(0.89)_{[100]}$ & 92.17 $(2.29)_{[100]}$ & 77.79 $(3.02)_{[100]}$ & 0.70 $(0.41)_{[100]}$ \\
  Mixt-N & 4.16 $(1.24)_{[100]}$ & 2.05 $(0.77)_{[100]}$ & 0.03 $(0.02)_{[100]}$ & 29.26 $(1.90)_{[100]}$ & 0.74 $(0.36)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 52.15 $(0.53)_{[100]}$ & 34.79 $(1.86)_{[100]}$ & 0.01 $(0.01)_{[100]}$ \\
  Mixt-S$t$ & 0.00 $(0.00)_{\phantom{1}[44]}$ & 0.00 $(0.00)_{\phantom{1}[77]}$ & 0.00 $(0.00)_{\phantom{1}[79]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 96.97 $(\mbox{NA})_{\phantom{10}[1]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 0.14 $(\mbox{NA})_{\phantom{10}[1]}$ \\
  MFA & 11.86 $(1.37)_{\phantom{1}[98]}$ & 2.05 $(0.66)_{\phantom{1}[94]}$ & 0.05 $(0.05)_{\phantom{1}[96]}$ & 17.64 $(1.25)_{[100]}$ & 12.73 $(1.27)_{\phantom{1}[95]}$ & 0.51 $(0.14)_{\phantom{1}[90]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  k-means & 32.10 $(1.49)_{[100]}$ & 5.38 $(1.06)_{[100]}$ & 0.01 $(0.04)_{[100]}$ & 40.93 $(1.07)_{[100]}$ & 18.18 $(1.83)_{[100]}$ & 0.13 $(0.10)_{[100]}$ & 53.96 $(1.37)_{[100]}$ & 44.43 $(0.95)_{[100]}$ & 0.65 $(0.34)_{[100]}$ \\
  pam & 17.38 $(1.00)_{[100]}$ & 6.75 $(0.73)_{[100]}$ & 0.76 $(0.18)_{[100]}$ & 22.12 $(1.00)_{[100]}$ & 8.50 $(0.82)_{[100]}$ & 0.51 $(0.17)_{[100]}$ & 37.90 $(1.29)_{[100]}$ & 19.20 $(1.37)_{[100]}$ & 1.21 $(0.25)_{[100]}$ \\
  h-avg & 0.01 $(0.01)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & -0.00 $(0.01)_{[100]}$ & -0.01 $(0.01)_{[100]}$ & -0.01 $(0.00)_{[100]}$ & 0.00 $(0.01)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 0.01 $(0.01)_{[100]}$ \\
   SpeCl & 35.31 $(0.92)_{[100]}$ & 14.76 $(1.03)_{[100]}$ & 0.46 $(0.17)_{[100]}$ & 44.68 $(1.44)_{[100]}$ & 28.15 $(1.04)_{[100]}$ & 0.80 $(0.23)_{[100]}$ & 64.77 $(2.35)_{[100]}$ & 54.58 $(1.74)_{[100]}$ & 5.19 $(0.50)_{[100]}$ \\
  AffPr & 14.95 $(1.14)_{[100]}$ & 4.54 $(0.64)_{[100]}$ & 0.52 $(0.16)_{[100]}$ & 20.31 $(1.14)_{[100]}$ & 7.36 $(0.87)_{[100]}$ & 0.47 $(0.17)_{[100]}$ & 37.87 $(1.27)_{[100]}$ & 19.51 $(1.41)_{[100]}$ & 1.09 $(0.25)_{[100]}$ \\
  \hline
 & \multicolumn{9}{c}{$n=500$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
CU & 94.58 $(0.16)_{[100]}$ & 64.20 $(2.04)_{[100]}$ & 29.42 $(0.28)_{[100]}$ & 99.59 $(0.05)_{[100]}$ & 53.28 $(1.44)_{[100]}$ & 35.93 $(0.28)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 61.17 $(1.30)_{[100]}$ & 33.87 $(2.61)_{[100]}$ \\
  VU & 93.40 $(0.17)_{[100]}$ & 79.41 $(0.35)_{[100]}$ & 21.78 $(0.49)_{[100]}$ & 99.32 $(0.06)_{[100]}$ & 93.50 $(0.23)_{[100]}$ & 36.53 $(0.76)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 99.98 $(0.01)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  CS & 100.00 $(0.00)_{[100]}$ & 95.20 $(1.40)_{[100]}$ & 44.93 $(0.27)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 62.80 $(1.51)_{[100]}$ & 52.69 $(1.10)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 62.05 $(1.41)_{[100]}$ & 39.24 $(2.64)_{[100]}$ \\
  VS & 94.28 $(1.42)_{[100]}$ & 91.99 $(1.64)_{[100]}$ & 27.58 $(1.58)_{[100]}$ & 94.28 $(1.69)_{[100]}$ & 89.38 $(2.27)_{[100]}$ & 32.44 $(2.28)_{[100]}$ & 92.33 $(2.34)_{[100]}$ & 91.36 $(2.13)_{[100]}$ & 1.26 $(0.53)_{[100]}$ \\
  Mixt-N & 12.94 $(1.23)_{[100]}$ & 10.82 $(1.38)_{[100]}$ & 0.06 $(0.02)_{[100]}$ & 8.95 $(1.80)_{[100]}$ & 4.97 $(1.35)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 53.60 $(0.51)_{[100]}$ & 43.74 $(0.75)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  Mixt-S$t$ & 4.08 $(0.15)_{\phantom{1}[93]}$ & 3.28 $(0.17)_{\phantom{1}[88]}$ & 0.11 $(0.04)_{\phantom{1}[77]}$ & 50.21 $(7.20)_{\phantom{10}[7]}$ & 31.35 $(1.38)_{\phantom{10}[9]}$ & 2.15 $(1.15)_{\phantom{10}[7]}$ & 99.04 $(0.36)_{\phantom{10}[5]}$ & 90.99 $(3.09)_{\phantom{10}[2]}$ & 34.03 $(1.46)_{\phantom{10}[5]}$ \\
  MFA & 9.26 $(1.36)_{[100]}$ & 5.67 $(0.76)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 20.25 $(2.04)_{[100]}$ & 12.61 $(1.60)_{[100]}$ & 0.22 $(0.05)_{[100]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  k-means & 40.28 $(0.16)_{[100]}$ & 30.21 $(0.61)_{[100]}$ & 0.35 $(0.08)_{[100]}$ & 44.58 $(0.48)_{[100]}$ & 39.15 $(0.42)_{[100]}$ & 1.24 $(0.24)_{[100]}$ & 88.07 $(1.98)_{[100]}$ & 53.70 $(1.71)_{[100]}$ & 27.99 $(1.30)_{[100]}$ \\
  pam & 16.78 $(0.54)_{[100]}$ & 7.14 $(0.40)_{[100]}$ & 0.59 $(0.08)_{[100]}$ & 20.73 $(0.54)_{[100]}$ & 9.35 $(0.54)_{[100]}$ & 0.88 $(0.11)_{[100]}$ & 36.55 $(0.79)_{[100]}$ & 17.77 $(0.92)_{[100]}$ & 1.13 $(0.11)_{[100]}$ \\
  h-avg & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  SpeCl & 34.54 $(1.87)_{[100]}$ & 15.02 $(1.42)_{[100]}$ & 0.34 $(0.11)_{[100]}$ & 54.00 $(1.67)_{[100]}$ & 36.00 $(1.63)_{[100]}$ & 1.18 $(0.24)_{[100]}$ & 75.89 $(2.47)_{[100]}$ & 59.81 $(2.10)_{[100]}$ & 27.80 $(0.72)_{[100]}$ \\
  AffPr & 15.77 $(0.86)_{[100]}$ & 6.25 $(0.47)_{[100]}$ & 0.56 $(0.10)_{[100]}$ & 20.45 $(0.73)_{[100]}$ & 8.83 $(0.60)_{[100]}$ & 0.83 $(0.12)_{[100]}$ & 36.80 $(0.79)_{[100]}$ & 17.70 $(0.99)_{[100]}$ & 1.07 $(0.12)_{[100]}$ \\
  \hline
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\hline
 & \multicolumn{9}{c}{$n=50$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
 % \hline
CU & 64.94 $(1.63)_{[100]}$ & 41.66 $(0.59)_{[100]}$ & 5.82 $(0.58)_{[100]}$ & 75.38 $(2.00)_{[100]}$ & 47.61 $(0.56)_{[100]}$ & 5.23 $(0.51)_{[100]}$ & 91.59 $(1.70)_{[100]}$ & 54.54 $(0.04)_{[100]}$ & 1.76 $(0.37)_{[100]}$ \\
  VU & 84.61 $(1.28)_{[100]}$ & 36.36 $(0.95)_{[100]}$ & 0.83 $(0.21)_{[100]}$ & 96.40 $(0.62)_{[100]}$ & 46.65 $(1.18)_{[100]}$ & 0.36 $(0.16)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 59.24 $(1.02)_{[100]}$ & -0.01 $(0.01)_{[100]}$ \\
  CS & 95.10 $(1.46)_{[100]}$ & 45.08 $(0.51)_{[100]}$ & 9.07 $(1.07)_{[100]}$ & 98.20 $(0.89)_{[100]}$ & 49.36 $(0.45)_{[100]}$ & 11.81 $(1.37)_{[100]}$ & 97.72 $(1.00)_{[100]}$ & 54.51 $(0.04)_{[100]}$ & 2.69 $(0.60)_{[100]}$ \\
  VS & 92.91 $(1.58)_{[100]}$ & 46.72 $(1.88)_{[100]}$ & 1.13 $(0.27)_{[100]}$ & 92.62 $(1.86)_{[100]}$ & 60.72 $(2.55)_{[100]}$ & 0.66 $(0.19)_{[100]}$ & 90.79 $(2.29)_{[100]}$ & 57.40 $(2.24)_{[100]}$ & 0.47 $(0.22)_{[100]}$ \\
  Mixt-N & 4.95 $(1.14)_{[100]}$ & 0.19 $(0.14)_{[100]}$ & -0.00 $(0.10)_{[100]}$ & 13.12 $(1.86)_{[100]}$ & 0.08 $(0.12)_{[100]}$ & -0.04 $(0.04)_{[100]}$ & 42.27 $(1.43)_{[100]}$ & 11.66 $(1.86)_{[100]}$ & 0.04 $(0.05)_{[100]}$ \\
  Mixt-S$t$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 6.75 $(1.16)_{\phantom{1}[91]}$ & 0.84 $(0.34)_{\phantom{1}[86]}$ & 0.16 $(0.19)_{\phantom{1}[87]}$ & 14.74 $(1.33)_{\phantom{1}[89]}$ & 2.91 $(0.69)_{\phantom{1}[80]}$ & 0.10 $(0.22)_{\phantom{1}[81]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  k-means & 10.34 $(1.49)_{[100]}$ & 0.73 $(0.30)_{[100]}$ & 0.11 $(0.14)_{[100]}$ & 23.17 $(1.92)_{[100]}$ & 3.37 $(0.81)_{[100]}$ & -0.05 $(0.09)_{[100]}$ & 44.83 $(1.14)_{[100]}$ & 24.81 $(2.17)_{[100]}$ & 0.19 $(0.08)_{[100]}$ \\
  pam & 10.77 $(1.06)_{[100]}$ & 3.65 $(0.68)_{[100]}$ & 0.74 $(0.32)_{[100]}$ & 14.66 $(1.29)_{[100]}$ & 5.02 $(0.83)_{[100]}$ & 0.27 $(0.22)_{[100]}$ & 24.19 $(1.81)_{[100]}$ & 9.83 $(1.31)_{[100]}$ & 0.72 $(0.30)_{[100]}$ \\
  h-avg & -0.03 $(0.02)_{[100]}$ & -0.02 $(0.02)_{[100]}$ & -0.02 $(0.02)_{[100]}$ & 0.02 $(0.02)_{[100]}$ & 0.04 $(0.03)_{[100]}$ & 0.02 $(0.02)_{[100]}$ & -0.04 $(0.02)_{[100]}$ & -0.04 $(0.02)_{[100]}$ & -0.02 $(0.02)_{[100]}$ \\
  SpeCl & 22.44 $(1.00)_{[100]}$ & 6.29 $(0.72)_{[100]}$ & 0.85 $(0.34)_{[100]}$ & 31.53 $(1.17)_{[100]}$ & 12.54 $(1.04)_{[100]}$ & 0.74 $(0.32)_{[100]}$ & 53.56 $(1.89)_{[100]}$ & 43.11 $(1.30)_{[100]}$ & 1.99 $(0.48)_{[100]}$ \\
  AffPr & 6.82 $(0.97)_{[100]}$ & 2.47 $(0.57)_{[100]}$ & 0.08 $(0.14)_{[100]}$ & 13.17 $(1.42)_{[100]}$ & 4.18 $(0.82)_{[100]}$ & -0.00 $(0.25)_{[100]}$ & 24.71 $(1.78)_{[100]}$ & 10.00 $(1.28)_{[100]}$ & 0.40 $(0.19)_{[100]}$ \\
    \hline
 & \multicolumn{9}{c}{$n=100$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
 %\hline
 CU & 93.00 $(1.06)_{[100]}$ & 45.70 $(0.41)_{[100]}$ & 8.33 $(0.62)_{[100]}$ & 98.54 $(0.59)_{[100]}$ & 50.97 $(0.43)_{[100]}$ & 11.85 $(0.75)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 57.27 $(0.02)_{[100]}$ & 1.27 $(0.41)_{[100]}$ \\
  VU & 93.67 $(0.67)_{[100]}$ & 47.08 $(0.95)_{[100]}$ & 1.09 $(0.21)_{[100]}$ & 97.95 $(0.26)_{[100]}$ & 65.54 $(1.34)_{[100]}$ & 0.63 $(0.16)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 81.57 $(2.00)_{[100]}$ & 0.01 $(0.00)_{[100]}$ \\
  CS & 100.00 $(0.00)_{[100]}$ & 49.85 $(0.70)_{[100]}$ & 19.70 $(1.14)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 55.62 $(0.87)_{[100]}$ & 35.28 $(1.38)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 57.28 $(0.02)_{[100]}$ & 6.52 $(1.76)_{[100]}$ \\
  VS & 93.45 $(1.68)_{[100]}$ & 72.26 $(2.86)_{[100]}$ & 3.67 $(0.51)_{[100]}$ & 93.34 $(1.90)_{[100]}$ & 81.81 $(2.48)_{[100]}$ & 2.99 $(0.77)_{[100]}$ & 92.01 $(2.24)_{[100]}$ & 76.54 $(2.89)_{[100]}$ & 0.32 $(0.17)_{[100]}$ \\
  Mixt-N & 12.74 $(1.78)_{[100]}$ & 1.22 $(0.46)_{[100]}$ & 0.02 $(0.03)_{[100]}$ & 19.39 $(1.93)_{[100]}$ & 0.78 $(0.41)_{[100]}$ & -0.02 $(0.02)_{[100]}$ & 48.15 $(0.72)_{[100]}$ & 29.29 $(2.06)_{[100]}$ & -0.00 $(0.01)_{[100]}$ \\
  Mixt-S$t$ & 0.00 $(0.00)_{\phantom{1}[51]}$ & 0.00 $(0.00)_{\phantom{1}[87]}$ & 0.00 $(0.00)_{\phantom{1}[84]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 71.91 $(25.11)_{\phantom{10}[2]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & -0.21 $(\mbox{NA})_{\phantom{10}[1]}$ \\
  MFA & 11.03 $(1.17)_{[100]}$ & 1.16 $(0.43)_{\phantom{1}[98]}$ & -0.04 $(0.05)_{\phantom{1}[98]}$ & 18.68 $(1.37)_{\phantom{1}[99]}$ & 10.12 $(0.99)_{\phantom{1}[98]}$ & 0.63 $(0.19)_{\phantom{1}[96]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  k-means & 25.29 $(1.49)_{[100]}$ & 2.16 $(0.53)_{[100]}$ & 0.19 $(0.10)_{[100]}$ & 37.34 $(1.26)_{[100]}$ & 12.27 $(1.48)_{[100]}$ & 0.12 $(0.07)_{[100]}$ & 50.95 $(1.16)_{[100]}$ & 40.95 $(1.31)_{[100]}$ & 0.30 $(0.14)_{[100]}$ \\
  pam & 17.30 $(0.90)_{[100]}$ & 6.86 $(0.75)_{[100]}$ & 0.83 $(0.20)_{[100]}$ & 19.00 $(1.09)_{[100]}$ & 7.41 $(0.74)_{[100]}$ & 0.74 $(0.19)_{[100]}$ & 32.44 $(1.22)_{[100]}$ & 14.95 $(1.13)_{[100]}$ & 0.78 $(0.20)_{[100]}$ \\
  h-avg & 0.01 $(0.01)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 0.00 $(0.01)_{[100]}$ & 0.00 $(0.01)_{[100]}$ & 0.00 $(0.01)_{[100]}$ & 0.00 $(0.01)_{[100]}$ & 0.00 $(0.01)_{[100]}$ \\
  SpeCl & 28.09 $(0.90)_{[100]}$ & 7.63 $(0.64)_{[100]}$ & 0.13 $(0.13)_{[100]}$ & 36.89 $(0.95)_{[100]}$ & 18.96 $(0.94)_{[100]}$ & 0.75 $(0.22)_{[100]}$ & 52.10 $(1.78)_{[100]}$ & 43.90 $(1.10)_{[100]}$ & 2.94 $(0.38)_{[100]}$ \\
  AffPr & 14.50 $(1.08)_{[100]}$ & 4.56 $(0.54)_{[100]}$ & 0.63 $(0.18)_{[100]}$ & 17.20 $(1.24)_{[100]}$ & 7.16 $(0.86)_{[100]}$ & 0.32 $(0.15)_{[100]}$ & 32.19 $(1.52)_{[100]}$ & 16.88 $(1.36)_{[100]}$ & 0.89 $(0.26)_{[100]}$ \\
  \hline
 & \multicolumn{9}{c}{$n=500$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
CU & 95.92 $(0.15)_{[100]}$ & 44.90 $(1.37)_{[100]}$ & 11.69 $(0.54)_{[100]}$ & 99.49 $(0.05)_{[100]}$ & 52.69 $(1.47)_{[100]}$ & 29.01 $(0.44)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 61.60 $(1.36)_{[100]}$ & 36.24 $(2.50)_{[100]}$ \\
  VU & 95.14 $(0.19)_{[100]}$ & 65.04 $(1.68)_{[100]}$ & 5.02 $(0.37)_{[100]}$ & 99.26 $(0.06)_{[100]}$ & 92.70 $(0.24)_{[100]}$ & 19.65 $(1.05)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  CS & 99.99 $(0.01)_{[100]}$ & 93.88 $(1.55)_{[100]}$ & 41.23 $(0.41)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 64.49 $(1.67)_{[100]}$ & 51.58 $(1.01)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 62.04 $(1.41)_{[100]}$ & 41.50 $(2.53)_{[100]}$ \\
  VS & 94.99 $(1.27)_{[100]}$ & 88.08 $(2.09)_{[100]}$ & 21.61 $(1.44)_{[100]}$ & 93.45 $(1.87)_{[100]}$ & 89.02 $(2.27)_{[100]}$ & 31.32 $(2.79)_{[100]}$ & 92.29 $(2.33)_{[100]}$ & 90.72 $(2.32)_{[100]}$ & 1.33 $(0.44)_{[100]}$ \\
  Mixt-N & 7.46 $(0.60)_{[100]}$ & 0.93 $(0.19)_{[100]}$ & 0.03 $(0.03)_{[100]}$ & 3.05 $(1.12)_{[100]}$ & 2.45 $(0.90)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 50.44 $(0.38)_{[100]}$ & 40.68 $(0.92)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  Mixt-S$t$ & 2.88 $(0.18)_{\phantom{1}[92]}$ & 1.20 $(0.13)_{\phantom{1}[91]}$ & 0.01 $(0.02)_{\phantom{1}[87]}$ & 23.18 $(1.07)_{\phantom{1}[32]}$ & 19.86 $(0.74)_{\phantom{1}[35]}$ & 0.25 $(0.10)_{\phantom{1}[34]}$ & 97.28 $(0.34)_{\phantom{10}[7]}$ & 82.78 $(1.15)_{\phantom{10}[3]}$ & 20.37 $(1.57)_{\phantom{10}[3]}$ \\
  MFA & 2.46 $(0.32)_{[100]}$ & 1.38 $(0.24)_{[100]}$ & 0.04 $(0.02)_{[100]}$ & 16.56 $(1.70)_{[100]}$ & 12.03 $(1.35)_{[100]}$ & 0.10 $(0.03)_{\phantom{1}[99]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  k-means & 35.30 $(0.45)_{[100]}$ & 10.42 $(0.70)_{[100]}$ & 0.22 $(0.04)_{[100]}$ & 40.45 $(0.36)_{[100]}$ & 32.07 $(0.60)_{[100]}$ & 0.41 $(0.08)_{[100]}$ & 86.35 $(2.05)_{[100]}$ & 50.82 $(1.33)_{[100]}$ & 15.01 $(1.01)_{[100]}$ \\
  pam & 15.59 $(0.43)_{[100]}$ & 5.14 $(0.36)_{[100]}$ & 0.47 $(0.07)_{[100]}$ & 18.11 $(0.56)_{[100]}$ & 7.40 $(0.41)_{[100]}$ & 0.71 $(0.09)_{[100]}$ & 32.56 $(0.78)_{[100]}$ & 15.59 $(0.81)_{[100]}$ & 1.11 $(0.13)_{[100]}$ \\
  h-avg & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ \\
   SpeCl & 25.88 $(1.42)_{[100]}$ & 7.44 $(0.70)_{[100]}$ & 0.14 $(0.04)_{[100]}$ & 44.71 $(1.46)_{[100]}$ & 27.06 $(1.32)_{[100]}$ & 0.33 $(0.07)_{[100]}$ & 50.39 $(1.83)_{[100]}$ & 44.81 $(1.39)_{[100]}$ & 10.18 $(0.53)_{[100]}$ \\
  AffPr & 12.23 $(0.82)_{[100]}$ & 4.34 $(0.43)_{[100]}$ & 0.45 $(0.07)_{[100]}$ & 19.28 $(0.72)_{[100]}$ & 7.61 $(0.49)_{[100]}$ & 0.51 $(0.07)_{[100]}$ & 32.88 $(0.75)_{[100]}$ & 14.47 $(0.81)_{[100]}$ & 1.15 $(0.11)_{[100]}$ \\
  \hline
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\hline
 & \multicolumn{9}{c}{$n=50$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
CU & 65.09 $(0.94)_{[100]}$ & 31.15 $(1.23)_{[100]}$ & 1.46 $(0.27)_{[100]}$ & 84.00 $(0.92)_{[100]}$ & 39.76 $(1.28)_{[100]}$ & 1.31 $(0.37)_{[100]}$ & 99.70 $(0.13)_{[100]}$ & 55.51 $(0.87)_{[100]}$ & 5.03 $(0.99)_{[100]}$ \\
  VU & 60.26 $(1.22)_{[100]}$ & 29.47 $(0.96)_{[100]}$ & 2.54 $(0.41)_{[100]}$ & 84.54 $(0.93)_{[100]}$ & 41.38 $(1.23)_{[100]}$ & 1.51 $(0.30)_{[100]}$ & 99.39 $(0.22)_{[100]}$ & 52.51 $(0.40)_{[100]}$ & 0.22 $(0.04)_{[100]}$ \\
  CS & 64.89 $(1.07)_{[100]}$ & 29.37 $(1.06)_{[100]}$ & 1.01 $(0.22)_{[100]}$ & 84.64 $(0.95)_{[100]}$ & 38.99 $(1.34)_{[100]}$ & 1.13 $(0.29)_{[100]}$ & 99.76 $(0.12)_{[100]}$ & 49.82 $(1.08)_{[100]}$ & 4.84 $(0.95)_{[100]}$ \\
  VS & 60.87 $(1.50)_{[100]}$ & 29.07 $(1.09)_{[100]}$ & 2.06 $(0.39)_{[100]}$ & 76.05 $(1.55)_{[100]}$ & 40.15 $(1.36)_{[100]}$ & 1.24 $(0.29)_{[100]}$ & 83.29 $(2.54)_{[100]}$ & 45.29 $(1.59)_{[100]}$ & 0.15 $(0.09)_{[100]}$ \\
  Mixt-N & 40.57 $(0.61)_{[100]}$ & 28.76 $(0.97)_{[100]}$ & 1.53 $(0.32)_{[100]}$ & 44.60 $(0.72)_{[100]}$ & 36.90 $(0.76)_{[100]}$ & 2.86 $(0.45)_{[100]}$ & 59.81 $(2.20)_{[100]}$ & 47.18 $(0.85)_{[100]}$ & 18.96 $(0.97)_{[100]}$ \\
  Mixt-S$t$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
 MFA & 13.93 $(1.19)_{\phantom{1}[94]}$ & 10.06 $(1.07)_{\phantom{1}[94]}$ & 2.97 $(0.36)_{\phantom{1}[96]}$ & 12.92 $(0.84)_{\phantom{1}[96]}$ & 8.26 $(0.81)_{\phantom{1}[97]}$ & 3.58 $(0.53)_{\phantom{1}[96]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 4.55 $(0.70)_{\phantom{1}[53]}$ & 4.20 $(0.49)_{\phantom{1}[94]}$ \\
  k-means & 17.69 $(1.38)_{[100]}$ & 11.98 $(1.04)_{[100]}$ & 3.77 $(0.42)_{[100]}$ & 27.22 $(1.69)_{[100]}$ & 20.28 $(1.53)_{[100]}$ & 5.56 $(0.68)_{[100]}$ & 49.55 $(0.76)_{[100]}$ & 43.80 $(1.46)_{[100]}$ & 16.01 $(1.47)_{[100]}$ \\
  pam & 17.67 $(1.38)_{[100]}$ & 13.44 $(1.10)_{[100]}$ & 3.45 $(0.44)_{[100]}$ & 18.86 $(1.51)_{[100]}$ & 16.84 $(1.37)_{[100]}$ & 5.35 $(0.67)_{[100]}$ & 9.19 $(1.71)_{[100]}$ & 14.65 $(1.81)_{[100]}$ & 5.50 $(0.90)_{[100]}$ \\
  h-avg & 0.73 $(0.07)_{[100]}$ & 0.86 $(0.14)_{[100]}$ & 0.34 $(0.06)_{[100]}$ & 0.58 $(0.04)_{[100]}$ & 0.64 $(0.06)_{[100]}$ & 0.41 $(0.06)_{[100]}$ & 0.50 $(0.01)_{[100]}$ & 0.53 $(0.03)_{[100]}$ & 0.53 $(0.06)_{[100]}$ \\
 SpeCl & 32.23 $(1.25)_{[100]}$ & 23.70 $(1.11)_{[100]}$ & 7.19 $(0.57)_{[100]}$ & 42.97 $(1.12)_{[100]}$ & 34.12 $(1.06)_{[100]}$ & 12.45 $(0.75)_{[100]}$ & 68.16 $(2.25)_{[100]}$ & 47.96 $(1.60)_{[100]}$ & 29.57 $(0.76)_{[100]}$ \\
  AffPr & 12.99 $(1.33)_{[100]}$ & 11.19 $(1.07)_{[100]}$ & 2.76 $(0.39)_{[100]}$ & 13.99 $(1.40)_{[100]}$ & 12.73 $(1.36)_{[100]}$ & 4.55 $(0.60)_{[100]}$ & 15.05 $(2.03)_{[100]}$ & 11.80 $(1.74)_{[100]}$ & 5.63 $(0.92)_{[100]}$ \\
   \hline
 & \multicolumn{9}{c}{$n=100$}    \\
   \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
CU & 62.64 $(0.82)_{[100]}$ & 36.87 $(0.66)_{[100]}$ & 3.43 $(0.41)_{[100]}$ & 82.78 $(0.74)_{[100]}$ & 49.34 $(0.80)_{[100]}$ & 1.95 $(0.49)_{[100]}$ & 99.88 $(0.06)_{[100]}$ & 55.04 $(0.86)_{[100]}$ & 7.37 $(1.44)_{[100]}$ \\
  VU & 60.33 $(1.15)_{[100]}$ & 35.37 $(0.73)_{[100]}$ & 3.71 $(0.37)_{[100]}$ & 87.01 $(0.76)_{[100]}$ & 53.33 $(1.04)_{[100]}$ & 2.54 $(0.40)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 57.53 $(0.33)_{[100]}$ & 0.04 $(0.02)_{[100]}$ \\
  CS & 62.15 $(0.90)_{[100]}$ & 35.95 $(0.79)_{[100]}$ & 1.75 $(0.26)_{[100]}$ & 86.79 $(0.69)_{[100]}$ & 48.45 $(0.95)_{[100]}$ & 0.97 $(0.23)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 55.19 $(0.82)_{[100]}$ & 5.55 $(1.10)_{[100]}$ \\
  VS & 63.95 $(1.11)_{[100]}$ & 35.53 $(0.92)_{[100]}$ & 3.03 $(0.33)_{[100]}$ & 80.42 $(1.73)_{[100]}$ & 48.57 $(1.46)_{[100]}$ & 2.83 $(0.45)_{[100]}$ & 87.00 $(2.37)_{[100]}$ & 49.33 $(1.52)_{[100]}$ & 0.17 $(0.09)_{[100]}$ \\
  Mixt-N & -0.04 $(0.00)_{[100]}$ & -0.03 $(0.00)_{[100]}$ & -0.01 $(0.00)_{[100]}$ & 48.12 $(0.75)_{[100]}$ & 39.51 $(0.79)_{[100]}$ & 3.20 $(0.48)_{[100]}$ & 78.50 $(2.14)_{[100]}$ & 49.76 $(0.85)_{[100]}$ & 19.82 $(0.87)_{[100]}$ \\
  Mixt-S$t$ & 0.00 $(0.00)_{\phantom{1}[96]}$ & 0.00 $(0.00)_{\phantom{1}[90]}$ & 0.00 $(0.00)_{\phantom{1}[89]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 51.94 $(1.21)_{\phantom{10}[2]}$ & 48.79 $(2.58)_{\phantom{10}[2]}$ & 29.71 $(8.78)_{\phantom{10}[4]}$ \\
  MFA & 14.05 $(1.22)_{[100]}$ & 10.57 $(1.24)_{[100]}$ & 1.33 $(0.21)_{[100]}$ & 17.83 $(0.73)_{[100]}$ & 10.88 $(0.89)_{\phantom{1}[94]}$ & 2.71 $(0.40)_{[100]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 1.64 $(0.21)_{\phantom{1}[40]}$ & 3.19 $(0.27)_{\phantom{1}[98]}$ \\
  k-means & 20.58 $(1.35)_{[100]}$ & 9.36 $(0.88)_{[100]}$ & 3.09 $(0.31)_{[100]}$ & 41.06 $(1.03)_{[100]}$ & 21.30 $(1.33)_{[100]}$ & 5.11 $(0.50)_{[100]}$ & 55.00 $(0.15)_{[100]}$ & 51.26 $(0.95)_{[100]}$ & 20.79 $(1.42)_{[100]}$ \\
  pam & 24.56 $(1.18)_{[100]}$ & 13.96 $(1.03)_{[100]}$ & 4.83 $(0.47)_{[100]}$ & 31.09 $(1.14)_{[100]}$ & 20.55 $(1.30)_{[100]}$ & 5.64 $(0.49)_{[100]}$ & 42.64 $(1.24)_{[100]}$ & 32.99 $(1.44)_{[100]}$ & 9.94 $(1.01)_{[100]}$ \\
  h-avg & -0.00 $(0.01)_{[100]}$ & 0.04 $(0.01)_{[100]}$ & 0.08 $(0.03)_{[100]}$ & -0.02 $(0.00)_{[100]}$ & -0.00 $(0.01)_{[100]}$ & 0.04 $(0.02)_{[100]}$ & -0.04 $(0.00)_{[100]}$ & -0.03 $(0.00)_{[100]}$ & -0.01 $(0.01)_{[100]}$ \\
 SpeCl & 28.39 $(1.63)_{[100]}$ & 18.06 $(1.18)_{[100]}$ & 6.31 $(0.51)_{[100]}$ & 42.76 $(1.90)_{[100]}$ & 31.69 $(1.29)_{[100]}$ & 11.95 $(0.71)_{[100]}$ & 77.60 $(2.09)_{[100]}$ & 62.93 $(2.17)_{[100]}$ & 34.48 $(0.87)_{[100]}$ \\
  AffPr & 15.91 $(1.32)_{[100]}$ & 8.56 $(0.88)_{[100]}$ & 4.02 $(0.48)_{[100]}$ & 20.64 $(1.61)_{[100]}$ & 13.69 $(1.32)_{[100]}$ & 4.85 $(0.50)_{[100]}$ & 40.44 $(1.57)_{[100]}$ & 30.44 $(1.70)_{[100]}$ & 9.08 $(1.00)_{[100]}$ \\
  \hline
 & \multicolumn{9}{c}{$n=500$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
CU & 68.41 $(0.44)_{[100]}$ & 43.62 $(0.45)_{[100]}$ & 10.97 $(0.34)_{[100]}$ & 90.91 $(0.28)_{[100]}$ & 66.54 $(0.53)_{[100]}$ & 23.90 $(0.68)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 95.59 $(1.18)_{[100]}$ & 20.76 $(2.40)_{[100]}$ \\
  VU & 69.60 $(0.76)_{[100]}$ & 39.65 $(0.54)_{[100]}$ & 8.68 $(0.39)_{[100]}$ & 92.64 $(0.22)_{[100]}$ & 70.66 $(0.64)_{[100]}$ & 15.34 $(0.66)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 94.43 $(1.41)_{[100]}$ & 11.08 $(2.09)_{[100]}$ \\
  CS & 68.89 $(0.43)_{[100]}$ & 42.16 $(0.37)_{[100]}$ & 6.62 $(0.25)_{[100]}$ & 89.85 $(0.22)_{[100]}$ & 65.44 $(0.39)_{[100]}$ & 10.15 $(0.61)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 95.28 $(1.18)_{[100]}$ & 15.61 $(2.23)_{[100]}$ \\
  VS & 66.28 $(0.88)_{[100]}$ & 41.06 $(0.74)_{[100]}$ & 5.47 $(0.37)_{[100]}$ & 84.01 $(1.49)_{[100]}$ & 60.39 $(1.37)_{[100]}$ & 13.56 $(0.72)_{[100]}$ & 88.37 $(2.22)_{[100]}$ & 69.99 $(2.44)_{[100]}$ & 3.43 $(0.75)_{[100]}$ \\
  Mixt-N & 1.62 $(0.91)_{[100]}$ & 0.01 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 96.69 $(0.15)_{[100]}$ & 56.67 $(1.05)_{[100]}$ & 30.66 $(1.37)_{[100]}$ \\
  Mixt-S$t$ & 28.87 $(0.51)_{[100]}$ & 12.79 $(0.77)_{\phantom{1}[86]}$ & 3.95 $(0.32)_{\phantom{1}[72]}$ & 41.63 $(1.42)_{\phantom{1}[21]}$ & 30.31 $(1.46)_{\phantom{1}[11]}$ & 0.00 $(0.00)_{\phantom{1}[34]}$ & 55.80 $(0.23)_{\phantom{10}[4]}$ & 53.13 $(1.18)_{\phantom{10}[3]}$ & 30.53 $(1.96)_{\phantom{1}[12]}$ \\
  MFA & 28.23 $(1.18)_{[100]}$ & 13.74 $(1.23)_{[100]}$ & 1.64 $(0.22)_{[100]}$ & 28.99 $(1.19)_{[100]}$ & 20.26 $(1.44)_{[100]}$ & 2.06 $(0.37)_{[100]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 1.53 $(0.14)_{\phantom{1}[55]}$ & 2.32 $(0.15)_{[100]}$ \\
  k-means & 31.34 $(0.51)_{[100]}$ & 12.50 $(0.64)_{[100]}$ & 4.17 $(0.28)_{[100]}$ & 45.90 $(0.29)_{[100]}$ & 32.31 $(0.45)_{[100]}$ & 2.79 $(0.19)_{[100]}$ & 55.66 $(0.17)_{[100]}$ & 54.16 $(0.22)_{[100]}$ & 31.76 $(0.51)_{[100]}$ \\
  pam & 33.24 $(0.48)_{[100]}$ & 22.60 $(0.59)_{[100]}$ & 4.41 $(0.25)_{[100]}$ & 37.00 $(0.52)_{[100]}$ & 29.63 $(0.58)_{[100]}$ & 8.05 $(0.44)_{[100]}$ & 41.46 $(0.48)_{[100]}$ & 38.37 $(0.44)_{[100]}$ & 14.84 $(0.73)_{[100]}$ \\
  h-avg & 0.01 $(0.00)_{[100]}$ & 0.02 $(0.00)_{[100]}$ & 0.02 $(0.01)_{[100]}$ & 0.01 $(0.00)_{[100]}$ & 0.01 $(0.00)_{[100]}$ & 0.02 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.01 $(0.00)_{[100]}$ & 0.01 $(0.00)_{[100]}$ \\
  SpeCl & 12.52 $(1.82)_{[100]}$ & 6.13 $(1.08)_{[100]}$ & 3.67 $(0.40)_{[100]}$ & 30.44 $(2.95)_{[100]}$ & 15.26 $(1.81)_{[100]}$ & 4.81 $(0.59)_{[100]}$ & 80.62 $(2.50)_{[100]}$ & 70.44 $(2.76)_{[100]}$ & 36.07 $(1.47)_{[100]}$ \\
  AffPr & 26.71 $(1.02)_{[100]}$ & 13.46 $(0.93)_{[100]}$ & 3.91 $(0.29)_{[100]}$ & 33.01 $(0.98)_{[100]}$ & 23.50 $(1.12)_{[100]}$ & 4.99 $(0.47)_{[100]}$ & 43.93 $(0.53)_{[100]}$ & 38.32 $(0.68)_{[100]}$ & 14.86 $(0.82)_{[100]}$ \\
   \hline
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\hline
 & \multicolumn{9}{c}{$n=50$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
CU & 64.51 $(1.12)_{[100]}$ & 30.05 $(1.20)_{[100]}$ & 1.34 $(0.26)_{[100]}$ & 80.69 $(1.02)_{[100]}$ & 37.04 $(1.24)_{[100]}$ & 1.51 $(0.41)_{[100]}$ & 99.70 $(0.13)_{[100]}$ & 55.67 $(0.80)_{[100]}$ & 4.94 $(0.94)_{[100]}$ \\
  VU & 58.79 $(1.23)_{[100]}$ & 26.76 $(1.15)_{[100]}$ & 2.64 $(0.37)_{[100]}$ & 82.92 $(0.99)_{[100]}$ & 41.48 $(1.17)_{[100]}$ & 1.49 $(0.33)_{[100]}$ & 99.39 $(0.23)_{[100]}$ & 53.56 $(0.36)_{[100]}$ & 0.22 $(0.04)_{[100]}$ \\
  CS & 64.12 $(1.21)_{[100]}$ & 29.16 $(1.09)_{[100]}$ & 0.92 $(0.21)_{[100]}$ & 82.21 $(1.08)_{[100]}$ & 34.56 $(1.23)_{[100]}$ & 1.19 $(0.34)_{[100]}$ & 99.82 $(0.10)_{[100]}$ & 50.13 $(1.16)_{[100]}$ & 4.64 $(0.88)_{[100]}$ \\
  VS & 58.03 $(1.36)_{[100]}$ & 26.63 $(1.02)_{[100]}$ & 2.40 $(0.38)_{[100]}$ & 75.31 $(1.56)_{[100]}$ & 38.59 $(1.41)_{[100]}$ & 1.42 $(0.39)_{[100]}$ & 85.41 $(2.21)_{[100]}$ & 43.73 $(1.69)_{[100]}$ & 0.38 $(0.14)_{[100]}$ \\
  Mixt-N & 37.93 $(0.63)_{[100]}$ & 25.23 $(1.07)_{[100]}$ & 1.96 $(0.39)_{[100]}$ & 41.15 $(0.82)_{[100]}$ & 35.63 $(0.78)_{[100]}$ & 2.84 $(0.47)_{[100]}$ & 49.21 $(1.26)_{[100]}$ & 45.68 $(0.68)_{[100]}$ & 18.69 $(1.11)_{[100]}$ \\
  Mixt-S$t$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
   MFA & 14.48 $(1.00)_{\phantom{1}[96]}$ & 10.16 $(1.00)_{\phantom{1}[96]}$ & 2.96 $(0.42)_{\phantom{1}[99]}$ & 12.36 $(0.93)_{\phantom{1}[97]}$ & 8.99 $(0.82)_{\phantom{1}[95]}$ & 3.64 $(0.58)_{\phantom{1}[98]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 4.12 $(0.52)_{\phantom{1}[73]}$ & 4.66 $(0.52)_{\phantom{1}[96]}$ \\
  k-means & 17.02 $(1.37)_{[100]}$ & 10.39 $(0.98)_{[100]}$ & 3.38 $(0.38)_{[100]}$ & 28.61 $(1.63)_{[100]}$ & 16.03 $(1.33)_{[100]}$ & 5.22 $(0.57)_{[100]}$ & 49.68 $(0.74)_{[100]}$ & 43.70 $(1.37)_{[100]}$ & 14.59 $(1.35)_{[100]}$ \\
  pam & 16.71 $(1.41)_{[100]}$ & 14.50 $(1.20)_{[100]}$ & 4.83 $(0.56)_{[100]}$ & 18.08 $(1.65)_{[100]}$ & 15.51 $(1.34)_{[100]}$ & 5.60 $(0.64)_{[100]}$ & 9.84 $(1.71)_{[100]}$ & 13.50 $(1.74)_{[100]}$ & 6.66 $(0.96)_{[100]}$ \\
  h-avg & 0.78 $(0.13)_{[100]}$ & 0.97 $(0.13)_{[100]}$ & 0.48 $(0.12)_{[100]}$ & 0.59 $(0.03)_{[100]}$ & 0.74 $(0.06)_{[100]}$ & 0.46 $(0.07)_{[100]}$ & 0.50 $(0.02)_{[100]}$ & 0.53 $(0.03)_{[100]}$ & 0.46 $(0.05)_{[100]}$ \\
  SpeCl & 31.07 $(1.23)_{[100]}$ & 23.80 $(1.04)_{[100]}$ & 6.88 $(0.55)_{[100]}$ & 41.08 $(1.21)_{[100]}$ & 32.21 $(0.96)_{[100]}$ & 11.63 $(0.69)_{[100]}$ & 62.79 $(2.37)_{[100]}$ & 55.26 $(1.92)_{[100]}$ & 29.85 $(0.82)_{[100]}$ \\
  AffPr & 12.69 $(1.27)_{[100]}$ & 9.18 $(0.96)_{[100]}$ & 4.15 $(0.52)_{[100]}$ & 14.57 $(1.49)_{[100]}$ & 14.56 $(1.44)_{[100]}$ & 4.32 $(0.58)_{[100]}$ & 13.76 $(1.91)_{[100]}$ & 12.46 $(1.69)_{[100]}$ & 6.60 $(0.94)_{[100]}$ \\
   \hline
 & \multicolumn{9}{c}{$n=100$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
CU & 61.95 $(0.99)_{[100]}$ & 34.81 $(0.71)_{[100]}$ & 2.82 $(0.44)_{[100]}$ & 80.20 $(0.74)_{[100]}$ & 47.95 $(0.82)_{[100]}$ & 0.91 $(0.22)_{[100]}$ & 99.91 $(0.05)_{[100]}$ & 56.69 $(1.16)_{[100]}$ & 7.97 $(1.48)_{[100]}$ \\
  VU & 58.18 $(1.34)_{[100]}$ & 34.29 $(0.80)_{[100]}$ & 3.16 $(0.38)_{[100]}$ & 83.63 $(0.89)_{[100]}$ & 51.40 $(0.91)_{[100]}$ & 3.20 $(0.46)_{[100]}$ & 99.94 $(0.04)_{[100]}$ & 57.62 $(0.40)_{[100]}$ & 0.05 $(0.02)_{[100]}$ \\
  CS & 62.40 $(0.98)_{[100]}$ & 32.63 $(0.62)_{[100]}$ & 1.30 $(0.19)_{[100]}$ & 82.86 $(0.73)_{[100]}$ & 47.37 $(0.88)_{[100]}$ & 0.51 $(0.15)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 56.16 $(0.89)_{[100]}$ & 5.63 $(1.08)_{[100]}$ \\
  VS & 61.79 $(1.07)_{[100]}$ & 33.58 $(0.81)_{[100]}$ & 2.38 $(0.32)_{[100]}$ & 78.49 $(1.74)_{[100]}$ & 47.84 $(1.32)_{[100]}$ & 2.88 $(0.44)_{[100]}$ & 85.69 $(2.40)_{[100]}$ & 48.42 $(1.65)_{[100]}$ & 0.25 $(0.14)_{[100]}$ \\
  Mixt-N & -0.03 $(0.00)_{[100]}$ & -0.03 $(0.00)_{[100]}$ & -0.01 $(0.00)_{[100]}$ & 43.33 $(0.63)_{[100]}$ & 37.36 $(0.81)_{[100]}$ & 2.16 $(0.35)_{[100]}$ & 64.73 $(2.18)_{[100]}$ & 49.34 $(0.67)_{[100]}$ & 19.03 $(0.83)_{[100]}$ \\
  Mixt-S$t$ & 0.00 $(0.00)_{\phantom{1}[98]}$ & 0.00 $(0.00)_{\phantom{1}[91]}$ & 0.00 $(0.00)_{\phantom{1}[86]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 54.04 $(\mbox{NA})_{\phantom{10}[1]}$ & 48.84 $(1.72)_{\phantom{10}[4]}$ & 25.61 $(3.83)_{\phantom{10}[4]}$ \\
  MFA & 16.25 $(1.24)_{[100]}$ & 13.58 $(1.25)_{[100]}$ & 1.43 $(0.17)_{\phantom{1}[99]}$ & 17.52 $(0.97)_{[100]}$ & 10.12 $(0.78)_{\phantom{1}[97]}$ & 2.43 $(0.33)_{\phantom{1}[99]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 1.76 $(0.23)_{\phantom{1}[65]}$ & 3.13 $(0.27)_{\phantom{1}[97]}$ \\
  k-means & 20.61 $(1.38)_{[100]}$ & 7.81 $(0.74)_{[100]}$ & 3.39 $(0.39)_{[100]}$ & 35.25 $(1.63)_{[100]}$ & 20.48 $(1.47)_{[100]}$ & 4.59 $(0.44)_{[100]}$ & 54.68 $(0.16)_{[100]}$ & 52.26 $(0.60)_{[100]}$ & 19.59 $(1.42)_{[100]}$ \\
  pam & 23.82 $(1.35)_{[100]}$ & 14.71 $(0.98)_{[100]}$ & 3.89 $(0.40)_{[100]}$ & 31.91 $(1.28)_{[100]}$ & 24.18 $(1.27)_{[100]}$ & 6.59 $(0.53)_{[100]}$ & 43.47 $(0.89)_{[100]}$ & 34.42 $(1.20)_{[100]}$ & 9.30 $(0.99)_{[100]}$ \\
  h-avg & -0.01 $(0.01)_{[100]}$ & 0.02 $(0.01)_{[100]}$ & 0.06 $(0.03)_{[100]}$ & -0.02 $(0.01)_{[100]}$ & -0.02 $(0.01)_{[100]}$ & 0.04 $(0.02)_{[100]}$ & -0.04 $(0.00)_{[100]}$ & -0.03 $(0.00)_{[100]}$ & -0.02 $(0.01)_{[100]}$ \\
 SpeCl & 28.78 $(1.59)_{[100]}$ & 17.37 $(1.14)_{[100]}$ & 6.11 $(0.46)_{[100]}$ & 41.68 $(1.87)_{[100]}$ & 29.26 $(1.36)_{[100]}$ & 11.43 $(0.67)_{[100]}$ & 75.55 $(2.20)_{[100]}$ & 57.14 $(1.90)_{[100]}$ & 34.70 $(0.75)_{[100]}$ \\
   AffPr & 14.92 $(1.36)_{[100]}$ & 9.41 $(0.95)_{[100]}$ & 3.71 $(0.42)_{[100]}$ & 21.58 $(1.72)_{[100]}$ & 15.97 $(1.38)_{[100]}$ & 5.16 $(0.53)_{[100]}$ & 38.28 $(1.60)_{[100]}$ & 25.20 $(1.81)_{[100]}$ & 8.12 $(0.94)_{[100]}$ \\
   \hline
 & \multicolumn{9}{c}{$n=500$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
CU & 70.51 $(0.67)_{[100]}$ & 35.06 $(0.32)_{[100]}$ & 7.26 $(0.26)_{[100]}$ & 91.06 $(0.26)_{[100]}$ & 60.19 $(0.59)_{[100]}$ & 19.57 $(0.72)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 94.75 $(1.32)_{[100]}$ & 21.77 $(2.37)_{[100]}$ \\
  VU & 67.89 $(1.01)_{[100]}$ & 34.68 $(0.28)_{[100]}$ & 6.21 $(0.29)_{[100]}$ & 92.72 $(0.21)_{[100]}$ & 64.69 $(0.71)_{[100]}$ & 11.86 $(0.54)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 94.02 $(1.47)_{[100]}$ & 10.93 $(2.06)_{[100]}$ \\
  CS & 65.50 $(0.44)_{[100]}$ & 36.29 $(0.36)_{[100]}$ & 5.19 $(0.27)_{[100]}$ & 90.32 $(0.26)_{[100]}$ & 61.51 $(0.43)_{[100]}$ & 6.54 $(0.53)_{[100]}$ & 99.99 $(0.01)_{[100]}$ & 93.67 $(1.35)_{[100]}$ & 17.31 $(2.27)_{[100]}$ \\
  VS & 63.05 $(0.82)_{[100]}$ & 36.41 $(0.47)_{[100]}$ & 4.05 $(0.28)_{[100]}$ & 85.03 $(1.56)_{[100]}$ & 57.29 $(1.38)_{[100]}$ & 8.89 $(0.63)_{[100]}$ & 88.19 $(2.39)_{[100]}$ & 71.22 $(2.53)_{[100]}$ & 4.44 $(0.90)_{[100]}$ \\
  Mixt-N & 4.27 $(1.45)_{[100]}$ & 0.90 $(0.63)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.01 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 96.10 $(0.17)_{[100]}$ & 55.96 $(1.15)_{[100]}$ & 27.58 $(1.31)_{[100]}$ \\
  Mixt-S$t$ & 36.02 $(0.77)_{\phantom{1}[88]}$ & 8.87 $(0.76)_{\phantom{1}[79]}$ & 3.36 $(0.25)_{\phantom{1}[86]}$ & 42.39 $(1.91)_{\phantom{1}[30]}$ & 27.18 $(3.00)_{\phantom{1}[17]}$ & 0.00 $(0.00)_{\phantom{1}[50]}$ & 55.24 $(0.29)_{\phantom{10}[4]}$ & 53.77 $(0.62)_{\phantom{10}[4]}$ & 32.58 $(1.47)_{\phantom{1}[13]}$ \\
 MFA & 18.00 $(0.82)_{[100]}$ & 13.46 $(1.09)_{[100]}$ & 1.05 $(0.17)_{[100]}$ & 25.17 $(0.74)_{[100]}$ & 16.83 $(0.88)_{[100]}$ & 1.92 $(0.24)_{[100]}$ & 2.74 $(\mbox{NA})_{\phantom{10}[1]}$ & 2.03 $(0.15)_{\phantom{1}[87]}$ & 2.42 $(0.16)_{[100]}$ \\
  k-means & 31.87 $(0.74)_{[100]}$ & 8.71 $(0.49)_{[100]}$ & 3.85 $(0.23)_{[100]}$ & 44.37 $(0.35)_{[100]}$ & 28.85 $(0.49)_{[100]}$ & 2.68 $(0.20)_{[100]}$ & 56.25 $(0.46)_{[100]}$ & 53.53 $(0.27)_{[100]}$ & 30.71 $(0.53)_{[100]}$ \\
  pam & 33.32 $(0.44)_{[100]}$ & 21.46 $(0.65)_{[100]}$ & 5.18 $(0.28)_{[100]}$ & 37.08 $(0.49)_{[100]}$ & 28.26 $(0.60)_{[100]}$ & 7.73 $(0.46)_{[100]}$ & 40.49 $(0.41)_{[100]}$ & 38.49 $(0.41)_{[100]}$ & 14.45 $(0.65)_{[100]}$ \\
  h-avg & 0.01 $(0.00)_{[100]}$ & 0.02 $(0.00)_{[100]}$ & 0.03 $(0.01)_{[100]}$ & 0.01 $(0.00)_{[100]}$ & 0.01 $(0.00)_{[100]}$ & 0.02 $(0.00)_{[100]}$ & 0.01 $(0.00)_{[100]}$ & 0.01 $(0.00)_{[100]}$ & 0.01 $(0.00)_{[100]}$ \\
  SpeCl & 11.45 $(1.67)_{[100]}$ & 7.56 $(1.06)_{[100]}$ & 2.91 $(0.30)_{[100]}$ & 38.76 $(2.89)_{[100]}$ & 15.73 $(1.85)_{[100]}$ & 4.51 $(0.54)_{[100]}$ & 76.89 $(2.68)_{[100]}$ & 70.84 $(2.63)_{[100]}$ & 32.71 $(1.70)_{[100]}$ \\
  AffPr & 25.77 $(0.91)_{[100]}$ & 13.50 $(0.88)_{[100]}$ & 4.25 $(0.29)_{[100]}$ & 30.53 $(1.08)_{[100]}$ & 22.52 $(1.11)_{[100]}$ & 5.94 $(0.53)_{[100]}$ & 43.82 $(0.51)_{[100]}$ & 36.65 $(1.01)_{[100]}$ & 14.00 $(0.86)_{[100]}$ \\
     \hline
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\hline
 & \multicolumn{9}{c}{$n=50$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
CU & 27.61 $(2.66)_{[100]}$ & 23.88 $(2.76)_{[100]}$ & 0.61 $(0.36)_{[100]}$ & 29.42 $(2.94)_{[100]}$ & 17.81 $(2.33)_{[100]}$ & 0.67 $(0.30)_{[100]}$ & 36.81 $(3.49)_{[100]}$ & 21.36 $(2.63)_{[100]}$ & 1.13 $(0.34)_{[100]}$ \\
  VU & 29.40 $(2.65)_{[100]}$ & 22.58 $(2.88)_{[100]}$ & 0.46 $(0.20)_{[100]}$ & 32.58 $(3.17)_{[100]}$ & 18.59 $(2.36)_{[100]}$ & 0.05 $(0.03)_{[100]}$ & 36.15 $(3.77)_{[100]}$ & 18.21 $(2.66)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  CS & 27.69 $(2.66)_{[100]}$ & 23.55 $(2.68)_{[100]}$ & 0.45 $(0.26)_{[100]}$ & 29.08 $(2.93)_{[100]}$ & 17.72 $(2.33)_{[100]}$ & 0.62 $(0.30)_{[100]}$ & 36.83 $(3.48)_{[100]}$ & 21.42 $(2.64)_{[100]}$ & 1.15 $(0.34)_{[100]}$ \\
  VS & 29.75 $(2.57)_{[100]}$ & 22.46 $(2.84)_{[100]}$ & 0.47 $(0.21)_{[100]}$ & 31.65 $(2.96)_{[100]}$ & 17.28 $(2.23)_{[100]}$ & 0.03 $(0.06)_{[100]}$ & 33.45 $(3.36)_{[100]}$ & 18.53 $(2.56)_{[100]}$ & 0.11 $(0.12)_{[100]}$ \\
  Mixt-N & 34.18 $(2.47)_{[100]}$ & 35.81 $(2.85)_{[100]}$ & 3.04 $(0.71)_{[100]}$ & 33.29 $(2.38)_{[100]}$ & 25.48 $(2.32)_{[100]}$ & 4.48 $(0.92)_{[100]}$ & 36.63 $(2.61)_{[100]}$ & 31.59 $(2.34)_{[100]}$ & 13.92 $(1.73)_{[100]}$ \\
  Mixt-S$t$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 33.64 $(7.74)_{[100]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 3.30 $(1.22)_{\phantom{1}[99]}$ & 27.25 $(2.66)_{[100]}$ & 0.00 $(0.01)_{[100]}$ & 11.55 $(2.11)_{[100]}$ & 5.02 $(1.42)_{[100]}$ & 0.00 $(0.01)_{[100]}$ & 31.54 $(2.82)_{[100]}$ & 28.73 $(2.68)_{[100]}$ & 10.30 $(1.53)_{[100]}$ \\
  k-means & 30.01 $(2.34)_{[100]}$ & 36.36 $(2.87)_{[100]}$ & 6.15 $(1.05)_{[100]}$ & 32.46 $(2.41)_{[100]}$ & 26.68 $(2.35)_{[100]}$ & 8.51 $(1.40)_{[100]}$ & 37.17 $(2.76)_{[100]}$ & 33.09 $(2.60)_{[100]}$ & 20.35 $(2.19)_{[100]}$ \\
  pam & 17.14 $(2.10)_{[100]}$ & 18.80 $(2.24)_{[100]}$ & 2.19 $(0.52)_{[100]}$ & 19.30 $(2.22)_{[100]}$ & 13.62 $(1.80)_{[100]}$ & 2.78 $(0.60)_{[100]}$ & 22.11 $(2.52)_{[100]}$ & 18.31 $(2.21)_{[100]}$ & 5.65 $(1.06)_{[100]}$ \\
  h-avg & 13.82 $(2.28)_{[100]}$ & 15.00 $(2.47)_{[100]}$ & 0.24 $(0.07)_{[100]}$ & 14.20 $(2.33)_{[100]}$ & 10.50 $(2.03)_{[100]}$ & 0.25 $(0.06)_{[100]}$ & 15.50 $(2.41)_{[100]}$ & 14.08 $(2.36)_{[100]}$ & 3.18 $(1.17)_{[100]}$ \\
 SpeCl & 25.95 $(2.25)_{[100]}$ & 29.66 $(2.40)_{[100]}$ & 5.56 $(0.95)_{[100]}$ & 29.46 $(2.47)_{[100]}$ & 23.30 $(2.16)_{[100]}$ & 8.50 $(1.26)_{[100]}$ & 34.01 $(2.52)_{[100]}$ & 31.16 $(2.33)_{\phantom{1}[90]}$ & 22.44 $(5.52)_{\phantom{1}[14]}$ \\
  AffPr & 17.06 $(2.13)_{[100]}$ & 18.83 $(2.25)_{[100]}$ & 2.26 $(0.53)_{[100]}$ & 19.49 $(2.23)_{[100]}$ & 13.11 $(1.77)_{[100]}$ & 2.72 $(0.61)_{[100]}$ & 21.97 $(2.51)_{[100]}$ & 18.29 $(2.16)_{[100]}$ & 5.72 $(1.05)_{[100]}$ \\
   \hline
 & \multicolumn{9}{c}{$n=100$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
CU & 28.52 $(2.60)_{[100]}$ & 19.53 $(2.19)_{[100]}$ & 1.27 $(0.43)_{[100]}$ & 31.90 $(3.05)_{[100]}$ & 21.28 $(2.51)_{[100]}$ & 3.55 $(0.97)_{[100]}$ & 38.36 $(3.41)_{[100]}$ & 23.88 $(2.76)_{[100]}$ & 1.50 $(0.67)_{[100]}$ \\
  VU & 30.49 $(2.51)_{[100]}$ & 20.60 $(2.16)_{[100]}$ & 2.91 $(0.76)_{[100]}$ & 34.01 $(3.18)_{[100]}$ & 22.95 $(2.56)_{[100]}$ & 0.09 $(0.07)_{[100]}$ & 35.82 $(3.72)_{[100]}$ & 22.58 $(2.88)_{[100]}$ & -0.00 $(0.00)_{[100]}$ \\
  CS & 28.62 $(2.62)_{[100]}$ & 18.76 $(2.18)_{[100]}$ & 0.95 $(0.36)_{[100]}$ & 32.25 $(3.07)_{[100]}$ & 20.07 $(2.48)_{[100]}$ & 2.46 $(0.69)_{[100]}$ & 38.52 $(3.43)_{[100]}$ & 23.55 $(2.68)_{[100]}$ & 1.66 $(0.67)_{[100]}$ \\
  VS & 29.52 $(2.51)_{[100]}$ & 19.85 $(2.07)_{[100]}$ & 1.54 $(0.40)_{[100]}$ & 32.64 $(2.90)_{[100]}$ & 22.14 $(2.47)_{[100]}$ & 0.23 $(0.13)_{[100]}$ & 33.99 $(3.35)_{[100]}$ & 22.46 $(2.84)_{[100]}$ & 0.33 $(0.17)_{[100]}$ \\
  Mixt-N & 4.25 $(1.44)_{[100]}$ & 1.66 $(0.93)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 45.70 $(2.68)_{[100]}$ & 34.88 $(2.54)_{[100]}$ & 10.09 $(1.54)_{[100]}$ & 48.63 $(2.80)_{[100]}$ & 35.81 $(2.85)_{[100]}$ & 17.71 $(2.05)_{[100]}$ \\
  Mixt-S$t$ & 0.00 $(0.00)_{\phantom{10}[3]}$ & 0.00 $(0.00)_{\phantom{10}[2]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 55.84 $(13.59)_{\phantom{10}[6]}$ & 18.22 $(8.39)_{\phantom{10}[8]}$ & 17.55 $(14.78)_{\phantom{10}[2]}$ & 48.14 $(5.62)_{\phantom{1}[23]}$ & 33.64 $(7.74)_{\phantom{1}[17]}$ & 21.82 $(5.00)_{\phantom{1}[24]}$ \\
  MFA & 5.66 $(1.56)_{[100]}$ & 0.24 $(0.15)_{[100]}$ & -0.01 $(0.01)_{[100]}$ & 15.21 $(2.44)_{[100]}$ & 3.95 $(1.35)_{[100]}$ & -0.01 $(0.01)_{[100]}$ & 30.56 $(2.95)_{[100]}$ & 27.25 $(2.66)_{[100]}$ & 8.41 $(1.63)_{[100]}$ \\
  k-means & 28.89 $(2.38)_{[100]}$ & 24.01 $(2.26)_{[100]}$ & 7.22 $(1.01)_{[100]}$ & 33.91 $(2.58)_{[100]}$ & 27.29 $(2.39)_{[100]}$ & 12.41 $(1.55)_{[100]}$ & 39.43 $(2.78)_{[100]}$ & 36.36 $(2.87)_{[100]}$ & 23.63 $(2.26)_{[100]}$ \\
  pam & 17.74 $(2.01)_{[100]}$ & 12.94 $(1.63)_{[100]}$ & 1.90 $(0.39)_{[100]}$ & 19.84 $(2.22)_{[100]}$ & 14.03 $(1.79)_{[100]}$ & 2.35 $(0.49)_{[100]}$ & 21.90 $(2.56)_{[100]}$ & 18.80 $(2.24)_{[100]}$ & 5.22 $(1.00)_{[100]}$ \\
  h-avg & 11.93 $(2.24)_{[100]}$ & 6.84 $(1.70)_{[100]}$ & 0.07 $(0.02)_{[100]}$ & 14.28 $(2.41)_{[100]}$ & 8.70 $(1.98)_{[100]}$ & 0.10 $(0.02)_{[100]}$ & 16.05 $(2.52)_{[100]}$ & 15.00 $(2.47)_{[100]}$ & 1.58 $(0.86)_{[100]}$ \\
  SpeCl & 25.99 $(2.33)_{[100]}$ & 21.01 $(2.05)_{[100]}$ & 6.82 $(0.94)_{[100]}$ & 29.82 $(2.48)_{[100]}$ & 24.27 $(2.21)_{[100]}$ & 11.07 $(1.35)_{[100]}$ & 36.78 $(2.78)_{[100]}$ & 29.66 $(2.40)_{\phantom{1}[99]}$ & 21.98 $(2.68)_{\phantom{1}[64]}$ \\
  AffPr & 18.02 $(2.02)_{[100]}$ & 12.75 $(1.62)_{[100]}$ & 1.96 $(0.40)_{[100]}$ & 19.99 $(2.20)_{[100]}$ & 14.00 $(1.78)_{[100]}$ & 2.41 $(0.49)_{[100]}$ & 21.74 $(2.53)_{[100]}$ & 18.83 $(2.25)_{[100]}$ & 5.29 $(1.00)_{[100]}$ \\
\hline
 & \multicolumn{9}{c}{$n=500$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
CU & 31.45 $(2.52)_{[100]}$ & 22.98 $(2.17)_{[100]}$ & 6.25 $(0.88)_{[100]}$ & 35.41 $(2.90)_{[100]}$ & 28.68 $(2.60)_{[100]}$ & 8.18 $(1.53)_{[100]}$ & 43.58 $(3.42)_{[100]}$ & 27.55 $(2.97)_{[100]}$ & 10.82 $(2.12)_{[100]}$ \\
  VU & 31.83 $(2.51)_{[100]}$ & 23.30 $(2.20)_{[100]}$ & 6.65 $(0.93)_{[100]}$ & 37.12 $(2.83)_{[100]}$ & 28.74 $(2.58)_{[100]}$ & 11.65 $(1.65)_{[100]}$ & 41.73 $(3.77)_{[100]}$ & 25.18 $(3.14)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  CS & 31.92 $(2.51)_{[100]}$ & 23.20 $(2.16)_{[100]}$ & 4.63 $(0.72)_{[100]}$ & 35.47 $(2.97)_{[100]}$ & 27.33 $(2.66)_{[100]}$ & 2.60 $(0.89)_{[100]}$ & 43.25 $(3.46)_{[100]}$ & 27.48 $(2.96)_{[100]}$ & 8.03 $(1.82)_{[100]}$ \\
  VS & 32.25 $(2.49)_{[100]}$ & 23.45 $(2.16)_{[100]}$ & 5.18 $(0.81)_{[100]}$ & 38.00 $(2.77)_{[100]}$ & 27.30 $(2.58)_{[100]}$ & 4.96 $(0.98)_{[100]}$ & 42.10 $(3.54)_{[100]}$ & 28.06 $(3.14)_{[100]}$ & 1.88 $(0.85)_{[100]}$ \\
  Mixt-N & 5.48 $(1.66)_{[100]}$ & 0.55 $(0.55)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 1.70 $(0.97)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 67.91 $(2.65)_{[100]}$ & 57.55 $(2.80)_{[100]}$ & 27.82 $(2.58)_{[100]}$ \\
  Mixt-S$t$ & 21.94 $(2.47)_{\phantom{1}[72]}$ & 18.68 $(2.75)_{\phantom{1}[61]}$ & 7.91 $(1.24)_{\phantom{1}[69]}$ & 23.62 $(5.17)_{\phantom{1}[29]}$ & 14.70 $(9.34)_{\phantom{10}[7]}$ & 0.00 $(\mbox{NA})_{\phantom{10}[1]}$ & 39.51 $(3.87)_{\phantom{1}[35]}$ & 44.08 $(5.05)_{\phantom{1}[43]}$ & 25.10 $(4.14)_{\phantom{1}[38]}$ \\
  MFA & 4.74 $(1.47)_{\phantom{1}[98]}$ & 0.53 $(0.53)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 14.93 $(2.66)_{\phantom{1}[96]}$ & 5.09 $(1.40)_{\phantom{1}[99]}$ & -0.00 $(0.00)_{[100]}$ & 35.69 $(3.40)_{[100]}$ & 30.91 $(3.36)_{[100]}$ & 4.81 $(1.24)_{[100]}$ \\
  k-means & 31.48 $(2.61)_{[100]}$ & 24.81 $(2.33)_{[100]}$ & 9.24 $(1.14)_{[100]}$ & 35.88 $(2.80)_{[100]}$ & 29.45 $(2.65)_{[100]}$ & 15.38 $(1.73)_{[100]}$ & 47.00 $(2.69)_{[100]}$ & 38.39 $(3.15)_{[100]}$ & 27.23 $(2.52)_{[100]}$ \\
  pam & 18.65 $(2.08)_{[100]}$ & 11.99 $(1.62)_{[100]}$ & 1.59 $(0.30)_{[100]}$ & 20.03 $(2.25)_{[100]}$ & 14.05 $(1.82)_{[100]}$ & 2.27 $(0.45)_{[100]}$ & 22.97 $(2.47)_{[100]}$ & 19.39 $(2.33)_{[100]}$ & 6.89 $(1.15)_{[100]}$ \\
  h-avg & 7.89 $(1.97)_{[100]}$ & 3.77 $(1.38)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 10.19 $(2.19)_{[100]}$ & 5.62 $(1.69)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 16.46 $(2.59)_{[100]}$ & 11.90 $(2.32)_{[100]}$ & 2.26 $(1.11)_{[100]}$ \\
  SpeCl & 29.12 $(2.54)_{[100]}$ & 22.59 $(2.10)_{[100]}$ & 8.54 $(1.01)_{[100]}$ & 32.35 $(2.64)_{[100]}$ & 26.03 $(2.24)_{[100]}$ & 14.24 $(1.58)_{[100]}$ & 42.71 $(2.70)_{[100]}$ & 31.33 $(2.44)_{[100]}$ & 24.75 $(2.26)_{[100]}$ \\
  AffPr & 18.75 $(2.07)_{[100]}$ & 11.89 $(1.62)_{[100]}$ & 1.58 $(0.30)_{[100]}$ & 20.03 $(2.25)_{[100]}$ & 14.26 $(1.80)_{[100]}$ & 2.38 $(0.46)_{[100]}$ & 22.77 $(2.45)_{[100]}$ & 19.47 $(2.33)_{[100]}$ & 7.06 $(1.15)_{[100]}$ \\
    \hline
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\hline
 & \multicolumn{9}{c}{$n=50$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
CU & 21.55 $(1.41)_{[100]}$ & 4.08 $(0.51)_{[100]}$ & 0.08 $(0.15)_{[100]}$ & 19.92 $(1.53)_{[100]}$ & 3.09 $(0.62)_{[100]}$ & 0.27 $(0.15)_{[100]}$ & 15.43 $(2.29)_{[100]}$ & 19.25 $(2.26)_{[100]}$ & 0.72 $(0.21)_{[100]}$ \\
  VU & 32.22 $(1.51)_{[100]}$ & 6.42 $(0.71)_{[100]}$ & 0.49 $(0.26)_{[100]}$ & 40.34 $(1.67)_{[100]}$ & 4.45 $(0.75)_{[100]}$ & 0.15 $(0.11)_{[100]}$ & 51.55 $(1.23)_{[100]}$ & 0.15 $(0.03)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  CS & 27.80 $(1.39)_{[100]}$ & 4.93 $(0.62)_{[100]}$ & 0.27 $(0.18)_{[100]}$ & 26.21 $(1.43)_{[100]}$ & 3.42 $(0.69)_{[100]}$ & 0.30 $(0.14)_{[100]}$ & 17.71 $(2.37)_{[100]}$ & 21.03 $(2.40)_{[100]}$ & 0.67 $(0.19)_{[100]}$ \\
  VS & 35.94 $(1.46)_{[100]}$ & 10.41 $(0.93)_{[100]}$ & 0.89 $(0.30)_{[100]}$ & 44.30 $(1.36)_{[100]}$ & 9.21 $(1.29)_{[100]}$ & 0.48 $(0.20)_{[100]}$ & 49.47 $(0.98)_{[100]}$ & 1.68 $(0.53)_{[100]}$ & 0.40 $(0.28)_{[100]}$ \\
  Mixt-N & 25.27 $(1.53)_{[100]}$ & 4.44 $(0.53)_{[100]}$ & 0.41 $(0.30)_{[100]}$ & 44.46 $(1.47)_{[100]}$ & 7.49 $(0.81)_{[100]}$ & 0.56 $(0.34)_{[100]}$ & 88.32 $(0.94)_{[100]}$ & 36.91 $(1.60)_{[100]}$ & 1.06 $(0.34)_{[100]}$ \\
  Mixt-S$t$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 0.01 $(0.01)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.03 $(0.03)_{[100]}$ & 1.93 $(0.82)_{[100]}$ & 0.02 $(0.01)_{[100]}$ & -0.01 $(0.01)_{[100]}$ & 70.93 $(2.17)_{[100]}$ & 17.08 $(1.44)_{[100]}$ & 0.19 $(0.22)_{[100]}$ \\
  k-means & 23.27 $(1.33)_{[100]}$ & 2.93 $(0.49)_{[100]}$ & 0.60 $(0.34)_{[100]}$ & 42.20 $(1.56)_{[100]}$ & 5.80 $(0.70)_{[100]}$ & 0.22 $(0.31)_{[100]}$ & 97.94 $(0.40)_{[100]}$ & 45.79 $(1.99)_{[100]}$ & 1.60 $(0.36)_{[100]}$ \\
  pam & 9.47 $(0.74)_{[100]}$ & 3.00 $(0.43)_{[100]}$ & 0.26 $(0.32)_{[100]}$ & 8.57 $(0.87)_{[100]}$ & 4.24 $(0.64)_{[100]}$ & 0.71 $(0.32)_{[100]}$ & 3.67 $(0.63)_{[100]}$ & 3.83 $(0.65)_{[100]}$ & 0.80 $(0.35)_{[100]}$ \\
  h-avg & 0.26 $(0.09)_{[100]}$ & 0.07 $(0.06)_{[100]}$ & 0.14 $(0.08)_{[100]}$ & 0.02 $(0.04)_{[100]}$ & -0.02 $(0.04)_{[100]}$ & -0.01 $(0.03)_{[100]}$ & -0.07 $(0.02)_{[100]}$ & -0.05 $(0.02)_{[100]}$ & -0.11 $(0.02)_{[100]}$ \\
 SpeCl & 22.48 $(1.39)_{[100]}$ & 3.40 $(0.47)_{[100]}$ & 0.91 $(0.37)_{[100]}$ & 45.17 $(1.35)_{[100]}$ & 5.59 $(0.74)_{[100]}$ & 0.21 $(0.30)_{[100]}$ & 94.68 $(1.25)_{[100]}$ & 37.67 $(1.71)_{\phantom{1}[97]}$ & 0.82 $(0.33)_{\phantom{1}[84]}$ \\
  AffPr & 9.62 $(0.77)_{[100]}$ & 2.92 $(0.44)_{[100]}$ & 0.45 $(0.31)_{[100]}$ & 8.63 $(0.94)_{[100]}$ & 4.49 $(0.67)_{[100]}$ & 0.65 $(0.32)_{[100]}$ & 3.63 $(0.62)_{[100]}$ & 4.04 $(0.63)_{[100]}$ & 0.92 $(0.37)_{[100]}$ \\
  \hline
 & \multicolumn{9}{c}{$n=100$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
  CU & 36.49 $(1.44)_{[100]}$ & 9.83 $(0.80)_{[100]}$ & 0.40 $(0.12)_{[100]}$ & 50.08 $(1.69)_{[100]}$ & 6.17 $(1.21)_{[100]}$ & 0.30 $(0.12)_{[100]}$ & 34.25 $(2.71)_{[100]}$ & 28.99 $(2.80)_{[100]}$ & 0.97 $(0.24)_{[100]}$ \\
  VU & 46.58 $(1.29)_{[100]}$ & 15.18 $(1.12)_{[100]}$ & 0.67 $(0.18)_{[100]}$ & 56.95 $(0.81)_{[100]}$ & 18.41 $(1.89)_{[100]}$ & 0.23 $(0.08)_{[100]}$ & 57.37 $(0.00)_{[100]}$ & 0.00 $(0.01)_{[100]}$ & -0.00 $(0.00)_{[100]}$ \\
  CS & 41.06 $(1.16)_{[100]}$ & 11.11 $(0.84)_{[100]}$ & 0.52 $(0.13)_{[100]}$ & 50.94 $(1.39)_{[100]}$ & 5.94 $(1.14)_{[100]}$ & 0.34 $(0.13)_{[100]}$ & 33.42 $(2.52)_{[100]}$ & 29.14 $(2.78)_{[100]}$ & 1.00 $(0.25)_{[100]}$ \\
  VS & 51.06 $(1.17)_{[100]}$ & 23.49 $(1.29)_{[100]}$ & 1.17 $(0.30)_{[100]}$ & 58.32 $(1.14)_{[100]}$ & 30.24 $(1.76)_{[100]}$ & 0.50 $(0.11)_{[100]}$ & 56.24 $(1.00)_{[100]}$ & 6.39 $(1.49)_{[100]}$ & 0.28 $(0.16)_{[100]}$ \\
  Mixt-N & 0.06 $(0.00)_{[100]}$ & 0.04 $(0.01)_{[100]}$ & 0.02 $(0.01)_{[100]}$ & 62.95 $(1.22)_{[100]}$ & 12.38 $(1.23)_{[100]}$ & 0.66 $(0.18)_{[100]}$ & 94.59 $(0.44)_{[100]}$ & 59.94 $(1.24)_{[100]}$ & 0.70 $(0.18)_{[100]}$ \\
  Mixt-S$t$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 0.00 $(\mbox{NA})_{\phantom{10}[1]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 72.21 $(2.30)_{\phantom{10}[6]}$ &
   1.43 $(1.56)_{\phantom{10}[2]}$ & 2.16 $(1.61)_{\phantom{10}[2]}$ & 99.08 $(0.40)_{\phantom{1}[13]}$ & 77.39 $(4.15)_{\phantom{1}[14]}$ & 2.62 $(0.61)_{\phantom{1}[21]}$ \\
  MFA & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & 2.20 $(0.96)_{[100]}$ & 0.04 $(0.03)_{[100]}$ & -0.01 $(0.01)_{[100]}$ & 73.66 $(1.62)_{[100]}$ & 18.75 $(2.15)_{[100]}$ & 0.05 $(0.05)_{[100]}$ \\
  k-means & 32.19 $(1.10)_{[100]}$ & 1.92 $(0.26)_{[100]}$ & 0.28 $(0.14)_{[100]}$ & 58.41 $(1.45)_{[100]}$ & 3.49 $(0.55)_{[100]}$ & 0.09 $(0.13)_{[100]}$ & 99.58 $(0.11)_{[100]}$ & 77.67 $(1.43)_{[100]}$ & 1.59 $(0.27)_{[100]}$ \\
  pam & 8.66 $(0.65)_{[100]}$ & 2.60 $(0.35)_{[100]}$ & 0.22 $(0.15)_{[100]}$ & 9.26 $(0.95)_{[100]}$ & 3.56 $(0.33)_{[100]}$ & 0.36 $(0.18)_{[100]}$ & 3.09 $(0.44)_{[100]}$ & 3.28 $(0.47)_{[100]}$ & 0.63 $(0.17)_{[100]}$ \\
  h-avg & 0.14 $(0.01)_{[100]}$ & 0.07 $(0.01)_{[100]}$ & 0.03 $(0.01)_{[100]}$ & 0.12 $(0.01)_{[100]}$ & 0.05 $(0.01)_{[100]}$ & 0.03 $(0.01)_{[100]}$ & 0.09 $(0.01)_{[100]}$ & 0.09 $(0.01)_{[100]}$ & 0.04 $(0.01)_{[100]}$ \\
   SpeCl & 30.83 $(1.26)_{[100]}$ & 2.10 $(0.28)_{[100]}$ & 0.29 $(0.15)_{[100]}$ & 57.77 $(1.30)_{[100]}$ & 3.72 $(0.47)_{[100]}$ & 0.08 $(0.16)_{[100]}$ & 94.94 $(1.50)_{[100]}$ & 58.29 $(1.68)_{[100]}$ & 0.88 $(0.20)_{[100]}$ \\
  AffPr & 8.15 $(0.61)_{[100]}$ & 2.80 $(0.35)_{[100]}$ & 0.34 $(0.16)_{[100]}$ & 9.83 $(0.98)_{[100]}$ & 3.46 $(0.32)_{[100]}$ & 0.39 $(0.19)_{[100]}$ & 3.03 $(0.44)_{[100]}$ & 3.45 $(0.49)_{[100]}$ & 0.70 $(0.18)_{[100]}$ \\
\hline
 & \multicolumn{9}{c}{$n=500$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
CU & 65.14 $(1.20)_{[100]}$ & 26.78 $(1.05)_{[100]}$ & 0.23 $(0.05)_{[100]}$ & 89.02 $(0.80)_{[100]}$ & 46.45 $(0.66)_{[100]}$ & 0.33 $(0.06)_{[100]}$ & 85.13 $(2.19)_{[100]}$ & 35.27 $(2.77)_{[100]}$ & 7.97 $(1.39)_{[100]}$ \\
  VU & 66.21 $(1.14)_{[100]}$ & 26.64 $(0.98)_{[100]}$ & 0.16 $(0.04)_{[100]}$ & 88.58 $(0.93)_{[100]}$ & 47.20 $(0.69)_{[100]}$ & 0.36 $(0.06)_{[100]}$ & 56.89 $(0.00)_{[100]}$ & 8.54 $(2.04)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  CS & 63.38 $(1.29)_{[100]}$ & 35.59 $(0.78)_{[100]}$ & 0.85 $(0.10)_{[100]}$ & 82.69 $(1.53)_{[100]}$ & 50.03 $(0.94)_{[100]}$ & 0.55 $(0.10)_{[100]}$ & 82.38 $(2.23)_{[100]}$ & 33.88 $(2.77)_{[100]}$ & 9.04 $(1.65)_{[100]}$ \\
  VS & 66.50 $(1.34)_{[100]}$ & 40.96 $(0.77)_{[100]}$ & 0.94 $(0.15)_{[100]}$ & 83.17 $(1.54)_{[100]}$ & 54.76 $(0.94)_{[100]}$ & 3.80 $(0.44)_{[100]}$ & 73.61 $(2.11)_{[100]}$ & 34.52 $(2.85)_{[100]}$ & 1.32 $(0.51)_{[100]}$ \\
  Mixt-N & 3.82 $(1.28)_{[100]}$ & 0.78 $(0.41)_{[100]}$ & -0.00 $(0.02)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & 99.98 $(0.01)_{[100]}$ & 97.17 $(0.18)_{[100]}$ & 0.69 $(0.09)_{[100]}$ \\
  Mixt-S$t$ & 33.10 $(0.99)_{\phantom{1}[85]}$ & 1.01 $(0.18)_{\phantom{1}[81]}$ & 0.11 $(0.04)_{\phantom{1}[93]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 0.25 $(\mbox{NA})_{\phantom{10}[1]}$ & 0.25 $(0.28)_{\phantom{10}[3]}$ & 100.00 $(0.00)_{\phantom{1}[10]}$ & 97.13 $(0.78)_{\phantom{10}[7]}$ & 0.60 $(0.17)_{\phantom{1}[15]}$ \\
  MFA & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.17 $(0.15)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 99.84 $(0.05)_{[100]}$ & 33.79 $(2.84)_{[100]}$ & 0.02 $(0.01)_{[100]}$ \\
  k-means & 39.41 $(0.90)_{[100]}$ & 0.90 $(0.21)_{[100]}$ & 0.07 $(0.03)_{[100]}$ & 80.48 $(0.89)_{[100]}$ & 1.21 $(0.38)_{[100]}$ & 0.02 $(0.03)_{[100]}$ & 99.97 $(0.02)_{[100]}$ & 97.52 $(0.14)_{[100]}$ & 0.47 $(0.07)_{[100]}$ \\
  pam & 6.88 $(0.49)_{[100]}$ & 2.38 $(0.20)_{[100]}$ & 0.21 $(0.04)_{[100]}$ & 7.79 $(0.60)_{[100]}$ & 2.50 $(0.23)_{[100]}$ & 0.17 $(0.05)_{[100]}$ & 2.55 $(0.23)_{[100]}$ & 2.80 $(0.38)_{[100]}$ & 0.43 $(0.06)_{[100]}$ \\
  h-avg & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ \\
  SpeCl & 39.81 $(0.94)_{[100]}$ & 1.31 $(0.27)_{[100]}$ & 0.05 $(0.03)_{[100]}$ & 73.40 $(0.97)_{[100]}$ & 2.10 $(0.38)_{[100]}$ & 0.01 $(0.03)_{[100]}$ & 96.06 $(1.42)_{[100]}$ & 91.51 $(0.60)_{[100]}$ & 0.44 $(0.06)_{[100]}$ \\
  AffPr & 6.95 $(0.51)_{[100]}$ & 2.16 $(0.20)_{[100]}$ & 0.15 $(0.04)_{[100]}$ & 7.76 $(0.61)_{[100]}$ & 2.59 $(0.25)_{[100]}$ & 0.18 $(0.05)_{[100]}$ & 2.50 $(0.24)_{[100]}$ & 2.82 $(0.38)_{[100]}$ & 0.42 $(0.06)_{[100]}$ \\
    \hline
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\hline
 & \multicolumn{9}{c}{$n=50$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
CU & 72.51 $(1.05)_{[100]}$ & 68.03 $(0.86)_{[100]}$ & 19.67 $(0.82)_{[100]}$ & 79.03 $(1.03)_{[100]}$ & 80.11 $(0.71)_{[100]}$ & 25.43 $(0.72)_{[100]}$ & 82.27 $(1.15)_{[100]}$ & 95.03 $(0.50)_{[100]}$ & 32.35 $(0.83)_{[100]}$ \\
  VU & 77.16 $(1.08)_{[100]}$ & 67.17 $(1.15)_{[100]}$ & 19.09 $(0.85)_{[100]}$ & 83.20 $(0.97)_{[100]}$ & 76.30 $(0.87)_{[100]}$ & 22.35 $(0.78)_{[100]}$ & 89.52 $(0.85)_{[100]}$ & 86.57 $(0.63)_{[100]}$ & 29.42 $(0.81)_{[100]}$ \\
  CS & 71.85 $(1.02)_{[100]}$ & 67.92 $(0.85)_{[100]}$ & 18.51 $(0.85)_{[100]}$ & 78.58 $(1.03)_{[100]}$ & 80.18 $(0.71)_{[100]}$ & 23.53 $(0.77)_{[100]}$ & 81.49 $(1.11)_{[100]}$ & 95.03 $(0.50)_{[100]}$ & 31.39 $(0.86)_{[100]}$ \\
  VS & 75.15 $(1.13)_{[100]}$ & 64.00 $(1.25)_{[100]}$ & 15.59 $(0.89)_{[100]}$ & 81.40 $(1.13)_{[100]}$ & 73.65 $(1.26)_{[100]}$ & 19.56 $(0.80)_{[100]}$ & 81.42 $(1.42)_{[100]}$ & 79.04 $(1.63)_{[100]}$ & 24.39 $(1.10)_{[100]}$ \\
  Mixt-N & 55.21 $(1.09)_{[100]}$ & 42.07 $(1.04)_{[100]}$ & 17.46 $(1.26)_{[100]}$ & 58.70 $(1.16)_{[100]}$ & 47.91 $(1.13)_{[100]}$ & 22.21 $(1.22)_{[100]}$ & 59.57 $(1.31)_{[100]}$ & 47.84 $(1.15)_{[100]}$ & 23.33 $(1.44)_{[100]}$ \\
  Mixt-S$t$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 50.90 $(2.14)_{\phantom{1}[56]}$ & 43.64 $(1.58)_{\phantom{1}[41]}$ & 21.33 $(1.77)_{\phantom{1}[25]}$ & 33.06 $(2.39)_{\phantom{1}[52]}$ & 32.16 $(2.55)_{\phantom{1}[34]}$ & 18.62 $(2.27)_{\phantom{1}[20]}$ & 3.07 $(0.42)_{\phantom{1}[42]}$ & 3.27 $(0.54)_{\phantom{1}[31]}$ & 5.04 $(1.26)_{\phantom{1}[13]}$ \\
  k-means & 55.23 $(0.91)_{[100]}$ & 44.54 $(1.06)_{[100]}$ & 21.89 $(0.96)_{[100]}$ & 59.67 $(1.03)_{[100]}$ & 49.01 $(0.96)_{[100]}$ & 24.21 $(1.02)_{[100]}$ & 60.91 $(1.05)_{[100]}$ & 49.85 $(1.06)_{[100]}$ & 28.74 $(1.03)_{[100]}$ \\
  pam & 54.29 $(1.46)_{[100]}$ & 39.39 $(0.83)_{[100]}$ & 19.86 $(0.87)_{[100]}$ & 58.66 $(1.61)_{[100]}$ & 41.39 $(0.95)_{[100]}$ & 19.98 $(1.09)_{[100]}$ & 65.12 $(1.90)_{[100]}$ & 40.86 $(1.10)_{[100]}$ & 19.64 $(1.48)_{[100]}$ \\
  h-avg & 16.63 $(1.68)_{[100]}$ & 2.87 $(0.92)_{[100]}$ & -0.04 $(0.02)_{[100]}$ & 19.63 $(1.68)_{[100]}$ & 3.69 $(1.04)_{[100]}$ & 0.02 $(0.02)_{[100]}$ & 18.96 $(1.69)_{[100]}$ & 4.70 $(1.16)_{[100]}$ & 0.01 $(0.02)_{[100]}$ \\
  SpeCl & 66.69 $(1.70)_{[100]}$ & 43.91 $(1.09)_{[100]}$ & 22.55 $(0.54)_{[100]}$ & 76.28 $(1.52)_{[100]}$ & 55.23 $(1.20)_{[100]}$ & 29.23 $(0.66)_{[100]}$ & 82.19 $(1.69)_{[100]}$ & 67.09 $(1.47)_{[100]}$ & 48.42 $(0.95)_{[100]}$ \\
  AffPr & 45.67 $(1.37)_{[100]}$ & 36.35 $(0.82)_{[100]}$ & 15.31 $(1.06)_{[100]}$ & 51.64 $(1.61)_{[100]}$ & 36.30 $(0.79)_{[100]}$ & 18.56 $(1.18)_{[100]}$ & 51.30 $(1.86)_{[100]}$ & 36.50 $(0.78)_{[100]}$ & 19.49 $(1.50)_{[100]}$ \\
\hline
 & \multicolumn{9}{c}{$n=100$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
CU & 84.93 $(0.59)_{[100]}$ & 70.99 $(0.66)_{[100]}$ & 27.24 $(0.45)_{[100]}$ & 91.55 $(0.65)_{[100]}$ & 81.90 $(0.57)_{[100]}$ & 35.37 $(0.49)_{[100]}$ & 95.76 $(0.66)_{[100]}$ & 95.83 $(0.36)_{[100]}$ & 44.70 $(0.48)_{[100]}$ \\
  VU & 85.17 $(0.58)_{[100]}$ & 71.04 $(0.74)_{[100]}$ & 26.61 $(0.48)_{[100]}$ & 92.73 $(0.45)_{[100]}$ & 83.25 $(0.56)_{[100]}$ & 33.84 $(0.46)_{[100]}$ & 97.66 $(0.25)_{[100]}$ & 92.00 $(0.39)_{[100]}$ & 40.84 $(0.45)_{[100]}$ \\
  CS & 84.79 $(0.60)_{[100]}$ & 71.44 $(0.67)_{[100]}$ & 25.71 $(0.51)_{[100]}$ & 90.95 $(0.64)_{[100]}$ & 81.76 $(0.58)_{[100]}$ & 34.69 $(0.54)_{[100]}$ & 95.57 $(0.67)_{[100]}$ & 95.78 $(0.37)_{[100]}$ & 43.65 $(0.49)_{[100]}$ \\
  VS & 83.75 $(0.79)_{[100]}$ & 68.22 $(0.93)_{[100]}$ & 23.69 $(0.62)_{[100]}$ & 91.53 $(0.74)_{[100]}$ & 79.83 $(1.20)_{[100]}$ & 30.99 $(0.68)_{[100]}$ & 91.88 $(1.42)_{[100]}$ & 83.33 $(1.71)_{[100]}$ & 32.68 $(1.11)_{[100]}$ \\
  Mixt-N & 62.48 $(0.80)_{[100]}$ & 51.12 $(0.70)_{[100]}$ & 25.73 $(0.66)_{[100]}$ & 61.57 $(0.93)_{[100]}$ & 51.81 $(0.74)_{[100]}$ & 24.82 $(1.11)_{[100]}$ & 61.51 $(0.99)_{[100]}$ & 50.68 $(1.19)_{[100]}$ & 27.62 $(1.35)_{[100]}$ \\
  Mixt-S$t$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 47.76 $(1.88)_{\phantom{1}[73]}$ & 39.25 $(2.23)_{\phantom{1}[59]}$ & 23.57 $(1.11)_{\phantom{1}[48]}$ & 34.13 $(2.90)_{\phantom{1}[74]}$ & 40.26 $(1.73)_{\phantom{1}[84]}$ & 16.85 $(1.79)_{\phantom{1}[52]}$ & 3.76 $(0.22)_{\phantom{1}[70]}$ & 3.89 $(0.23)_{\phantom{1}[59]}$ & 4.23 $(0.33)_{\phantom{1}[36]}$ \\
  k-means & 58.71 $(0.76)_{[100]}$ & 47.47 $(0.87)_{[100]}$ & 26.55 $(0.46)_{[100]}$ & 61.81 $(1.11)_{[100]}$ & 52.56 $(0.36)_{[100]}$ & 27.75 $(0.73)_{[100]}$ & 62.61 $(0.83)_{[100]}$ & 52.79 $(1.05)_{[100]}$ & 30.46 $(0.97)_{[100]}$ \\
  pam & 69.08 $(1.53)_{[100]}$ & 45.45 $(0.78)_{[100]}$ & 22.29 $(0.62)_{[100]}$ & 75.30 $(1.56)_{[100]}$ & 59.80 $(1.17)_{[100]}$ & 26.36 $(0.65)_{[100]}$ & 81.45 $(1.73)_{[100]}$ & 53.35 $(1.38)_{[100]}$ & 27.50 $(1.15)_{[100]}$ \\
  h-avg & 3.44 $(1.03)_{[100]}$ & 0.02 $(0.01)_{[100]}$ & 0.02 $(0.01)_{[100]}$ & 5.26 $(1.26)_{[100]}$ & 0.14 $(0.02)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 3.92 $(1.12)_{[100]}$ & 0.00 $(0.01)_{[100]}$ & -0.00 $(0.01)_{[100]}$ \\
  SpeCl & 72.40 $(1.55)_{[100]}$ & 44.73 $(1.14)_{[100]}$ & 24.70 $(0.48)_{[100]}$ & 78.50 $(1.44)_{[100]}$ & 74.96 $(1.19)_{[100]}$ & 32.79 $(0.55)_{[100]}$ & 87.19 $(1.38)_{[100]}$ & 74.64 $(1.13)_{[100]}$ & 52.29 $(0.93)_{[100]}$ \\
    AffPr & 52.63 $(1.34)_{[100]}$ & 39.96 $(0.83)_{[100]}$ & 18.94 $(0.92)_{[100]}$ & 55.42 $(1.77)_{[100]}$ & 44.03 $(1.08)_{[100]}$ & 21.67 $(1.02)_{[100]}$ & 59.93 $(1.94)_{[100]}$ & 40.71 $(1.03)_{[100]}$ & 22.20 $(1.52)_{[100]}$ \\
\hline
 & \multicolumn{9}{c}{$n=500$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%FU & --- & --- & --- & --- & --- & --- & --- & --- & --- \\
CU & 88.53 $(0.22)_{[100]}$ & 76.51 $(0.28)_{[100]}$ & 33.77 $(0.20)_{[100]}$ & 95.04 $(0.14)_{[100]}$ & 88.21 $(0.21)_{[100]}$ & 41.71 $(0.16)_{[100]}$ & 99.38 $(0.05)_{[100]}$ & 98.24 $(0.08)_{[100]}$ & 53.19 $(0.31)_{[100]}$ \\
  VU & 88.73 $(0.22)_{[100]}$ & 76.73 $(0.27)_{[100]}$ & 33.53 $(0.18)_{[100]}$ & 95.02 $(0.14)_{[100]}$ & 88.20 $(0.21)_{[100]}$ & 40.83 $(0.16)_{[100]}$ & 99.40 $(0.06)_{[100]}$ & 98.16 $(0.09)_{[100]}$ & 49.44 $(0.14)_{[100]}$ \\
  CS & 88.52 $(0.22)_{[100]}$ & 76.54 $(0.27)_{[100]}$ & 33.61 $(0.20)_{[100]}$ & 94.98 $(0.14)_{[100]}$ & 88.11 $(0.21)_{[100]}$ & 41.52 $(0.16)_{[100]}$ & 99.36 $(0.05)_{[100]}$ & 98.15 $(0.09)_{[100]}$ & 53.04 $(0.31)_{[100]}$ \\
  VS & 88.06 $(0.32)_{[100]}$ & 75.34 $(0.57)_{[100]}$ & 31.68 $(0.37)_{[100]}$ & 94.13 $(0.45)_{[100]}$ & 85.80 $(0.91)_{[100]}$ & 39.37 $(0.38)_{[100]}$ & 96.54 $(0.88)_{[100]}$ & 94.39 $(1.19)_{[100]}$ & 43.14 $(1.02)_{[100]}$ \\
  Mixt-N & 53.52 $(0.77)_{[100]}$ & 41.08 $(0.78)_{[100]}$ & 27.79 $(1.11)_{[100]}$ & 53.48 $(0.71)_{[100]}$ & 46.01 $(1.17)_{[100]}$ & 27.29 $(1.06)_{[100]}$ & 65.94 $(0.81)_{[100]}$ & 59.05 $(0.76)_{[100]}$ & 33.79 $(0.60)_{[100]}$ \\
  Mixt-S$t$ & 59.13 $(1.52)_{\phantom{1}[84]}$ & 46.47 $(0.55)_{\phantom{1}[94]}$ & 22.63 $(0.50)_{\phantom{1}[96]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 37.71 $(3.61)_{\phantom{1}[95]}$ & 21.73 $(2.67)_{\phantom{1}[91]}$ & 10.22 $(1.41)_{\phantom{1}[86]}$ & 5.00 $(1.88)_{\phantom{1}[96]}$ & 4.96 $(1.64)_{\phantom{1}[94]}$ & 7.63 $(1.45)_{\phantom{1}[87]}$ & 2.50 $(0.13)_{\phantom{1}[70]}$ & 1.57 $(0.08)_{\phantom{1}[89]}$ & 0.86 $(0.12)_{\phantom{1}[74]}$ \\
  k-means & 65.71 $(1.09)_{[100]}$ & 53.28 $(0.44)_{[100]}$ & 29.62 $(0.39)_{[100]}$ & 67.81 $(1.00)_{[100]}$ & 56.26 $(0.60)_{[100]}$ & 30.87 $(0.30)_{[100]}$ & 68.89 $(1.07)_{[100]}$ & 60.04 $(0.71)_{[100]}$ & 34.26 $(0.42)_{[100]}$ \\
  pam & 86.52 $(0.53)_{[100]}$ & 64.43 $(0.62)_{[100]}$ & 26.61 $(0.31)_{[100]}$ & 94.87 $(0.16)_{[100]}$ & 76.66 $(0.98)_{[100]}$ & 33.14 $(0.42)_{[100]}$ & 98.20 $(0.56)_{[100]}$ & 92.15 $(1.10)_{[100]}$ & 38.87 $(0.68)_{[100]}$ \\
  h-avg & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ \\
  SpeCl & 64.36 $(1.46)_{[100]}$ & 37.14 $(0.65)_{[100]}$ & 26.44 $(0.39)_{[100]}$ & 69.61 $(1.18)_{[100]}$ & 44.85 $(0.93)_{[100]}$ & 34.10 $(0.35)_{[100]}$ & 86.16 $(1.23)_{[100]}$ & 80.15 $(1.22)_{\phantom{1}[99]}$ & 51.67 $(0.64)_{[100]}$ \\
  AffPr & 68.67 $(1.50)_{[100]}$ & 46.90 $(0.81)_{[100]}$ & 24.32 $(0.46)_{[100]}$ & 74.14 $(1.69)_{[100]}$ & 51.55 $(1.16)_{[100]}$ & 27.67 $(0.50)_{[100]}$ & 79.54 $(1.91)_{[100]}$ & 52.98 $(1.67)_{[100]}$ & 31.70 $(0.93)_{[100]}$ \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\hline
 & \multicolumn{9}{c}{$n=50$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
CU & 71.69 $(1.10)_{[100]}$ & 67.62 $(1.06)_{[100]}$ & 16.97 $(0.76)_{[100]}$ & 78.70 $(1.05)_{[100]}$ & 82.79 $(0.75)_{[100]}$ & 24.06 $(0.74)_{[100]}$ & 82.82 $(1.15)_{[100]}$ & 94.14 $(0.52)_{[100]}$ & 32.16 $(0.82)_{[100]}$ \\
  VU & 75.59 $(1.01)_{[100]}$ & 64.77 $(1.08)_{[100]}$ & 17.31 $(0.75)_{[100]}$ & 82.70 $(0.86)_{[100]}$ & 78.92 $(0.83)_{[100]}$ & 22.51 $(0.72)_{[100]}$ & 89.06 $(0.75)_{[100]}$ & 86.01 $(0.61)_{[100]}$ & 29.45 $(0.83)_{[100]}$ \\
  CS & 71.23 $(1.09)_{[100]}$ & 67.82 $(1.07)_{[100]}$ & 15.69 $(0.79)_{[100]}$ & 78.67 $(1.05)_{[100]}$ & 82.84 $(0.76)_{[100]}$ & 22.82 $(0.73)_{[100]}$ & 82.07 $(1.15)_{[100]}$ & 94.14 $(0.52)_{[100]}$ & 31.76 $(0.82)_{[100]}$ \\
  VS & 74.03 $(1.05)_{[100]}$ & 61.32 $(1.07)_{[100]}$ & 14.54 $(0.77)_{[100]}$ & 80.92 $(1.19)_{[100]}$ & 74.50 $(1.39)_{[100]}$ & 19.85 $(0.82)_{[100]}$ & 81.51 $(1.46)_{[100]}$ & 79.06 $(1.69)_{[100]}$ & 24.43 $(1.08)_{[100]}$ \\
  Mixt-N & 53.44 $(1.00)_{[100]}$ & 39.86 $(1.01)_{[100]}$ & 14.49 $(1.16)_{[100]}$ & 58.37 $(1.06)_{[100]}$ & 46.26 $(1.07)_{[100]}$ & 19.82 $(1.22)_{[100]}$ & 59.18 $(1.26)_{[100]}$ & 46.98 $(1.15)_{[100]}$ & 22.76 $(1.44)_{[100]}$ \\
  Mixt-S$t$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 45.39 $(1.91)_{\phantom{1}[54]}$ & 39.31 $(1.78)_{\phantom{1}[42]}$ & 18.68 $(1.40)_{\phantom{1}[37]}$ & 32.57 $(2.35)_{\phantom{1}[48]}$ & 27.65 $(1.92)_{\phantom{1}[44]}$ & 21.61 $(1.50)_{\phantom{1}[30]}$ & 2.64 $(0.38)_{\phantom{1}[49]}$ & 3.64 $(0.58)_{\phantom{1}[29]}$ & 3.41 $(1.02)_{\phantom{1}[13]}$ \\
  k-means & 54.49 $(0.91)_{[100]}$ & 43.85 $(1.08)_{[100]}$ & 20.16 $(0.90)_{[100]}$ & 58.54 $(1.06)_{[100]}$ & 48.29 $(1.03)_{[100]}$ & 24.61 $(0.91)_{[100]}$ & 61.27 $(1.02)_{[100]}$ & 50.01 $(1.07)_{[100]}$ & 27.69 $(1.10)_{[100]}$ \\
  pam & 52.90 $(1.29)_{[100]}$ & 39.84 $(0.73)_{[100]}$ & 17.30 $(0.86)_{[100]}$ & 60.15 $(1.65)_{[100]}$ & 40.10 $(0.93)_{[100]}$ & 18.69 $(1.03)_{[100]}$ & 63.76 $(1.88)_{[100]}$ & 40.87 $(1.02)_{[100]}$ & 17.97 $(1.45)_{[100]}$ \\
  h-avg & 16.17 $(1.64)_{[100]}$ & 2.47 $(0.86)_{[100]}$ & -0.06 $(0.02)_{[100]}$ & 19.57 $(1.67)_{[100]}$ & 3.25 $(0.97)_{[100]}$ & 0.01 $(0.02)_{[100]}$ & 18.17 $(1.69)_{[100]}$ & 4.34 $(1.13)_{[100]}$ & 0.01 $(0.02)_{[100]}$ \\
 SpeCl & 62.87 $(1.69)_{[100]}$ & 38.95 $(1.26)_{[100]}$ & 17.56 $(0.64)_{[100]}$ & 71.45 $(1.69)_{[100]}$ & 47.22 $(1.39)_{[100]}$ & 23.80 $(0.60)_{[100]}$ & 81.36 $(1.59)_{[100]}$ & 64.26 $(1.33)_{[100]}$ & 41.73 $(0.92)_{[100]}$ \\
   AffPr & 45.20 $(1.30)_{[100]}$ & 35.18 $(0.72)_{[100]}$ & 15.67 $(0.98)_{[100]}$ & 49.96 $(1.57)_{[100]}$ & 36.00 $(0.84)_{[100]}$ & 18.70 $(1.12)_{[100]}$ & 51.94 $(1.90)_{[100]}$ & 36.67 $(0.89)_{[100]}$ & 17.93 $(1.44)_{[100]}$ \\
 \hline
 & \multicolumn{9}{c}{$n=100$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
CU & 82.91 $(0.64)_{[100]}$ & 72.03 $(0.66)_{[100]}$ & 23.67 $(0.47)_{[100]}$ & 91.68 $(0.51)_{[100]}$ & 83.67 $(0.56)_{[100]}$ & 33.62 $(0.49)_{[100]}$ & 96.47 $(0.61)_{[100]}$ & 96.43 $(0.28)_{[100]}$ & 44.52 $(0.48)_{[100]}$ \\
  VU & 83.93 $(0.58)_{[100]}$ & 70.03 $(0.68)_{[100]}$ & 23.16 $(0.49)_{[100]}$ & 92.19 $(0.40)_{[100]}$ & 82.77 $(0.51)_{[100]}$ & 31.35 $(0.49)_{[100]}$ & 97.71 $(0.24)_{[100]}$ & 91.63 $(0.38)_{[100]}$ & 40.93 $(0.47)_{[100]}$ \\
  CS & 82.39 $(0.64)_{[100]}$ & 72.07 $(0.66)_{[100]}$ & 21.62 $(0.47)_{[100]}$ & 91.18 $(0.51)_{[100]}$ & 83.22 $(0.57)_{[100]}$ & 32.59 $(0.53)_{[100]}$ & 95.95 $(0.68)_{[100]}$ & 96.31 $(0.29)_{[100]}$ & 43.60 $(0.47)_{[100]}$ \\
  VS & 82.43 $(0.72)_{[100]}$ & 66.09 $(0.97)_{[100]}$ & 19.80 $(0.62)_{[100]}$ & 90.82 $(0.73)_{[100]}$ & 79.59 $(1.05)_{[100]}$ & 28.73 $(0.64)_{[100]}$ & 92.20 $(1.26)_{[100]}$ & 83.52 $(1.72)_{[100]}$ & 33.48 $(1.05)_{[100]}$ \\
  Mixt-N & 53.87 $(0.97)_{[100]}$ & 40.67 $(0.89)_{[100]}$ & 16.83 $(0.61)_{[100]}$ & 60.92 $(0.96)_{[100]}$ & 52.13 $(0.85)_{[100]}$ & 22.85 $(1.17)_{[100]}$ & 62.13 $(1.02)_{[100]}$ & 50.24 $(1.15)_{[100]}$ & 27.52 $(1.30)_{[100]}$ \\
  Mixt-S$t$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 42.30 $(2.07)_{\phantom{1}[76]}$ & 39.03 $(1.62)_{\phantom{1}[68]}$ & 20.42 $(0.90)_{\phantom{1}[58]}$ & 27.98 $(2.76)_{\phantom{1}[73]}$ & 37.15 $(1.80)_{\phantom{1}[87]}$ & 18.67 $(1.47)_{\phantom{1}[61]}$ & 3.34 $(0.19)_{\phantom{1}[66]}$ & 3.71 $(0.24)_{\phantom{1}[59]}$ & 4.32 $(0.35)_{\phantom{1}[37]}$ \\
  k-means & 57.23 $(0.78)_{[100]}$ & 47.69 $(0.80)_{[100]}$ & 24.47 $(0.54)_{[100]}$ & 61.98 $(0.87)_{[100]}$ & 52.22 $(0.50)_{[100]}$ & 28.25 $(0.48)_{[100]}$ & 62.30 $(0.81)_{[100]}$ & 53.32 $(1.03)_{[100]}$ & 30.28 $(0.97)_{[100]}$ \\
  pam & 66.54 $(1.38)_{[100]}$ & 45.26 $(0.74)_{[100]}$ & 20.01 $(0.56)_{[100]}$ & 75.66 $(1.56)_{[100]}$ & 58.35 $(1.03)_{[100]}$ & 24.03 $(0.57)_{[100]}$ & 82.71 $(1.62)_{[100]}$ & 52.73 $(1.21)_{[100]}$ & 28.06 $(1.09)_{[100]}$ \\
  h-avg & 3.50 $(1.05)_{[100]}$ & 0.02 $(0.01)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 3.56 $(1.07)_{[100]}$ & 0.18 $(0.02)_{[100]}$ & 0.00 $(0.01)_{[100]}$ & 3.56 $(1.07)_{[100]}$ & -0.00 $(0.01)_{[100]}$ & -0.00 $(0.01)_{[100]}$ \\
  SpeCl & 62.48 $(1.87)_{[100]}$ & 38.84 $(1.08)_{[100]}$ & 19.17 $(0.41)_{[100]}$ & 69.98 $(1.70)_{[100]}$ & 56.12 $(1.46)_{[100]}$ & 26.39 $(0.54)_{[100]}$ & 83.53 $(1.39)_{[100]}$ & 68.59 $(1.25)_{[100]}$ & 45.60 $(0.74)_{[100]}$ \\
    AffPr & 51.71 $(1.17)_{[100]}$ & 38.93 $(0.79)_{[100]}$ & 18.96 $(0.73)_{[100]}$ & 55.49 $(1.82)_{[100]}$ & 41.49 $(1.09)_{[100]}$ & 20.48 $(1.03)_{[100]}$ & 59.49 $(1.98)_{[100]}$ & 40.79 $(1.01)_{[100]}$ & 22.89 $(1.42)_{[100]}$ \\
\hline
 & \multicolumn{9}{c}{$n=500$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
CU & 87.73 $(0.23)_{[100]}$ & 75.66 $(0.30)_{[100]}$ & 29.90 $(0.30)_{[100]}$ & 94.37 $(0.16)_{[100]}$ & 87.61 $(0.20)_{[100]}$ & 39.65 $(0.19)_{[100]}$ & 99.42 $(0.05)_{[100]}$ & 98.20 $(0.08)_{[100]}$ & 52.96 $(0.28)_{[100]}$ \\
  VU & 87.73 $(0.22)_{[100]}$ & 75.35 $(0.30)_{[100]}$ & 28.86 $(0.32)_{[100]}$ & 94.34 $(0.15)_{[100]}$ & 87.89 $(0.21)_{[100]}$ & 38.88 $(0.19)_{[100]}$ & 99.38 $(0.05)_{[100]}$ & 98.20 $(0.09)_{[100]}$ & 49.58 $(0.16)_{[100]}$ \\
  CS & 87.41 $(0.22)_{[100]}$ & 75.24 $(0.31)_{[100]}$ & 27.60 $(0.33)_{[100]}$ & 94.17 $(0.17)_{[100]}$ & 87.44 $(0.21)_{[100]}$ & 39.18 $(0.20)_{[100]}$ & 99.40 $(0.05)_{[100]}$ & 98.12 $(0.08)_{[100]}$ & 52.73 $(0.28)_{[100]}$ \\
  VS & 87.17 $(0.27)_{[100]}$ & 73.46 $(0.50)_{[100]}$ & 24.69 $(0.34)_{[100]}$ & 93.61 $(0.28)_{[100]}$ & 85.96 $(0.62)_{[100]}$ & 36.79 $(0.45)_{[100]}$ & 97.03 $(0.72)_{[100]}$ & 94.74 $(1.09)_{[100]}$ & 43.57 $(1.00)_{[100]}$ \\
  Mixt-N & 25.26 $(2.33)_{[100]}$ & 22.39 $(2.02)_{[100]}$ & 26.32 $(1.01)_{[100]}$ & 67.60 $(1.56)_{[100]}$ & 55.74 $(1.25)_{[100]}$ & 25.14 $(0.39)_{[100]}$ & 65.88 $(0.80)_{[100]}$ & 58.92 $(0.75)_{[100]}$ & 32.78 $(0.76)_{[100]}$ \\
  Mixt-S$t$ & 59.82 $(1.53)_{[100]}$ & 45.25 $(0.61)_{[100]}$ & 19.26 $(0.30)_{\phantom{1}[97]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 6.76 $(1.37)_{\phantom{1}[97]}$ & 7.86 $(1.33)_{\phantom{1}[95]}$ & 8.78 $(1.04)_{\phantom{1}[94]}$ & 0.97 $(0.51)_{\phantom{1}[96]}$ & 1.81 $(0.62)_{\phantom{1}[95]}$ & 2.29 $(0.70)_{\phantom{1}[87]}$ & 1.94 $(0.09)_{\phantom{1}[69]}$ & 1.26 $(0.05)_{\phantom{1}[90]}$ & 0.71 $(0.04)_{\phantom{1}[78]}$ \\
  k-means & 66.84 $(1.09)_{[100]}$ & 52.52 $(0.47)_{[100]}$ & 27.26 $(0.16)_{[100]}$ & 69.33 $(1.11)_{[100]}$ & 57.04 $(0.52)_{[100]}$ & 30.19 $(0.30)_{[100]}$ & 68.10 $(0.98)_{[100]}$ & 60.57 $(0.54)_{[100]}$ & 34.54 $(0.23)_{[100]}$ \\
  pam & 84.13 $(0.51)_{[100]}$ & 62.07 $(0.57)_{[100]}$ & 23.33 $(0.34)_{[100]}$ & 92.71 $(0.18)_{[100]}$ & 72.34 $(0.86)_{[100]}$ & 28.42 $(0.43)_{[100]}$ & 97.85 $(0.59)_{[100]}$ & 91.25 $(1.05)_{[100]}$ & 37.71 $(0.60)_{[100]}$ \\
  h-avg & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ \\
  SpeCl & 54.81 $(1.49)_{[100]}$ & 34.69 $(0.72)_{[100]}$ & 19.67 $(0.30)_{[100]}$ & 60.40 $(1.74)_{[100]}$ & 36.86 $(0.76)_{[100]}$ & 27.03 $(0.38)_{[100]}$ & 83.82 $(1.22)_{\phantom{1}[99]}$ & 53.12 $(1.07)_{\phantom{1}[99]}$ & 45.27 $(0.43)_{[100]}$ \\
   AffPr & 68.00 $(1.38)_{[100]}$ & 46.77 $(0.67)_{[100]}$ & 22.07 $(0.38)_{[100]}$ & 74.84 $(1.50)_{[100]}$ & 49.69 $(0.97)_{[100]}$ & 27.29 $(0.46)_{[100]}$ & 78.82 $(1.92)_{[100]}$ & 52.93 $(1.61)_{[100]}$ & 31.10 $(0.96)_{[100]}$ \\
 \hline
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\hline
 & \multicolumn{9}{c}{$n=50$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
CU & 62.99 $(0.40)_{[100]}$ & 45.45 $(0.44)_{[100]}$ & 13.86 $(0.64)_{[100]}$ & 68.08 $(0.36)_{[100]}$ & 47.77 $(0.47)_{[100]}$ & 22.64 $(0.51)_{[100]}$ & 73.88 $(0.17)_{[100]}$ & 57.53 $(0.65)_{[100]}$ & 34.89 $(0.89)_{[100]}$ \\
  VU & 62.21 $(0.81)_{[100]}$ & 43.13 $(0.79)_{[100]}$ & 9.21 $(0.65)_{[100]}$ & 69.10 $(0.75)_{[100]}$ & 58.05 $(0.83)_{[100]}$ & 14.98 $(0.71)_{[100]}$ & 77.37 $(0.36)_{[100]}$ & 80.98 $(0.50)_{[100]}$ & 26.48 $(0.47)_{[100]}$ \\
  CS & 65.47 $(0.43)_{[100]}$ & 51.74 $(0.70)_{[100]}$ & 19.62 $(0.70)_{[100]}$ & 69.42 $(0.35)_{[100]}$ & 56.54 $(0.88)_{[100]}$ & 27.39 $(0.45)_{[100]}$ & 73.96 $(0.17)_{[100]}$ & 69.72 $(0.83)_{[100]}$ & 36.79 $(0.87)_{[100]}$ \\
  VS & 66.34 $(1.38)_{[100]}$ & 46.57 $(0.98)_{[100]}$ & 8.66 $(0.72)_{[100]}$ & 73.74 $(1.28)_{[100]}$ & 59.18 $(1.35)_{[100]}$ & 15.01 $(0.93)_{[100]}$ & 73.94 $(1.60)_{[100]}$ & 68.45 $(2.23)_{[100]}$ & 19.60 $(1.06)_{[100]}$ \\
  Mixt-N & 29.16 $(0.59)_{[100]}$ & 22.58 $(0.63)_{[100]}$ & 1.01 $(0.30)_{[100]}$ & 36.42 $(0.79)_{[100]}$ & 26.23 $(0.43)_{[100]}$ & 2.87 $(0.40)_{[100]}$ & 50.55 $(0.49)_{[100]}$ & 39.73 $(0.71)_{[100]}$ & 15.24 $(0.67)_{[100]}$ \\
  Mixt-S$t$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 21.79 $(0.99)_{\phantom{1}[63]}$ & 20.44 $(0.83)_{\phantom{1}[62]}$ & 0.14 $(0.22)_{\phantom{1}[62]}$ & 8.80 $(1.09)_{\phantom{1}[63]}$ & 6.70 $(0.85)_{\phantom{1}[55]}$ & 1.31 $(0.53)_{\phantom{1}[57]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  k-means & 30.63 $(0.68)_{[100]}$ & 22.88 $(0.56)_{[100]}$ & 1.08 $(0.30)_{[100]}$ & 35.90 $(0.80)_{[100]}$ & 26.72 $(0.34)_{[100]}$ & 2.06 $(0.45)_{[100]}$ & 51.96 $(0.64)_{[100]}$ & 37.85 $(0.96)_{[100]}$ & 12.21 $(1.06)_{[100]}$ \\
  pam & 23.65 $(0.65)_{[100]}$ & 14.50 $(0.75)_{[100]}$ & 1.78 $(0.33)_{[100]}$ & 26.53 $(0.70)_{[100]}$ & 16.51 $(0.76)_{[100]}$ & 1.73 $(0.29)_{[100]}$ & 35.29 $(0.96)_{[100]}$ & 24.10 $(0.82)_{[100]}$ & 2.85 $(0.47)_{[100]}$ \\
  h-avg & 0.09 $(0.04)_{[100]}$ & 0.02 $(0.03)_{[100]}$ & -0.01 $(0.02)_{[100]}$ & 0.36 $(0.28)_{[100]}$ & 0.04 $(0.03)_{[100]}$ & -0.00 $(0.03)_{[100]}$ & 3.26 $(0.97)_{[100]}$ & 0.01 $(0.03)_{[100]}$ & -0.01 $(0.02)_{[100]}$ \\
  SpeCl & 23.79 $(0.65)_{[100]}$ & 18.26 $(0.60)_{[100]}$ & 4.54 $(0.48)_{[100]}$ & 27.38 $(0.81)_{[100]}$ & 21.21 $(0.61)_{[100]}$ & 5.52 $(0.43)_{[100]}$ & 37.88 $(0.88)_{[100]}$ & 26.92 $(0.68)_{[100]}$ & 16.28 $(0.54)_{[100]}$ \\
  AffPr & 23.12 $(0.65)_{[100]}$ & 14.13 $(0.80)_{[100]}$ & 1.60 $(0.32)_{[100]}$ & 25.98 $(0.75)_{[100]}$ & 16.04 $(0.81)_{[100]}$ & 1.68 $(0.30)_{[100]}$ & 34.66 $(0.96)_{[100]}$ & 23.57 $(0.82)_{[100]}$ & 2.67 $(0.46)_{[100]}$ \\
 \hline
 & \multicolumn{9}{c}{$n=100$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
CU & 63.18 $(0.27)_{[100]}$ & 48.72 $(0.40)_{[100]}$ & 20.78 $(0.34)_{[100]}$ & 68.54 $(0.23)_{[100]}$ & 52.86 $(0.47)_{[100]}$ & 26.56 $(0.31)_{[100]}$ & 75.37 $(0.13)_{[100]}$ & 66.25 $(0.53)_{[100]}$ & 37.93 $(0.98)_{[100]}$ \\
  VU & 75.52 $(1.20)_{[100]}$ & 48.98 $(0.71)_{[100]}$ & 17.07 $(0.49)_{[100]}$ & 87.78 $(1.25)_{[100]}$ & 68.00 $(0.80)_{[100]}$ & 26.67 $(0.52)_{[100]}$ & 88.69 $(1.10)_{[100]}$ & 83.66 $(0.76)_{[100]}$ & 33.03 $(0.16)_{[100]}$ \\
  CS & 70.75 $(0.47)_{[100]}$ & 66.55 $(0.53)_{[100]}$ & 28.49 $(0.51)_{[100]}$ & 72.67 $(0.11)_{[100]}$ & 73.68 $(0.32)_{[100]}$ & 31.93 $(0.53)_{[100]}$ & 75.68 $(0.12)_{[100]}$ & 77.07 $(0.13)_{[100]}$ & 41.61 $(1.10)_{[100]}$ \\
  VS & 87.60 $(1.81)_{[100]}$ & 62.72 $(1.92)_{[100]}$ & 17.62 $(0.86)_{[100]}$ & 91.51 $(1.71)_{[100]}$ & 78.52 $(2.26)_{[100]}$ & 25.21 $(1.14)_{[100]}$ & 89.13 $(2.09)_{[100]}$ & 77.33 $(2.43)_{[100]}$ & 26.12 $(1.04)_{[100]}$ \\
  Mixt-N & 0.00 $(0.01)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.01)_{[100]}$ & 36.03 $(0.95)_{[100]}$ & 27.50 $(0.57)_{[100]}$ & 1.91 $(0.43)_{[100]}$ & 51.07 $(0.56)_{[100]}$ & 40.52 $(0.76)_{[100]}$ & 15.56 $(0.56)_{[100]}$ \\
  Mixt-S$t$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 21.16 $(1.27)_{\phantom{1}[89]}$ & 17.96 $(0.96)_{\phantom{1}[85]}$ & 0.95 $(0.29)_{\phantom{1}[85]}$ & 13.01 $(1.17)_{\phantom{1}[86]}$ & 10.12 $(0.74)_{\phantom{1}[89]}$ & 2.87 $(0.43)_{\phantom{1}[78]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  k-means & 34.65 $(0.66)_{[100]}$ & 25.50 $(0.26)_{[100]}$ & 1.91 $(0.36)_{[100]}$ & 43.19 $(0.70)_{[100]}$ & 30.02 $(0.41)_{[100]}$ & 3.60 $(0.53)_{[100]}$ & 56.39 $(0.45)_{[100]}$ & 46.73 $(0.90)_{[100]}$ & 24.84 $(0.46)_{[100]}$ \\
  pam & 28.08 $(0.52)_{[100]}$ & 17.08 $(0.59)_{[100]}$ & 2.43 $(0.30)_{[100]}$ & 29.23 $(0.57)_{[100]}$ & 18.18 $(0.60)_{[100]}$ & 2.28 $(0.29)_{[100]}$ & 40.12 $(0.74)_{[100]}$ & 27.94 $(0.58)_{[100]}$ & 4.20 $(0.45)_{[100]}$ \\
  h-avg & 0.01 $(0.01)_{[100]}$ & 0.00 $(0.01)_{[100]}$ & -0.00 $(0.01)_{[100]}$ & 0.02 $(0.01)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 0.00 $(0.01)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ \\
 SpeCl & 28.74 $(0.72)_{[100]}$ & 20.93 $(0.53)_{[100]}$ & 4.81 $(0.38)_{[100]}$ & 33.27 $(0.81)_{[100]}$ & 23.04 $(0.44)_{[100]}$ & 8.28 $(0.42)_{[100]}$ & 38.70 $(0.75)_{[100]}$ & 26.96 $(0.57)_{[100]}$ & 19.58 $(0.42)_{[100]}$ \\
  AffPr & 27.52 $(0.51)_{[100]}$ & 17.07 $(0.63)_{[100]}$ & 2.21 $(0.28)_{[100]}$ & 28.72 $(0.65)_{[100]}$ & 18.01 $(0.65)_{[100]}$ & 2.11 $(0.29)_{[100]}$ & 40.13 $(0.75)_{[100]}$ & 27.79 $(0.58)_{[100]}$ & 4.04 $(0.44)_{[100]}$ \\
 \hline
 & \multicolumn{9}{c}{$n=500$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
CU & 70.44 $(1.37)_{[100]}$ & 51.95 $(0.24)_{[100]}$ & 26.64 $(0.23)_{[100]}$ & 70.92 $(0.44)_{[100]}$ & 62.87 $(0.26)_{[100]}$ & 36.46 $(0.32)_{[100]}$ & 76.53 $(0.07)_{[100]}$ & 77.41 $(0.05)_{[100]}$ & 42.24 $(1.24)_{[100]}$ \\
  VU & 94.15 $(0.17)_{[100]}$ & 65.92 $(1.24)_{[100]}$ & 25.36 $(0.40)_{[100]}$ & 99.31 $(0.05)_{[100]}$ & 94.22 $(0.19)_{[100]}$ & 39.32 $(0.25)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 99.99 $(0.01)_{[100]}$ & 34.38 $(0.50)_{[100]}$ \\
  CS & 77.63 $(1.06)_{[100]}$ & 73.48 $(0.13)_{[100]}$ & 45.84 $(0.46)_{[100]}$ & 74.33 $(0.11)_{[100]}$ & 76.27 $(0.08)_{[100]}$ & 60.47 $(0.88)_{[100]}$ & 76.60 $(0.07)_{[100]}$ & 78.04 $(0.02)_{[100]}$ & 47.62 $(1.22)_{[100]}$ \\
  VS & 94.68 $(1.39)_{[100]}$ & 84.58 $(2.20)_{[100]}$ & 31.98 $(1.19)_{[100]}$ & 94.48 $(1.62)_{[100]}$ & 88.58 $(2.27)_{[100]}$ & 39.38 $(1.44)_{[100]}$ & 92.72 $(2.21)_{[100]}$ & 89.41 $(2.39)_{[100]}$ & 28.50 $(1.05)_{[100]}$ \\
  Mixt-N & 27.21 $(1.21)_{[100]}$ & 19.34 $(1.28)_{[100]}$ & 0.57 $(0.23)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 57.90 $(1.15)_{[100]}$ & 48.51 $(1.19)_{[100]}$ & 23.62 $(1.13)_{[100]}$ \\
  Mixt-S$t$ & 10.03 $(0.31)_{\phantom{1}[87]}$ & 5.83 $(0.46)_{\phantom{1}[82]}$ & 1.50 $(0.12)_{\phantom{1}[72]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 32.68 $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 17.75 $(1.79)_{[100]}$ & 10.48 $(1.10)_{[100]}$ & 0.53 $(0.12)_{[100]}$ & 5.90 $(1.09)_{[100]}$ & 4.61 $(0.90)_{\phantom{1}[99]}$ & 6.99 $(0.61)_{\phantom{1}[99]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  k-means & 42.72 $(0.31)_{[100]}$ & 29.27 $(0.40)_{[100]}$ & 8.83 $(0.48)_{[100]}$ & 49.71 $(0.31)_{[100]}$ & 40.62 $(0.43)_{[100]}$ & 18.23 $(0.25)_{[100]}$ & 76.81 $(1.14)_{[100]}$ & 56.33 $(0.50)_{[100]}$ & 30.52 $(0.25)_{[100]}$ \\
  pam & 26.47 $(0.27)_{[100]}$ & 15.86 $(0.25)_{[100]}$ & 1.94 $(0.14)_{[100]}$ & 30.99 $(0.33)_{[100]}$ & 19.21 $(0.30)_{[100]}$ & 3.24 $(0.18)_{[100]}$ & 42.71 $(0.51)_{[100]}$ & 28.42 $(0.47)_{[100]}$ & 5.69 $(0.32)_{[100]}$ \\
  h-avg & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ \\
  SpeCl & 39.06 $(0.85)_{[100]}$ & 30.99 $(0.66)_{[100]}$ & 7.00 $(0.55)_{[100]}$ & 50.94 $(1.18)_{[100]}$ & 30.69 $(0.92)_{[100]}$ & 16.88 $(0.41)_{[100]}$ & 46.39 $(0.91)_{[100]}$ & 29.97 $(0.67)_{[100]}$ & 22.44 $(0.42)_{[100]}$ \\
   AffPr & 27.78 $(0.32)_{[100]}$ & 16.76 $(0.29)_{[100]}$ & 1.76 $(0.15)_{[100]}$ & 32.46 $(0.34)_{[100]}$ & 20.41 $(0.37)_{[100]}$ & 3.13 $(0.21)_{[100]}$ & 43.66 $(0.51)_{[100]}$ & 29.10 $(0.49)_{[100]}$ & 5.77 $(0.33)_{[100]}$ \\
  \hline
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\hline
 & \multicolumn{9}{c}{$n=50$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
 % \hline
CU & 61.52 $(0.50)_{[100]}$ & 45.46 $(0.46)_{[100]}$ & 11.95 $(0.59)_{[100]}$ & 68.47 $(0.34)_{[100]}$ & 48.28 $(0.50)_{[100]}$ & 22.56 $(0.56)_{[100]}$ & 74.34 $(0.22)_{[100]}$ & 57.93 $(0.64)_{[100]}$ & 34.08 $(0.83)_{[100]}$ \\
  VU & 60.40 $(0.80)_{[100]}$ & 42.27 $(0.80)_{[100]}$ & 6.29 $(0.54)_{[100]}$ & 71.26 $(0.79)_{[100]}$ & 58.98 $(0.90)_{[100]}$ & 12.69 $(0.83)_{[100]}$ & 77.82 $(0.56)_{[100]}$ & 80.95 $(0.51)_{[100]}$ & 26.33 $(0.41)_{[100]}$ \\
  CS & 63.67 $(0.51)_{[100]}$ & 50.99 $(0.79)_{[100]}$ & 14.93 $(0.73)_{[100]}$ & 69.58 $(0.32)_{[100]}$ & 56.28 $(0.91)_{[100]}$ & 27.33 $(0.44)_{[100]}$ & 74.38 $(0.22)_{[100]}$ & 70.06 $(0.82)_{[100]}$ & 36.30 $(0.79)_{[100]}$ \\
  VS & 64.45 $(1.21)_{[100]}$ & 44.71 $(0.99)_{[100]}$ & 5.46 $(0.58)_{[100]}$ & 76.40 $(1.66)_{[100]}$ & 60.53 $(1.52)_{[100]}$ & 12.05 $(0.88)_{[100]}$ & 73.53 $(1.62)_{[100]}$ & 68.75 $(2.19)_{[100]}$ & 17.99 $(1.11)_{[100]}$ \\
  Mixt-N & 27.41 $(0.61)_{[100]}$ & 19.66 $(0.74)_{[100]}$ & 1.10 $(0.27)_{[100]}$ & 33.55 $(0.81)_{[100]}$ & 24.30 $(0.59)_{[100]}$ & 1.61 $(0.39)_{[100]}$ & 47.20 $(0.61)_{[100]}$ & 35.95 $(0.59)_{[100]}$ & 11.92 $(0.71)_{[100]}$ \\
  Mixt-S$t$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 21.45 $(0.95)_{\phantom{1}[61]}$ & 17.87 $(0.80)_{\phantom{1}[60]}$ & 0.93 $(0.35)_{\phantom{1}[57]}$ & 9.89 $(1.14)_{\phantom{1}[56]}$ & 9.15 $(1.17)_{\phantom{1}[43]}$ & 1.68 $(0.42)_{\phantom{1}[41]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  k-means & 27.94 $(0.51)_{[100]}$ & 20.37 $(0.69)_{[100]}$ & 1.54 $(0.31)_{[100]}$ & 33.20 $(0.72)_{[100]}$ & 25.94 $(0.47)_{[100]}$ & 1.31 $(0.29)_{[100]}$ & 51.45 $(0.52)_{[100]}$ & 35.61 $(0.83)_{[100]}$ & 8.44 $(0.95)_{[100]}$ \\
  pam & 23.86 $(0.69)_{[100]}$ & 15.30 $(0.67)_{[100]}$ & 1.47 $(0.32)_{[100]}$ & 27.26 $(0.76)_{[100]}$ & 16.50 $(0.81)_{[100]}$ & 1.64 $(0.29)_{[100]}$ & 34.23 $(0.88)_{[100]}$ & 22.59 $(0.87)_{[100]}$ & 2.94 $(0.44)_{[100]}$ \\
  h-avg & 0.02 $(0.03)_{[100]}$ & -0.03 $(0.02)_{[100]}$ & -0.04 $(0.02)_{[100]}$ & 0.09 $(0.05)_{[100]}$ & 0.02 $(0.03)_{[100]}$ & 0.01 $(0.03)_{[100]}$ & 1.56 $(0.66)_{[100]}$ & 0.02 $(0.03)_{[100]}$ & 0.01 $(0.02)_{[100]}$ \\
 SpeCl & 20.99 $(0.60)_{[100]}$ & 16.01 $(0.56)_{[100]}$ & 2.39 $(0.37)_{[100]}$ & 24.15 $(0.73)_{[100]}$ & 18.34 $(0.54)_{[100]}$ & 3.81 $(0.43)_{[100]}$ & 33.37 $(0.87)_{[100]}$ & 23.93 $(0.59)_{[100]}$ & 13.72 $(0.56)_{[100]}$ \\
  AffPr & 21.96 $(0.67)_{[100]}$ & 12.89 $(0.88)_{[100]}$ & 1.28 $(0.29)_{[100]}$ & 24.90 $(0.61)_{[100]}$ & 15.57 $(0.75)_{[100]}$ & 1.54 $(0.30)_{[100]}$ & 33.62 $(0.88)_{[100]}$ & 21.58 $(0.91)_{[100]}$ & 2.28 $(0.42)_{[100]}$ \\
    \hline
 & \multicolumn{9}{c}{$n=100$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
% \hline
CU & 61.91 $(0.34)_{[100]}$ & 48.99 $(0.40)_{[100]}$ & 16.91 $(0.47)_{[100]}$ & 69.28 $(0.23)_{[100]}$ & 54.26 $(0.47)_{[100]}$ & 26.06 $(0.30)_{[100]}$ & 75.61 $(0.28)_{[100]}$ & 67.13 $(0.53)_{[100]}$ & 37.26 $(0.94)_{[100]}$ \\
  VU & 68.08 $(0.92)_{[100]}$ & 45.87 $(0.53)_{[100]}$ & 10.79 $(0.51)_{[100]}$ & 87.78 $(1.28)_{[100]}$ & 68.06 $(0.81)_{[100]}$ & 22.99 $(0.53)_{[100]}$ & 91.26 $(1.08)_{[100]}$ & 83.81 $(0.77)_{[100]}$ & 32.87 $(0.15)_{[100]}$ \\
  CS & 69.67 $(0.52)_{[100]}$ & 65.90 $(0.67)_{[100]}$ & 22.87 $(0.49)_{[100]}$ & 72.53 $(0.13)_{[100]}$ & 73.79 $(0.31)_{[100]}$ & 30.83 $(0.48)_{[100]}$ & 75.94 $(0.28)_{[100]}$ & 77.06 $(0.12)_{[100]}$ & 40.87 $(1.08)_{[100]}$ \\
  VS & 85.50 $(1.84)_{[100]}$ & 58.32 $(1.57)_{[100]}$ & 11.42 $(0.68)_{[100]}$ & 91.06 $(1.83)_{[100]}$ & 77.75 $(2.24)_{[100]}$ & 23.07 $(1.03)_{[100]}$ & 89.79 $(2.10)_{[100]}$ & 76.84 $(2.51)_{[100]}$ & 26.44 $(1.06)_{[100]}$ \\
  Mixt-N & 0.26 $(0.26)_{[100]}$ & -0.01 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & 32.10 $(0.68)_{[100]}$ & 24.69 $(0.65)_{[100]}$ & 0.75 $(0.15)_{[100]}$ & 48.91 $(0.60)_{[100]}$ & 37.03 $(0.76)_{[100]}$ & 10.83 $(0.64)_{[100]}$ \\
  Mixt-S$t$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 19.85 $(0.89)_{\phantom{1}[88]}$ & 16.83 $(0.79)_{\phantom{1}[89]}$ & 0.31 $(0.14)_{\phantom{1}[91]}$ & 10.08 $(1.01)_{\phantom{1}[81]}$ & 11.51 $(0.76)_{\phantom{1}[84]}$ & 2.18 $(0.34)_{\phantom{1}[80]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  k-means & 30.41 $(0.59)_{[100]}$ & 23.56 $(0.44)_{[100]}$ & 0.78 $(0.16)_{[100]}$ & 38.97 $(0.79)_{[100]}$ & 28.49 $(0.23)_{[100]}$ & 2.31 $(0.38)_{[100]}$ & 55.76 $(0.47)_{[100]}$ & 44.36 $(0.87)_{[100]}$ & 22.27 $(0.64)_{[100]}$ \\
  pam & 25.48 $(0.45)_{[100]}$ & 15.15 $(0.56)_{[100]}$ & 1.49 $(0.25)_{[100]}$ & 27.63 $(0.52)_{[100]}$ & 16.78 $(0.63)_{[100]}$ & 1.85 $(0.25)_{[100]}$ & 38.06 $(0.73)_{[100]}$ & 25.06 $(0.74)_{[100]}$ & 3.64 $(0.44)_{[100]}$ \\
  h-avg & 0.01 $(0.01)_{[100]}$ & 0.00 $(0.01)_{[100]}$ & -0.00 $(0.01)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 0.00 $(0.01)_{[100]}$ & -0.01 $(0.00)_{[100]}$ & 0.02 $(0.01)_{[100]}$ & 0.00 $(0.01)_{[100]}$ & 0.00 $(0.01)_{[100]}$ \\
   SpeCl & 22.90 $(0.57)_{[100]}$ & 16.98 $(0.43)_{[100]}$ & 2.79 $(0.28)_{[100]}$ & 27.29 $(0.71)_{[100]}$ & 19.73 $(0.46)_{[100]}$ & 4.73 $(0.33)_{[100]}$ & 35.87 $(0.90)_{[100]}$ & 24.38 $(0.46)_{[100]}$ & 16.84 $(0.39)_{[100]}$ \\
 AffPr & 26.11 $(0.54)_{[100]}$ & 15.56 $(0.60)_{[100]}$ & 1.87 $(0.26)_{[100]}$ & 27.53 $(0.56)_{[100]}$ & 16.16 $(0.66)_{[100]}$ & 1.90 $(0.25)_{[100]}$ & 38.03 $(0.63)_{[100]}$ & 25.68 $(0.53)_{[100]}$ & 3.24 $(0.36)_{[100]}$ \\
  \hline
 & \multicolumn{9}{c}{$n=500$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
  CU & 69.81 $(1.36)_{[100]}$ & 49.02 $(0.21)_{[100]}$ & 19.19 $(0.23)_{[100]}$ & 71.37 $(0.59)_{[100]}$ & 60.07 $(0.30)_{[100]}$ & 30.25 $(0.34)_{[100]}$ & 76.49 $(0.06)_{[100]}$ & 77.31 $(0.08)_{[100]}$ & 40.65 $(1.18)_{[100]}$ \\
  VU & 90.60 $(0.23)_{[100]}$ & 51.18 $(0.42)_{[100]}$ & 15.54 $(0.20)_{[100]}$ & 99.25 $(0.06)_{[100]}$ & 89.92 $(0.55)_{[100]}$ & 33.46 $(0.41)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 100.00 $(0.00)_{[100]}$ & 34.55 $(0.53)_{[100]}$ \\
  CS & 84.94 $(1.40)_{[100]}$ & 71.92 $(0.20)_{[100]}$ & 38.84 $(0.40)_{[100]}$ & 74.30 $(0.28)_{[100]}$ & 75.86 $(0.13)_{[100]}$ & 56.00 $(0.70)_{[100]}$ & 76.68 $(0.07)_{[100]}$ & 77.96 $(0.05)_{[100]}$ & 46.63 $(1.20)_{[100]}$ \\
  VS & 94.56 $(1.26)_{[100]}$ & 80.81 $(2.43)_{[100]}$ & 21.85 $(0.95)_{[100]}$ & 95.27 $(1.50)_{[100]}$ & 86.92 $(2.28)_{[100]}$ & 37.16 $(1.45)_{[100]}$ & 92.67 $(2.18)_{[100]}$ & 89.75 $(2.28)_{[100]}$ & 28.83 $(1.09)_{[100]}$ \\
  Mixt-N & 34.18 $(0.74)_{[100]}$ & 21.74 $(0.68)_{[100]}$ & 0.13 $(0.05)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & 55.72 $(1.05)_{[100]}$ & 43.93 $(1.29)_{[100]}$ & 18.34 $(1.33)_{[100]}$ \\
  Mixt-S$t$ & 6.12 $(0.21)_{\phantom{1}[86]}$ & 2.59 $(0.21)_{\phantom{1}[72]}$ & 0.27 $(0.06)_{\phantom{1}[77]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 32.00 $(3.22)_{\phantom{10}[2]}$ & 4.83 $(1.02)_{\phantom{10}[6]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 10.95 $(1.24)_{\phantom{1}[98]}$ & 6.51 $(0.76)_{\phantom{1}[99]}$ & 0.22 $(0.04)_{\phantom{1}[99]}$ & 5.64 $(0.86)_{\phantom{1}[99]}$ & 6.92 $(1.07)_{\phantom{1}[96]}$ & 2.07 $(0.28)_{\phantom{1}[99]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  k-means & 37.58 $(0.39)_{[100]}$ & 23.79 $(0.19)_{[100]}$ & 1.40 $(0.18)_{[100]}$ & 46.34 $(0.21)_{[100]}$ & 35.71 $(0.45)_{[100]}$ & 7.44 $(0.38)_{[100]}$ & 72.30 $(1.13)_{[100]}$ & 55.08 $(0.44)_{[100]}$ & 27.92 $(0.17)_{[100]}$ \\
  pam & 24.02 $(0.31)_{[100]}$ & 15.08 $(0.23)_{[100]}$ & 1.91 $(0.15)_{[100]}$ & 28.67 $(0.31)_{[100]}$ & 17.20 $(0.24)_{[100]}$ & 2.22 $(0.14)_{[100]}$ & 40.06 $(0.51)_{[100]}$ & 25.54 $(0.53)_{[100]}$ & 4.82 $(0.32)_{[100]}$ \\
  h-avg & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ & -0.00 $(0.00)_{[100]}$ \\
  SpeCl & 27.85 $(1.10)_{[100]}$ & 21.69 $(0.85)_{[100]}$ & 1.10 $(0.11)_{[100]}$ & 35.47 $(1.16)_{[100]}$ & 20.21 $(0.60)_{[100]}$ & 7.26 $(0.28)_{[100]}$ & 43.12 $(0.66)_{[100]}$ & 22.26 $(0.41)_{[100]}$ & 17.25 $(0.23)_{[100]}$ \\
  AffPr & 26.39 $(0.32)_{[100]}$ & 16.45 $(0.33)_{[100]}$ & 1.48 $(0.14)_{[100]}$ & 30.45 $(0.30)_{[100]}$ & 19.19 $(0.36)_{[100]}$ & 2.65 $(0.19)_{[100]}$ & 40.85 $(0.55)_{[100]}$ & 26.12 $(0.46)_{[100]}$ & 4.81 $(0.28)_{[100]}$ \\
  \hline
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\hline
 & \multicolumn{9}{c}{$n=50$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
CU & 50.42 $(0.53)_{[100]}$ & 43.75 $(0.67)_{[100]}$ & 16.51 $(0.58)_{[100]}$ & 61.89 $(0.54)_{[100]}$ & 58.27 $(0.86)_{[100]}$ & 24.92 $(0.66)_{[100]}$ & 70.74 $(0.27)_{[100]}$ & 81.85 $(0.77)_{[100]}$ & 43.95 $(0.69)_{[100]}$ \\
  VU & 51.27 $(0.86)_{[100]}$ & 37.84 $(0.78)_{[100]}$ & 14.48 $(0.66)_{[100]}$ & 60.67 $(0.84)_{[100]}$ & 56.19 $(1.10)_{[100]}$ & 19.62 $(0.68)_{[100]}$ & 69.37 $(0.77)_{[100]}$ & 84.22 $(0.70)_{[100]}$ & 32.47 $(0.75)_{[100]}$ \\
  CS & 52.95 $(0.53)_{[100]}$ & 45.61 $(0.73)_{[100]}$ & 16.71 $(0.54)_{[100]}$ & 63.67 $(0.57)_{[100]}$ & 59.23 $(0.81)_{[100]}$ & 24.52 $(0.69)_{[100]}$ & 70.97 $(0.25)_{[100]}$ & 81.85 $(0.77)_{[100]}$ & 43.77 $(0.66)_{[100]}$ \\
  VS & 57.36 $(1.08)_{[100]}$ & 39.26 $(0.95)_{[100]}$ & 11.95 $(0.53)_{[100]}$ & 62.10 $(1.37)_{[100]}$ & 52.82 $(1.10)_{[100]}$ & 15.82 $(0.70)_{[100]}$ & 68.21 $(1.20)_{[100]}$ & 72.91 $(1.76)_{[100]}$ & 24.86 $(1.11)_{[100]}$ \\
  Mixt-N & 37.86 $(0.79)_{[100]}$ & 29.14 $(0.65)_{[100]}$ & 7.33 $(0.55)_{[100]}$ & 42.71 $(0.85)_{[100]}$ & 33.73 $(0.78)_{[100]}$ & 10.75 $(0.63)_{[100]}$ & 26.72 $(0.89)_{[100]}$ & 27.92 $(0.81)_{[100]}$ & 15.54 $(0.83)_{[100]}$ \\
  Mixt-S$t$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 9.11 $(0.55)_{\phantom{1}[68]}$ & 4.73 $(0.47)_{\phantom{1}[80]}$ & 5.34 $(0.52)_{\phantom{1}[88]}$ & 14.72 $(0.68)_{\phantom{1}[66]}$ & 7.49 $(0.49)_{\phantom{1}[73]}$ & 3.99 $(0.47)_{\phantom{1}[91]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 1.62 $(0.23)_{\phantom{1}[75]}$ \\
  k-means & 16.94 $(0.61)_{[100]}$ & 14.61 $(0.61)_{[100]}$ & 12.81 $(0.47)_{[100]}$ & 18.37 $(0.61)_{[100]}$ & 16.79 $(0.57)_{[100]}$ & 14.72 $(0.62)_{[100]}$ & 22.48 $(1.01)_{[100]}$ & 21.03 $(0.82)_{[100]}$ & 16.00 $(0.62)_{[100]}$ \\
  pam & 18.24 $(0.70)_{[100]}$ & 18.14 $(0.75)_{[100]}$ & 13.27 $(0.50)_{[100]}$ & 18.41 $(0.70)_{[100]}$ & 17.80 $(0.74)_{[100]}$ & 13.39 $(0.61)_{[100]}$ & 17.35 $(1.03)_{[100]}$ & 18.58 $(0.96)_{[100]}$ & 14.32 $(0.70)_{[100]}$ \\
  h-avg & 2.08 $(0.21)_{[100]}$ & 2.40 $(0.21)_{[100]}$ & 3.43 $(0.33)_{[100]}$ & 1.39 $(0.10)_{[100]}$ & 1.75 $(0.14)_{[100]}$ & 2.99 $(0.29)_{[100]}$ & 1.12 $(0.03)_{[100]}$ & 1.27 $(0.05)_{[100]}$ & 1.80 $(0.14)_{[100]}$ \\
  SpeCl & 30.02 $(0.79)_{[100]}$ & 25.11 $(0.65)_{\phantom{1}[99]}$ & 16.04 $(0.49)_{[100]}$ & 34.96 $(0.90)_{[100]}$ & 29.28 $(0.71)_{[100]}$ & 20.60 $(0.55)_{[100]}$ & 54.98 $(1.67)_{[100]}$ & 44.52 $(1.38)_{[100]}$ & 31.03 $(0.81)_{[100]}$ \\
  AffPr & 12.97 $(0.68)_{[100]}$ & 13.38 $(0.61)_{[100]}$ & 12.36 $(0.49)_{[100]}$ & 14.69 $(0.71)_{[100]}$ & 13.69 $(0.79)_{[100]}$ & 12.93 $(0.63)_{[100]}$ & 14.30 $(0.86)_{[100]}$ & 14.70 $(0.91)_{[100]}$ & 13.65 $(0.73)_{[100]}$ \\
   \hline
 & \multicolumn{9}{c}{$n=100$}    \\
   \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
CU & 52.53 $(0.46)_{[100]}$ & 43.56 $(0.48)_{[100]}$ & 18.48 $(0.39)_{[100]}$ & 62.67 $(0.36)_{[100]}$ & 60.29 $(0.65)_{[100]}$ & 28.14 $(0.39)_{[100]}$ & 86.00 $(0.23)_{[100]}$ & 86.24 $(0.59)_{[100]}$ & 48.34 $(0.50)_{[100]}$ \\
  VU & 48.80 $(0.64)_{[100]}$ & 38.18 $(0.54)_{[100]}$ & 15.84 $(0.40)_{[100]}$ & 67.09 $(0.70)_{[100]}$ & 53.84 $(0.81)_{[100]}$ & 23.95 $(0.48)_{[100]}$ & 83.76 $(0.28)_{[100]}$ & 90.27 $(0.57)_{[100]}$ & 37.32 $(0.56)_{[100]}$ \\
  CS & 58.82 $(0.49)_{[100]}$ & 46.73 $(0.52)_{[100]}$ & 18.19 $(0.37)_{[100]}$ & 66.36 $(0.33)_{[100]}$ & 62.84 $(0.63)_{[100]}$ & 29.08 $(0.40)_{[100]}$ & 86.05 $(0.22)_{[100]}$ & 86.58 $(0.60)_{[100]}$ & 48.45 $(0.49)_{[100]}$ \\
  VS & 63.68 $(1.09)_{[100]}$ & 41.79 $(0.83)_{[100]}$ & 14.06 $(0.46)_{[100]}$ & 73.44 $(1.58)_{[100]}$ & 57.56 $(1.47)_{[100]}$ & 20.20 $(0.81)_{[100]}$ & 73.26 $(1.89)_{[100]}$ & 76.04 $(1.96)_{[100]}$ & 26.76 $(1.25)_{[100]}$ \\
  Mixt-N & 21.64 $(1.61)_{[100]}$ & 2.18 $(0.76)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 48.19 $(0.86)_{[100]}$ & 38.26 $(0.82)_{[100]}$ & 14.74 $(0.74)_{[100]}$ & 22.35 $(0.95)_{[100]}$ & 35.41 $(0.31)_{[100]}$ & 23.84 $(0.86)_{[100]}$ \\
  Mixt-S$t$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 6.41 $(0.38)_{\phantom{1}[94]}$ & 3.96 $(0.31)_{\phantom{1}[97]}$ & 6.23 $(0.55)_{\phantom{1}[96]}$ & 12.53 $(0.48)_{\phantom{1}[88]}$ & 7.58 $(0.30)_{\phantom{1}[93]}$ & 5.26 $(0.35)_{\phantom{1}[97]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 0.74 $(0.10)_{\phantom{1}[92]}$ \\
  k-means & 17.38 $(0.45)_{[100]}$ & 14.30 $(0.46)_{[100]}$ & 12.60 $(0.40)_{[100]}$ & 20.60 $(0.62)_{[100]}$ & 17.70 $(0.51)_{[100]}$ & 14.29 $(0.48)_{[100]}$ & 34.34 $(1.80)_{[100]}$ & 27.32 $(1.01)_{[100]}$ & 16.83 $(0.46)_{[100]}$ \\
  pam & 22.55 $(0.74)_{[100]}$ & 19.23 $(0.66)_{[100]}$ & 13.89 $(0.41)_{[100]}$ & 25.91 $(0.76)_{[100]}$ & 22.24 $(0.59)_{[100]}$ & 15.27 $(0.54)_{[100]}$ & 18.46 $(0.67)_{[100]}$ & 25.68 $(0.74)_{[100]}$ & 18.98 $(0.57)_{[100]}$ \\
  h-avg & 0.59 $(0.07)_{[100]}$ & 0.91 $(0.09)_{[100]}$ & 1.59 $(0.14)_{[100]}$ & 0.38 $(0.03)_{[100]}$ & 0.62 $(0.05)_{[100]}$ & 1.81 $(0.17)_{[100]}$ & 3.29 $(0.04)_{[100]}$ & 0.30 $(0.02)_{[100]}$ & 0.53 $(0.06)_{[100]}$ \\
 SpeCl & 31.10 $(0.70)_{[100]}$ & 24.30 $(0.67)_{[100]}$ & 17.12 $(0.43)_{[100]}$ & 40.24 $(0.94)_{[100]}$ & 31.18 $(0.68)_{[100]}$ & 20.85 $(0.43)_{[100]}$ & 76.27 $(1.51)_{[100]}$ & 48.94 $(1.80)_{[100]}$ & 31.89 $(0.69)_{[100]}$ \\
  AffPr & 15.36 $(0.64)_{[100]}$ & 14.15 $(0.61)_{[100]}$ & 12.76 $(0.45)_{[100]}$ & 16.72 $(0.65)_{[100]}$ & 15.82 $(0.65)_{[100]}$ & 12.68 $(0.57)_{[100]}$ & 13.99 $(0.57)_{[100]}$ & 20.46 $(0.73)_{[100]}$ & 16.04 $(0.68)_{[100]}$ \\
  \hline
 & \multicolumn{9}{c}{$n=500$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
CU & 52.99 $(0.36)_{[100]}$ & 43.34 $(0.24)_{[100]}$ & 17.42 $(0.19)_{[100]}$ & 65.64 $(0.42)_{[100]}$ & 60.98 $(0.45)_{[100]}$ & 26.68 $(0.30)_{[100]}$ & 95.11 $(0.23)_{[100]}$ & 98.33 $(0.11)_{[100]}$ & 52.08 $(0.36)_{[100]}$ \\
  VU & 47.85 $(0.68)_{[100]}$ & 39.73 $(0.35)_{[100]}$ & 17.38 $(0.23)_{[100]}$ & 67.08 $(1.13)_{[100]}$ & 48.83 $(0.71)_{[100]}$ & 27.51 $(0.29)_{[100]}$ & 86.68 $(0.09)_{[100]}$ & 93.02 $(0.32)_{[100]}$ & 45.76 $(0.28)_{[100]}$ \\
  CS & 68.34 $(0.49)_{[100]}$ & 50.67 $(0.31)_{[100]}$ & 17.23 $(0.14)_{[100]}$ & 79.24 $(0.83)_{[100]}$ & 70.44 $(0.36)_{[100]}$ & 29.45 $(0.25)_{[100]}$ & 95.23 $(0.23)_{[100]}$ & 98.13 $(0.14)_{[100]}$ & 53.24 $(0.27)_{[100]}$ \\
  VS & 70.25 $(0.85)_{[100]}$ & 45.40 $(0.49)_{[100]}$ & 16.65 $(0.27)_{[100]}$ & 83.71 $(1.59)_{[100]}$ & 64.26 $(1.35)_{[100]}$ & 24.31 $(0.66)_{[100]}$ & 74.50 $(2.17)_{[100]}$ & 83.06 $(2.28)_{[100]}$ & 36.45 $(1.58)_{[100]}$ \\
  Mixt-N & 52.90 $(0.77)_{[100]}$ & 36.66 $(0.28)_{[100]}$ & 11.53 $(0.29)_{[100]}$ & 70.70 $(0.93)_{[100]}$ & 47.47 $(0.65)_{[100]}$ & 18.32 $(0.22)_{[100]}$ & 12.03 $(0.00)_{[100]}$ & 53.92 $(0.95)_{[100]}$ & 32.41 $(0.57)_{[100]}$ \\
  Mixt-S$t$ & 26.68 $(0.19)_{\phantom{1}[95]}$ & 18.41 $(0.66)_{\phantom{1}[98]}$ & 12.87 $(0.37)_{\phantom{1}[36]}$ & 31.03 $(1.69)_{\phantom{10}[5]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 19.05 $(2.90)_{\phantom{10}[2]}$ \\
  MFA & 23.75 $(1.80)_{[100]}$ & 5.80 $(0.55)_{[100]}$ & 5.83 $(0.55)_{[100]}$ & 7.67 $(0.69)_{\phantom{1}[99]}$ & 1.85 $(0.16)_{[100]}$ & 4.09 $(0.47)_{[100]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 0.60 $(0.04)_{[100]}$ \\
  k-means & 18.65 $(0.31)_{[100]}$ & 13.39 $(0.37)_{[100]}$ & 12.56 $(0.26)_{[100]}$ & 28.30 $(0.68)_{[100]}$ & 18.11 $(0.28)_{[100]}$ & 9.39 $(0.38)_{[100]}$ & 57.06 $(0.47)_{[100]}$ & 41.34 $(0.55)_{[100]}$ & 18.43 $(0.33)_{[100]}$ \\
  pam & 30.17 $(0.52)_{[100]}$ & 23.55 $(0.54)_{[100]}$ & 14.12 $(0.32)_{[100]}$ & 35.34 $(0.54)_{[100]}$ & 29.10 $(0.54)_{[100]}$ & 15.50 $(0.49)_{[100]}$ & 45.92 $(0.79)_{[100]}$ & 38.35 $(0.59)_{[100]}$ & 23.94 $(0.65)_{[100]}$ \\
  h-avg & 0.03 $(0.00)_{[100]}$ & 0.07 $(0.01)_{[100]}$ & 0.57 $(0.05)_{[100]}$ & 0.02 $(0.00)_{[100]}$ & 0.03 $(0.00)_{[100]}$ & 0.29 $(0.03)_{[100]}$ & 1.09 $(0.01)_{[100]}$ & 0.01 $(0.00)_{[100]}$ & 0.03 $(0.00)_{[100]}$ \\
  SpeCl & 25.06 $(1.46)_{[100]}$ & 16.13 $(1.10)_{[100]}$ & 12.36 $(0.50)_{[100]}$ & 43.95 $(1.48)_{[100]}$ & 26.68 $(1.53)_{[100]}$ & 12.01 $(0.71)_{\phantom{1}[99]}$ & 79.58 $(1.33)_{[100]}$ & 67.21 $(1.54)_{[100]}$ & 24.30 $(1.41)_{[100]}$ \\
  AffPr & 16.40 $(0.40)_{[100]}$ & 13.15 $(0.40)_{[100]}$ & 10.84 $(0.41)_{[100]}$ & 19.89 $(0.54)_{[100]}$ & 16.52 $(0.46)_{[100]}$ & 9.86 $(0.58)_{[100]}$ & 15.85 $(1.41)_{[100]}$ & 27.39 $(0.72)_{[100]}$ & 17.50 $(0.43)_{[100]}$ \\
   \hline
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\hline
 & \multicolumn{9}{c}{$n=50$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
CU & 50.04 $(0.60)_{[100]}$ & 43.16 $(0.67)_{[100]}$ & 16.51 $(0.55)_{[100]}$ & 60.77 $(0.59)_{[100]}$ & 58.29 $(0.83)_{[100]}$ & 23.28 $(0.60)_{[100]}$ & 70.74 $(0.19)_{[100]}$ & 83.65 $(0.77)_{[100]}$ & 43.42 $(0.65)_{[100]}$ \\
  VU & 49.59 $(0.69)_{[100]}$ & 38.95 $(0.79)_{[100]}$ & 14.40 $(0.59)_{[100]}$ & 62.02 $(0.85)_{[100]}$ & 57.11 $(1.01)_{[100]}$ & 18.10 $(0.64)_{[100]}$ & 69.64 $(0.72)_{[100]}$ & 83.81 $(0.75)_{[100]}$ & 32.24 $(0.73)_{[100]}$ \\
  CS & 52.68 $(0.57)_{[100]}$ & 45.47 $(0.71)_{[100]}$ & 16.31 $(0.62)_{[100]}$ & 62.59 $(0.57)_{[100]}$ & 59.57 $(0.79)_{[100]}$ & 23.78 $(0.61)_{[100]}$ & 70.83 $(0.17)_{[100]}$ & 83.65 $(0.77)_{[100]}$ & 43.04 $(0.66)_{[100]}$ \\
  VS & 54.63 $(0.99)_{[100]}$ & 40.62 $(0.87)_{[100]}$ & 12.66 $(0.59)_{[100]}$ & 64.56 $(1.30)_{[100]}$ & 54.42 $(1.28)_{[100]}$ & 15.57 $(0.72)_{[100]}$ & 68.46 $(1.20)_{[100]}$ & 71.40 $(1.90)_{[100]}$ & 24.41 $(1.07)_{[100]}$ \\
  Mixt-N & 37.31 $(0.78)_{[100]}$ & 29.06 $(0.73)_{[100]}$ & 7.27 $(0.66)_{[100]}$ & 42.94 $(0.89)_{[100]}$ & 32.41 $(0.71)_{[100]}$ & 10.42 $(0.66)_{[100]}$ & 27.21 $(0.90)_{[100]}$ & 26.82 $(0.93)_{[100]}$ & 17.92 $(0.85)_{[100]}$ \\
  Mixt-S$t$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
 MFA & 8.44 $(0.60)_{\phantom{1}[70]}$ & 4.73 $(0.46)_{\phantom{1}[74]}$ & 4.51 $(0.48)_{\phantom{1}[89]}$ & 10.93 $(0.63)_{\phantom{1}[60]}$ & 6.19 $(0.41)_{\phantom{1}[76]}$ & 3.80 $(0.44)_{\phantom{1}[91]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 1.40 $(0.23)_{\phantom{1}[77]}$ \\
  k-means & 17.59 $(0.70)_{[100]}$ & 14.54 $(0.60)_{[100]}$ & 13.06 $(0.50)_{[100]}$ & 18.20 $(0.67)_{[100]}$ & 16.56 $(0.60)_{[100]}$ & 14.23 $(0.53)_{[100]}$ & 24.03 $(1.06)_{[100]}$ & 21.60 $(0.89)_{[100]}$ & 17.47 $(0.59)_{[100]}$ \\
  pam & 18.27 $(0.66)_{[100]}$ & 18.79 $(0.82)_{[100]}$ & 13.73 $(0.51)_{[100]}$ & 18.23 $(0.72)_{[100]}$ & 19.73 $(0.69)_{[100]}$ & 13.30 $(0.61)_{[100]}$ & 16.22 $(1.05)_{[100]}$ & 19.08 $(0.87)_{[100]}$ & 15.40 $(0.72)_{[100]}$ \\
  h-avg & 1.86 $(0.13)_{[100]}$ & 2.44 $(0.25)_{[100]}$ & 3.98 $(0.42)_{[100]}$ & 1.53 $(0.12)_{[100]}$ & 1.92 $(0.20)_{[100]}$ & 3.03 $(0.28)_{[100]}$ & 1.10 $(0.04)_{[100]}$ & 1.10 $(0.06)_{[100]}$ & 1.77 $(0.16)_{[100]}$ \\
  SpeCl & 29.49 $(0.82)_{\phantom{1}[99]}$ & 24.36 $(0.60)_{[100]}$ & 13.71 $(0.54)_{[100]}$ & 33.67 $(0.87)_{[100]}$ & 28.44 $(0.65)_{[100]}$ & 20.16 $(0.52)_{[100]}$ & 51.94 $(1.66)_{[100]}$ & 44.65 $(1.13)_{[100]}$ & 30.68 $(0.71)_{[100]}$ \\
  $(0.59)_{\phantom{1}[90]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 28.60 $(0.87)_{\phantom{1}[77]}$ \\
  AffPr & 13.51 $(0.67)_{[100]}$ & 13.66 $(0.70)_{[100]}$ & 10.99 $(0.50)_{[100]}$ & 13.85 $(0.80)_{[100]}$ & 13.78 $(0.70)_{[100]}$ & 12.45 $(0.68)_{[100]}$ & 12.32 $(0.93)_{[100]}$ & 13.21 $(0.91)_{[100]}$ & 13.36 $(0.72)_{[100]}$ \\
   \hline
 & \multicolumn{9}{c}{$n=100$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
CU & 50.09 $(0.42)_{[100]}$ & 43.11 $(0.50)_{[100]}$ & 18.05 $(0.34)_{[100]}$ & 62.08 $(0.37)_{[100]}$ & 58.16 $(0.61)_{[100]}$ & 27.68 $(0.41)_{[100]}$ & 86.30 $(0.20)_{[100]}$ & 86.00 $(0.60)_{[100]}$ & 48.55 $(0.41)_{[100]}$ \\
  VU & 46.80 $(0.60)_{[100]}$ & 36.59 $(0.60)_{[100]}$ & 14.50 $(0.42)_{[100]}$ & 65.74 $(0.82)_{[100]}$ & 53.35 $(0.81)_{[100]}$ & 23.22 $(0.43)_{[100]}$ & 84.06 $(0.36)_{[100]}$ & 90.39 $(0.59)_{[100]}$ & 37.03 $(0.57)_{[100]}$ \\
  CS & 55.47 $(0.46)_{[100]}$ & 46.17 $(0.58)_{[100]}$ & 16.70 $(0.37)_{[100]}$ & 65.96 $(0.30)_{[100]}$ & 62.37 $(0.72)_{[100]}$ & 27.84 $(0.39)_{[100]}$ & 86.35 $(0.20)_{[100]}$ & 86.47 $(0.59)_{[100]}$ & 48.42 $(0.41)_{[100]}$ \\
  VS & 59.06 $(1.02)_{[100]}$ & 39.98 $(0.86)_{[100]}$ & 13.56 $(0.46)_{[100]}$ & 74.25 $(1.44)_{[100]}$ & 55.08 $(1.39)_{[100]}$ & 19.30 $(0.77)_{[100]}$ & 75.77 $(1.61)_{[100]}$ & 75.25 $(1.99)_{[100]}$ & 26.46 $(1.25)_{[100]}$ \\
  Mixt-N & 22.01 $(1.55)_{[100]}$ & 0.70 $(0.41)_{[100]}$ & 0.00 $(0.01)_{[100]}$ & 47.37 $(0.80)_{[100]}$ & 39.54 $(0.82)_{[100]}$ & 14.79 $(0.70)_{[100]}$ & 21.28 $(0.60)_{[100]}$ & 35.10 $(0.26)_{[100]}$ & 24.17 $(0.79)_{[100]}$ \\
  Mixt-S$t$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
 MFA & 6.71 $(0.33)_{\phantom{1}[91]}$ & 4.56 $(0.34)_{\phantom{1}[95]}$ & 6.50 $(0.47)_{\phantom{1}[98]}$ & 10.86 $(0.41)_{\phantom{1}[85]}$ & 6.59 $(0.30)_{\phantom{1}[91]}$ & 5.11 $(0.38)_{\phantom{1}[96]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 0.75 $(0.09)_{\phantom{1}[94]}$ \\
  k-means & 16.95 $(0.43)_{[100]}$ & 14.75 $(0.49)_{[100]}$ & 13.22 $(0.43)_{[100]}$ & 20.80 $(0.66)_{[100]}$ & 17.72 $(0.57)_{[100]}$ & 13.91 $(0.46)_{[100]}$ & 35.48 $(1.74)_{[100]}$ & 25.00 $(0.91)_{[100]}$ & 17.44 $(0.49)_{[100]}$ \\
  pam & 22.23 $(0.61)_{[100]}$ & 19.84 $(0.66)_{[100]}$ & 14.01 $(0.43)_{[100]}$ & 25.87 $(0.73)_{[100]}$ & 22.92 $(0.73)_{[100]}$ & 15.58 $(0.53)_{[100]}$ & 19.15 $(0.78)_{[100]}$ & 25.88 $(0.64)_{[100]}$ & 18.62 $(0.66)_{[100]}$ \\
  h-avg & 0.54 $(0.04)_{[100]}$ & 0.86 $(0.08)_{[100]}$ & 1.62 $(0.17)_{[100]}$ & 0.38 $(0.02)_{[100]}$ & 0.61 $(0.06)_{[100]}$ & 1.93 $(0.21)_{[100]}$ & 3.30 $(0.04)_{[100]}$ & 0.28 $(0.01)_{[100]}$ & 0.54 $(0.04)_{[100]}$ \\
  SpeCl & 31.39 $(0.70)_{[100]}$ & 24.43 $(0.64)_{[100]}$ & 15.69 $(0.41)_{\phantom{1}[99]}$ & 38.97 $(1.02)_{[100]}$ & 30.26 $(0.72)_{[100]}$ & 20.33 $(0.44)_{[100]}$ & 76.29 $(1.38)_{[100]}$ & 51.30 $(1.45)_{[100]}$ & 30.66 $(0.75)_{[100]}$ \\
  AffPr & 15.74 $(0.58)_{[100]}$ & 13.19 $(0.64)_{[100]}$ & 11.67 $(0.46)_{[100]}$ & 18.90 $(0.64)_{[100]}$ & 15.56 $(0.67)_{[100]}$ & 13.06 $(0.52)_{[100]}$ & 14.31 $(0.59)_{[100]}$ & 22.50 $(0.72)_{[100]}$ & 14.41 $(0.64)_{[100]}$ \\
  \hline
 & \multicolumn{9}{c}{$n=500$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
CU & 50.66 $(0.27)_{[100]}$ & 40.50 $(0.22)_{[100]}$ & 16.84 $(0.18)_{[100]}$ & 65.52 $(0.41)_{[100]}$ & 60.81 $(0.48)_{[100]}$ & 25.85 $(0.29)_{[100]}$ & 95.22 $(0.24)_{[100]}$ & 98.04 $(0.11)_{[100]}$ & 52.14 $(0.40)_{[100]}$ \\
  VU & 45.85 $(0.51)_{[100]}$ & 37.69 $(0.35)_{[100]}$ & 15.30 $(0.17)_{[100]}$ & 66.32 $(1.01)_{[100]}$ & 47.45 $(0.65)_{[100]}$ & 26.05 $(0.28)_{[100]}$ & 86.68 $(0.09)_{[100]}$ & 92.88 $(0.33)_{[100]}$ & 45.65 $(0.27)_{[100]}$ \\
  CS & 65.67 $(0.46)_{[100]}$ & 45.35 $(0.32)_{[100]}$ & 15.90 $(0.13)_{[100]}$ & 76.13 $(0.82)_{[100]}$ & 69.25 $(0.37)_{[100]}$ & 28.22 $(0.24)_{[100]}$ & 95.38 $(0.24)_{[100]}$ & 97.99 $(0.15)_{[100]}$ & 53.24 $(0.31)_{[100]}$ \\
  VS & 68.61 $(0.77)_{[100]}$ & 42.62 $(0.49)_{[100]}$ & 14.94 $(0.22)_{[100]}$ & 82.20 $(1.73)_{[100]}$ & 62.98 $(1.26)_{[100]}$ & 23.57 $(0.59)_{[100]}$ & 75.36 $(2.06)_{[100]}$ & 80.35 $(2.42)_{[100]}$ & 36.60 $(1.50)_{[100]}$ \\
  Mixt-N & 52.36 $(0.77)_{[100]}$ & 35.83 $(0.29)_{[100]}$ & 11.17 $(0.27)_{[100]}$ & 67.43 $(0.95)_{[100]}$ & 46.14 $(0.56)_{[100]}$ & 18.01 $(0.24)_{[100]}$ & 12.03 $(0.00)_{[100]}$ & 51.94 $(1.02)_{[100]}$ & 32.31 $(0.40)_{[100]}$ \\
  Mixt-S$t$ & 27.96 $(0.31)_{\phantom{1}[98]}$ & 19.65 $(0.69)_{\phantom{1}[99]}$ & 12.09 $(0.36)_{\phantom{1}[58]}$ & 33.50 $(0.64)_{\phantom{10}[6]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 25.42 $(1.19)_{[100]}$ & 6.75 $(0.46)_{[100]}$ & 5.84 $(0.49)_{[100]}$ & 8.45 $(0.40)_{\phantom{1}[99]}$ & 3.24 $(0.21)_{\phantom{1}[99]}$ & 4.94 $(0.40)_{[100]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 0.79 $(0.05)_{\phantom{1}[98]}$ \\
  k-means & 17.74 $(0.30)_{[100]}$ & 13.18 $(0.36)_{[100]}$ & 12.74 $(0.29)_{[100]}$ & 25.88 $(0.72)_{[100]}$ & 18.36 $(0.29)_{[100]}$ & 9.21 $(0.39)_{[100]}$ & 56.98 $(0.47)_{[100]}$ & 41.54 $(0.44)_{[100]}$ & 18.83 $(0.30)_{[100]}$ \\
  pam & 30.56 $(0.53)_{[100]}$ & 23.00 $(0.44)_{[100]}$ & 14.90 $(0.33)_{[100]}$ & 35.85 $(0.65)_{[100]}$ & 29.76 $(0.58)_{[100]}$ & 15.89 $(0.43)_{[100]}$ & 46.64 $(0.66)_{[100]}$ & 37.51 $(0.65)_{[100]}$ & 23.39 $(0.62)_{[100]}$ \\
  h-avg & 0.03 $(0.00)_{[100]}$ & 0.07 $(0.01)_{[100]}$ & 0.55 $(0.06)_{[100]}$ & 0.02 $(0.00)_{[100]}$ & 0.03 $(0.00)_{[100]}$ & 0.32 $(0.03)_{[100]}$ & 1.10 $(0.01)_{[100]}$ & 0.01 $(0.00)_{[100]}$ & 0.03 $(0.00)_{[100]}$ \\
     SpeCl & 24.69 $(1.30)_{[100]}$ & 16.23 $(0.95)_{[100]}$ & 12.65 $(0.52)_{\phantom{1}[99]}$ & 41.07 $(1.64)_{[100]}$ & 22.82 $(1.48)_{[100]}$ & 14.08 $(0.72)_{[100]}$ & 77.32 $(1.26)_{[100]}$ & 62.74 $(1.72)_{[100]}$ & 25.85 $(1.34)_{\phantom{1}[99]}$ \\
   AffPr & 15.86 $(0.42)_{[100]}$ & 12.99 $(0.55)_{[100]}$ & 10.55 $(0.38)_{[100]}$ & 20.02 $(0.50)_{[100]}$ & 17.28 $(0.45)_{[100]}$ & 10.61 $(0.58)_{[100]}$ & 15.16 $(1.41)_{[100]}$ & 27.75 $(0.75)_{[100]}$ & 16.70 $(0.49)_{[100]}$ \\
    \hline
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\hline
 & \multicolumn{9}{c}{$n=50$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
CU & 19.89 $(1.28)_{[100]}$ & 20.50 $(1.76)_{[100]}$ & 0.95 $(0.30)_{[100]}$ & 24.05 $(1.57)_{[100]}$ & 14.23 $(1.19)_{[100]}$ & 1.04 $(0.25)_{[100]}$ & 31.21 $(1.82)_{[100]}$ & 19.24 $(1.63)_{[100]}$ & 1.53 $(0.31)_{[100]}$ \\
  VU & 20.57 $(1.21)_{[100]}$ & 21.02 $(1.70)_{[100]}$ & 2.16 $(0.32)_{[100]}$ & 25.41 $(1.43)_{[100]}$ & 14.85 $(1.22)_{[100]}$ & 1.12 $(0.25)_{[100]}$ & 32.60 $(1.87)_{[100]}$ & 19.79 $(1.67)_{[100]}$ & 0.97 $(0.28)_{[100]}$ \\
  CS & 19.89 $(1.29)_{[100]}$ & 20.55 $(1.75)_{[100]}$ & 0.90 $(0.30)_{[100]}$ & 24.09 $(1.59)_{[100]}$ & 14.27 $(1.19)_{[100]}$ & 1.07 $(0.25)_{[100]}$ & 31.24 $(1.81)_{[100]}$ & 19.29 $(1.63)_{[100]}$ & 1.58 $(0.32)_{[100]}$ \\
  VS & 19.86 $(1.20)_{[100]}$ & 17.95 $(1.54)_{[100]}$ & 1.90 $(0.35)_{[100]}$ & 23.29 $(1.37)_{[100]}$ & 13.68 $(1.17)_{[100]}$ & 1.07 $(0.29)_{[100]}$ & 27.17 $(1.72)_{[100]}$ & 17.12 $(1.56)_{[100]}$ & 0.99 $(0.33)_{[100]}$ \\
  Mixt-N & 23.12 $(1.42)_{[100]}$ & 26.62 $(1.59)_{[100]}$ & 2.99 $(0.44)_{[100]}$ & 24.63 $(1.54)_{[100]}$ & 17.96 $(1.31)_{[100]}$ & 2.37 $(0.44)_{[100]}$ & 25.86 $(1.74)_{[100]}$ & 22.91 $(1.55)_{[100]}$ & 10.14 $(0.98)_{[100]}$ \\
  Mixt-S$t$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 1.07 $(0.50)_{\phantom{1}[93]}$ & 16.09 $(1.62)_{[100]}$ & 0.01 $(0.01)_{[100]}$ & 5.83 $(1.05)_{\phantom{1}[96]}$ & 1.82 $(0.69)_{\phantom{1}[99]}$ & -0.03 $(0.03)_{[100]}$ & 24.31 $(1.90)_{\phantom{1}[88]}$ & 21.11 $(1.69)_{\phantom{1}[90]}$ & 4.83 $(0.71)_{[100]}$ \\
  k-means & 21.55 $(1.26)_{[100]}$ & 25.74 $(1.74)_{[100]}$ & 3.09 $(0.43)_{[100]}$ & 24.49 $(1.44)_{[100]}$ & 17.96 $(1.26)_{[100]}$ & 5.14 $(0.67)_{[100]}$ & 27.26 $(1.75)_{[100]}$ & 23.77 $(1.59)_{[100]}$ & 12.20 $(1.15)_{[100]}$ \\
  pam & 10.78 $(1.13)_{[100]}$ & 11.57 $(1.18)_{[100]}$ & 1.43 $(0.32)_{[100]}$ & 12.03 $(1.20)_{[100]}$ & 8.38 $(1.02)_{[100]}$ & 1.38 $(0.38)_{[100]}$ & 14.22 $(1.50)_{[100]}$ & 10.76 $(1.26)_{[100]}$ & 3.89 $(0.66)_{[100]}$ \\
  h-avg & 6.73 $(1.04)_{[100]}$ & 7.20 $(1.20)_{[100]}$ & 0.47 $(0.14)_{[100]}$ & 7.83 $(1.15)_{[100]}$ & 6.38 $(0.99)_{[100]}$ & 0.63 $(0.10)_{[100]}$ & 7.72 $(1.14)_{[100]}$ & 7.47 $(1.12)_{[100]}$ & 4.11 $(0.85)_{[100]}$ \\
  SpeCl & 14.94 $(1.03)_{[100]}$ & 17.77 $(1.15)_{[100]}$ & 2.56 $(0.39)_{[100]}$ & 18.31 $(1.26)_{[100]}$ & 12.18 $(1.04)_{[100]}$ & 4.02 $(0.55)_{[100]}$ & 28.27 $(1.51)_{[100]}$ & 16.33 $(1.18)_{\phantom{1}[95]}$ & 8.61 $(1.76)_{\phantom{1}[26]}$ \\
  AffPr & 10.81 $(1.12)_{[100]}$ & 11.36 $(1.16)_{[100]}$ & 1.42 $(0.32)_{[100]}$ & 12.13 $(1.26)_{[100]}$ & 8.40 $(1.03)_{[100]}$ & 1.59 $(0.41)_{[100]}$ & 14.28 $(1.51)_{[100]}$ & 10.77 $(1.27)_{[100]}$ & 3.82 $(0.65)_{[100]}$ \\
  \hline
 & \multicolumn{9}{c}{$n=100$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
CU & 19.86 $(1.26)_{[100]}$ & 11.49 $(0.94)_{[100]}$ & 1.48 $(0.24)_{[100]}$ & 24.67 $(1.41)_{[100]}$ & 16.16 $(1.32)_{[100]}$ & 2.16 $(0.33)_{[100]}$ & 32.03 $(1.83)_{[100]}$ & 20.50 $(1.76)_{[100]}$ & 1.91 $(0.37)_{[100]}$ \\
  VU & 21.41 $(1.27)_{[100]}$ & 12.33 $(1.00)_{[100]}$ & 1.64 $(0.27)_{[100]}$ & 25.84 $(1.37)_{[100]}$ & 17.00 $(1.30)_{[100]}$ & 2.85 $(0.46)_{[100]}$ & 33.96 $(1.89)_{[100]}$ & 21.02 $(1.70)_{[100]}$ & 1.53 $(0.51)_{[100]}$ \\
  CS & 19.99 $(1.26)_{[100]}$ & 11.45 $(0.94)_{[100]}$ & 1.22 $(0.20)_{[100]}$ & 24.71 $(1.39)_{[100]}$ & 16.26 $(1.32)_{[100]}$ & 2.00 $(0.31)_{[100]}$ & 32.14 $(1.83)_{[100]}$ & 20.55 $(1.75)_{[100]}$ & 1.87 $(0.36)_{[100]}$ \\
  VS & 20.35 $(1.24)_{[100]}$ & 10.90 $(0.96)_{[100]}$ & 1.34 $(0.22)_{[100]}$ & 23.78 $(1.31)_{[100]}$ & 16.21 $(1.20)_{[100]}$ & 2.53 $(0.45)_{[100]}$ & 27.98 $(1.71)_{[100]}$ & 17.95 $(1.54)_{[100]}$ & 1.27 $(0.40)_{[100]}$ \\
  Mixt-N & 5.34 $(1.02)_{[100]}$ & 1.63 $(0.52)_{[100]}$ & 0.03 $(0.01)_{[100]}$ & 33.05 $(1.63)_{[100]}$ & 22.31 $(1.37)_{[100]}$ & 5.13 $(0.61)_{[100]}$ & 33.35 $(1.78)_{[100]}$ & 26.62 $(1.59)_{[100]}$ & 11.35 $(1.07)_{[100]}$ \\
  Mixt-S$t$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 1.17 $(0.49)_{\phantom{1}[95]}$ & 0.00 $(0.00)_{[100]}$ & 0.02 $(0.02)_{[100]}$ & 6.17 $(1.18)_{\phantom{1}[99]}$ & 2.14 $(0.76)_{\phantom{1}[99]}$ & 0.00 $(0.00)_{[100]}$ & 22.18 $(1.87)_{[100]}$ & 16.09 $(1.62)_{[100]}$ & 3.05 $(0.75)_{[100]}$ \\
  k-means & 21.12 $(1.40)_{[100]}$ & 13.96 $(1.09)_{[100]}$ & 3.02 $(0.38)_{[100]}$ & 24.79 $(1.50)_{[100]}$ & 18.79 $(1.33)_{[100]}$ & 5.52 $(0.63)_{[100]}$ & 29.30 $(1.75)_{[100]}$ & 25.74 $(1.74)_{[100]}$ & 12.81 $(1.13)_{[100]}$ \\
  pam & 10.16 $(0.99)_{[100]}$ & 6.02 $(0.71)_{[100]}$ & 0.90 $(0.21)_{[100]}$ & 11.52 $(1.10)_{[100]}$ & 8.16 $(0.92)_{[100]}$ & 1.36 $(0.25)_{[100]}$ & 14.65 $(1.43)_{[100]}$ & 11.57 $(1.18)_{[100]}$ & 4.50 $(0.65)_{[100]}$ \\
  h-avg & 5.73 $(1.07)_{[100]}$ & 3.11 $(0.73)_{[100]}$ & 0.13 $(0.03)_{[100]}$ & 6.49 $(1.16)_{[100]}$ & 5.08 $(0.99)_{[100]}$ & 0.21 $(0.06)_{[100]}$ & 7.51 $(1.23)_{[100]}$ & 7.20 $(1.20)_{[100]}$ & 3.03 $(0.81)_{[100]}$ \\
  SpeCl & 15.69 $(1.18)_{[100]}$ & 10.39 $(0.90)_{[100]}$ & 2.40 $(0.35)_{[100]}$ & 18.71 $(1.18)_{[100]}$ & 13.25 $(1.01)_{[100]}$ & 4.28 $(0.50)_{[100]}$ & 26.63 $(1.40)_{[100]}$ & 17.77 $(1.15)_{[100]}$ & 12.29 $(1.01)_{\phantom{1}[73]}$ \\
  AffPr & 10.44 $(1.01)_{[100]}$ & 6.09 $(0.72)_{[100]}$ & 0.93 $(0.20)_{[100]}$ & 11.55 $(1.11)_{[100]}$ & 8.23 $(0.94)_{[100]}$ & 1.35 $(0.25)_{[100]}$ & 14.50 $(1.42)_{[100]}$ & 11.36 $(1.16)_{[100]}$ & 4.37 $(0.65)_{[100]}$ \\
\hline
 & \multicolumn{9}{c}{$n=500$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
CU & 19.66 $(1.24)_{[100]}$ & 12.40 $(0.96)_{[100]}$ & 3.42 $(0.48)_{[100]}$ & 24.52 $(1.43)_{[100]}$ & 17.77 $(1.34)_{[100]}$ & 6.43 $(0.80)_{[100]}$ & 34.03 $(1.91)_{[100]}$ & 24.66 $(1.88)_{[100]}$ & 8.87 $(1.25)_{[100]}$ \\
  VU & 20.56 $(1.27)_{[100]}$ & 12.58 $(0.96)_{[100]}$ & 3.15 $(0.41)_{[100]}$ & 26.24 $(1.46)_{[100]}$ & 18.09 $(1.33)_{[100]}$ & 7.11 $(0.83)_{[100]}$ & 37.64 $(1.90)_{[100]}$ & 25.37 $(1.87)_{[100]}$ & 7.38 $(1.20)_{[100]}$ \\
  CS & 20.27 $(1.23)_{[100]}$ & 12.72 $(0.97)_{[100]}$ & 2.66 $(0.44)_{[100]}$ & 24.97 $(1.42)_{[100]}$ & 18.04 $(1.32)_{[100]}$ & 5.72 $(0.77)_{[100]}$ & 34.45 $(1.89)_{[100]}$ & 24.58 $(1.86)_{[100]}$ & 6.54 $(1.06)_{[100]}$ \\
  VS & 20.62 $(1.23)_{[100]}$ & 12.95 $(0.98)_{[100]}$ & 2.50 $(0.38)_{[100]}$ & 25.88 $(1.43)_{[100]}$ & 17.80 $(1.22)_{[100]}$ & 5.69 $(0.75)_{[100]}$ & 33.39 $(1.75)_{[100]}$ & 24.88 $(1.74)_{[100]}$ & 7.88 $(1.13)_{[100]}$ \\
  Mixt-N & 8.81 $(1.33)_{[100]}$ & 2.61 $(0.74)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 2.96 $(0.78)_{[100]}$ & 1.15 $(0.46)_{[100]}$ & 0.00 $(0.00)_{[100]}$ & 52.23 $(2.15)_{[100]}$ & 40.12 $(1.74)_{[100]}$ & 15.76 $(1.24)_{[100]}$ \\
  Mixt-S$t$ & 11.16 $(1.80)_{\phantom{1}[30]}$ & 5.57 $(2.35)_{\phantom{1}[13]}$ & 5.47 $(1.75)_{\phantom{1}[16]}$ & 5.09 $(1.57)_{\phantom{1}[17]}$ & 3.35 $(1.76)_{\phantom{1}[10]}$ & 1.24 $(0.59)_{\phantom{10}[3]}$ & 25.33 $(4.98)_{\phantom{10}[6]}$ & 25.59 $(3.32)_{\phantom{1}[23]}$ & 21.63 $(3.00)_{\phantom{1}[15]}$ \\
  MFA & 1.01 $(0.66)_{\phantom{1}[80]}$ & 0.35 $(0.35)_{\phantom{1}[96]}$ & 0.00 $(0.00)_{[100]}$ & 7.03 $(1.36)_{\phantom{1}[84]}$ & 1.86 $(0.72)_{\phantom{1}[86]}$ & 0.00 $(0.00)_{\phantom{1}[98]}$ & 20.18 $(1.89)_{[100]}$ & 16.88 $(1.86)_{\phantom{1}[98]}$ & 3.84 $(1.05)_{[100]}$ \\
  k-means & 22.20 $(1.42)_{[100]}$ & 14.87 $(1.14)_{[100]}$ & 4.68 $(0.52)_{[100]}$ & 27.42 $(1.61)_{[100]}$ & 19.35 $(1.49)_{[100]}$ & 8.13 $(0.80)_{[100]}$ & 36.25 $(1.77)_{[100]}$ & 28.23 $(1.86)_{[100]}$ & 16.44 $(1.33)_{[100]}$ \\
  pam & 10.55 $(0.94)_{[100]}$ & 6.77 $(0.77)_{[100]}$ & 0.95 $(0.16)_{[100]}$ & 12.22 $(1.07)_{[100]}$ & 7.58 $(0.86)_{[100]}$ & 1.40 $(0.22)_{[100]}$ & 14.95 $(1.28)_{[100]}$ & 11.41 $(1.11)_{[100]}$ & 3.46 $(0.56)_{[100]}$ \\
  h-avg & 4.64 $(1.08)_{[100]}$ & 2.63 $(0.78)_{[100]}$ & 0.02 $(0.01)_{[100]}$ & 5.25 $(1.14)_{[100]}$ & 3.97 $(0.99)_{[100]}$ & 0.01 $(0.00)_{[100]}$ & 7.17 $(1.28)_{[100]}$ & 6.07 $(1.18)_{[100]}$ & 0.62 $(0.35)_{[100]}$ \\
  SpeCl & 18.36 $(1.24)_{[100]}$ & 11.49 $(0.89)_{[100]}$ & 3.73 $(0.41)_{[100]}$ & 21.68 $(1.34)_{[100]}$ & 14.09 $(1.02)_{[100]}$ & 6.37 $(0.63)_{[100]}$ & 28.50 $(1.42)_{[100]}$ & 20.23 $(1.27)_{[100]}$ & 12.34 $(0.93)_{[100]}$ \\
  AffPr & 10.57 $(0.93)_{[100]}$ & 6.65 $(0.75)_{[100]}$ & 0.95 $(0.16)_{[100]}$ & 12.35 $(1.07)_{[100]}$ & 7.29 $(0.83)_{[100]}$ & 1.48 $(0.23)_{[100]}$ & 15.15 $(1.31)_{[100]}$ & 11.13 $(1.08)_{[100]}$ & 3.44 $(0.56)_{[100]}$ \\
    \hline
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\hline
 & \multicolumn{9}{c}{$n=50$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
CU & 34.29 $(0.17)_{[100]}$ & 30.59 $(0.28)_{[100]}$ & 28.77 $(0.38)_{[100]}$ & 34.77 $(0.12)_{[100]}$ & 31.71 $(0.24)_{[100]}$ & 31.76 $(0.24)_{[100]}$ & 35.53 $(0.00)_{[100]}$ & 33.55 $(0.22)_{[100]}$ & 34.04 $(0.22)_{[100]}$ \\
  VU & 33.13 $(0.34)_{[100]}$ & 30.85 $(0.34)_{[100]}$ & 30.81 $(0.36)_{[100]}$ & 33.46 $(0.27)_{[100]}$ & 32.24 $(0.26)_{[100]}$ & 33.32 $(0.24)_{[100]}$ & 34.94 $(0.26)_{[100]}$ & 35.16 $(0.12)_{[100]}$ & 23.71 $(1.67)_{[100]}$ \\
  CS & 34.32 $(0.18)_{[100]}$ & 30.59 $(0.29)_{[100]}$ & 28.68 $(0.48)_{[100]}$ & 34.77 $(0.12)_{[100]}$ & 31.73 $(0.24)_{[100]}$ & 31.80 $(0.25)_{[100]}$ & 35.53 $(0.00)_{[100]}$ & 33.55 $(0.22)_{[100]}$ & 34.04 $(0.22)_{[100]}$ \\
  VS & 33.12 $(0.39)_{[100]}$ & 30.79 $(0.34)_{[100]}$ & 28.35 $(0.73)_{[100]}$ & 33.65 $(0.29)_{[100]}$ & 31.76 $(0.32)_{[100]}$ & 30.16 $(0.80)_{[100]}$ & 34.72 $(0.34)_{[100]}$ & 34.07 $(0.30)_{[100]}$ & 20.14 $(1.67)_{[100]}$ \\
  Mixt-N & 32.08 $(0.60)_{[100]}$ & 28.17 $(0.46)_{[100]}$ & 27.11 $(0.42)_{[100]}$ & 34.06 $(0.71)_{[100]}$ & 27.75 $(0.44)_{[100]}$ & 26.64 $(0.45)_{[100]}$ & 52.19 $(1.16)_{[100]}$ & 32.98 $(0.64)_{[100]}$ & 26.83 $(0.41)_{[100]}$ \\
  Mixt-S$t$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
 MFA & 35.37 $(0.07)_{[100]}$ & 35.13 $(0.14)_{[100]}$ & 28.45 $(1.18)_{[100]}$ & 33.91 $(0.18)_{[100]}$ & 32.85 $(0.26)_{[100]}$ & 33.23 $(0.26)_{[100]}$ & 57.77 $(1.42)_{[100]}$ & 34.35 $(0.72)_{[100]}$ & 25.56 $(0.40)_{[100]}$ \\
  k-means & 30.39 $(0.53)_{[100]}$ & 27.36 $(0.47)_{[100]}$ & 25.12 $(0.42)_{[100]}$ & 34.52 $(0.77)_{[100]}$ & 26.87 $(0.42)_{[100]}$ & 25.32 $(0.35)_{[100]}$ & 59.21 $(1.43)_{[100]}$ & 34.01 $(0.71)_{[100]}$ & 25.27 $(0.42)_{[100]}$ \\
  pam & 28.06 $(0.45)_{[100]}$ & 26.63 $(0.43)_{[100]}$ & 24.31 $(0.39)_{[100]}$ & 30.35 $(0.63)_{[100]}$ & 26.23 $(0.41)_{[100]}$ & 25.19 $(0.39)_{[100]}$ & 36.87 $(0.74)_{[100]}$ & 29.12 $(0.51)_{[100]}$ & 25.24 $(0.37)_{[100]}$ \\
  h-avg & 32.85 $(0.15)_{[100]}$ & 32.57 $(0.15)_{[100]}$ & 32.43 $(0.22)_{[100]}$ & 32.71 $(0.10)_{[100]}$ & 32.87 $(0.13)_{[100]}$ & 33.37 $(0.16)_{[100]}$ & 32.73 $(0.03)_{[100]}$ & 32.52 $(0.08)_{[100]}$ & 33.37 $(0.12)_{[100]}$ \\
  SpeCl & 30.95 $(0.66)_{[100]}$ & 26.80 $(0.50)_{[100]}$ & 23.11 $(0.46)_{[100]}$ & 33.98 $(0.79)_{[100]}$ & 27.83 $(0.59)_{[100]}$ & 23.64 $(0.49)_{[100]}$ & 57.68 $(1.32)_{[100]}$ & 33.29 $(0.72)_{[100]}$ & 26.16 $(0.53)_{[100]}$ \\
  AffPr & 28.41 $(0.46)_{[100]}$ & 26.33 $(0.42)_{[100]}$ & 24.44 $(0.40)_{[100]}$ & 30.23 $(0.59)_{[100]}$ & 26.38 $(0.42)_{[100]}$ & 25.33 $(0.40)_{[100]}$ & 36.31 $(0.75)_{[100]}$ & 28.97 $(0.52)_{[100]}$ & 25.69 $(0.40)_{[100]}$ \\
  \hline
 & \multicolumn{9}{c}{$n=100$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
%  \hline
CU & 35.15 $(0.19)_{[100]}$ & 31.54 $(0.25)_{[100]}$ & 30.19 $(0.26)_{[100]}$ & 36.02 $(0.20)_{[100]}$ & 32.35 $(0.24)_{[100]}$ & 33.06 $(0.23)_{[100]}$ & 36.52 $(0.01)_{[100]}$ & 34.42 $(0.17)_{[100]}$ & 34.98 $(0.20)_{[100]}$ \\
  VU & 34.42 $(0.36)_{[100]}$ & 31.11 $(0.33)_{[100]}$ & 31.73 $(0.27)_{[100]}$ & 35.25 $(0.46)_{[100]}$ & 33.46 $(0.26)_{[100]}$ & 34.70 $(0.18)_{[100]}$ & 36.90 $(0.33)_{[100]}$ & 36.22 $(0.08)_{[100]}$ & 28.03 $(1.54)_{[100]}$ \\
  CS & 35.08 $(0.17)_{[100]}$ & 31.68 $(0.27)_{[100]}$ & 30.37 $(0.26)_{[100]}$ & 36.11 $(0.21)_{[100]}$ & 32.39 $(0.23)_{[100]}$ & 33.09 $(0.22)_{[100]}$ & 36.52 $(0.01)_{[100]}$ & 34.46 $(0.17)_{[100]}$ & 34.98 $(0.20)_{[100]}$ \\
  VS & 34.72 $(0.45)_{[100]}$ & 31.29 $(0.37)_{[100]}$ & 30.75 $(0.32)_{[100]}$ & 35.40 $(0.46)_{[100]}$ & 33.06 $(0.33)_{[100]}$ & 33.28 $(0.42)_{[100]}$ & 37.12 $(0.46)_{[100]}$ & 35.79 $(0.17)_{[100]}$ & 26.57 $(1.50)_{[100]}$ \\
  Mixt-N & 35.42 $(0.23)_{[100]}$ & 35.45 $(0.05)_{[100]}$ & 24.64 $(1.62)_{[100]}$ & 36.66 $(0.64)_{[100]}$ & 29.02 $(0.35)_{[100]}$ & 27.53 $(0.33)_{[100]}$ & 68.31 $(1.13)_{[100]}$ & 34.45 $(0.48)_{[100]}$ & 27.55 $(0.34)_{[100]}$ \\
  Mixt-S$t$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ \\
  MFA & 36.45 $(0.06)_{[100]}$ & 36.51 $(0.01)_{[100]}$ & 31.10 $(1.11)_{[100]}$ & 35.92 $(0.14)_{[100]}$ & 35.82 $(0.15)_{[100]}$ & 35.99 $(0.15)_{[100]}$ & 67.74 $(1.42)_{[100]}$ & 36.29 $(0.60)_{[100]}$ & 26.76 $(0.21)_{[100]}$ \\
  k-means & 30.70 $(0.51)_{[100]}$ & 26.36 $(0.30)_{[100]}$ & 25.13 $(0.25)_{[100]}$ & 35.62 $(0.67)_{[100]}$ & 27.16 $(0.32)_{[100]}$ & 25.10 $(0.22)_{[100]}$ & 83.29 $(1.26)_{[100]}$ & 36.99 $(0.69)_{[100]}$ & 26.08 $(0.33)_{[100]}$ \\
  pam & 27.59 $(0.28)_{[100]}$ & 25.95 $(0.24)_{[100]}$ & 25.26 $(0.25)_{[100]}$ & 28.62 $(0.35)_{[100]}$ & 26.35 $(0.23)_{[100]}$ & 25.34 $(0.22)_{[100]}$ & 33.70 $(0.51)_{[100]}$ & 27.97 $(0.35)_{[100]}$ & 25.45 $(0.23)_{[100]}$ \\
  h-avg & 34.93 $(0.06)_{[100]}$ & 35.14 $(0.07)_{[100]}$ & 35.05 $(0.10)_{[100]}$ & 34.76 $(0.05)_{[100]}$ & 35.10 $(0.06)_{[100]}$ & 35.32 $(0.06)_{[100]}$ & 34.81 $(0.02)_{[100]}$ & 34.74 $(0.04)_{[100]}$ & 35.29 $(0.07)_{[100]}$ \\
  SpeCl & 29.91 $(0.50)_{[100]}$ & 26.12 $(0.41)_{[100]}$ & 23.58 $(0.30)_{[100]}$ & 34.14 $(0.61)_{[100]}$ & 26.68 $(0.36)_{[100]}$ & 25.49 $(0.40)_{[100]}$ & 77.40 $(1.46)_{[100]}$ & 35.70 $(0.63)_{[100]}$ & 27.07 $(0.43)_{[100]}$ \\
  AffPr & 27.29 $(0.28)_{[100]}$ & 25.78 $(0.23)_{[100]}$ & 25.09 $(0.27)_{[100]}$ & 28.67 $(0.34)_{[100]}$ & 26.16 $(0.22)_{[100]}$ & 25.22 $(0.21)_{[100]}$ & 33.72 $(0.53)_{[100]}$ & 27.96 $(0.34)_{[100]}$ & 25.22 $(0.21)_{[100]}$ \\
\hline
 & \multicolumn{9}{c}{$n=500$}    \\
  \hline
  & \multicolumn{3}{c}{$p=50$} & \multicolumn{3}{c}{$p=100$} & \multicolumn{3}{c}{$p=500$} \\
   \hline
 & $100\%$ & $50\%$ &    $10\%$ & $100\%$ & $50\%$  & $10\%$ & $100\%$ & $50\%$  & $10\%$ \\
CU & 39.63 $(0.59)_{[100]}$ & 30.05 $(0.26)_{[100]}$ & 27.46 $(0.15)_{[100]}$ & 39.87 $(0.45)_{[100]}$ & 33.79 $(0.31)_{[100]}$ & 32.13 $(0.24)_{[100]}$ & 37.41 $(0.11)_{[100]}$ & 45.05 $(0.43)_{[100]}$ & 35.80 $(0.20)_{[100]}$ \\
  VU & 44.81 $(0.79)_{[100]}$ & 29.91 $(0.30)_{[100]}$ & 27.60 $(0.28)_{[100]}$ & 53.37 $(1.18)_{[100]}$ & 34.64 $(0.46)_{[100]}$ & 33.97 $(0.23)_{[100]}$ & 44.27 $(0.52)_{[100]}$ & 37.47 $(0.14)_{[100]}$ & 36.33 $(0.53)_{[100]}$ \\
  CS & 36.80 $(0.29)_{[100]}$ & 31.62 $(0.25)_{[100]}$ & 29.20 $(0.16)_{[100]}$ & 38.67 $(0.36)_{[100]}$ & 34.61 $(0.32)_{[100]}$ & 32.85 $(0.23)_{[100]}$ & 37.32 $(0.03)_{[100]}$ & 44.65 $(0.45)_{[100]}$ & 35.80 $(0.20)_{[100]}$ \\
  VS & 42.31 $(0.73)_{[100]}$ & 30.70 $(0.36)_{[100]}$ & 28.07 $(0.35)_{[100]}$ & 48.53 $(0.96)_{[100]}$ & 35.25 $(0.58)_{[100]}$ & 33.03 $(0.28)_{[100]}$ & 44.53 $(0.59)_{[100]}$ & 37.06 $(0.30)_{[100]}$ & 35.10 $(0.65)_{[100]}$ \\
  Mixt-N & 55.14 $(1.04)_{[100]}$ & 32.98 $(0.45)_{[100]}$ & 37.00 $(0.04)_{[100]}$ & 37.01 $(0.01)_{[100]}$ & 37.04 $(0.01)_{[100]}$ & 4.77 $(1.19)_{[100]}$ & 99.99 $(0.01)_{[100]}$ & 86.46 $(1.31)_{[100]}$ & 28.32 $(0.31)_{[100]}$ \\
  Mixt-S$t$ & 28.63 $(1.05)_{\phantom{1}[22]}$ & 26.56 $(0.81)_{\phantom{1}[13]}$ & 25.90 $(0.50)_{\phantom{1}[20]}$ & 20.88 $(4.04)_{\phantom{10}[6]}$ & 37.31 $(0.00)_{\phantom{10}[2]}$ & 31.47 $(5.43)_{\phantom{10}[2]}$ & NaN $(\mbox{NA})_{\phantom{10}[0]}$ & 75.92 $(5.60)_{\phantom{10}[8]}$ & 25.22 $(0.14)_{\phantom{10}[6]}$ \\
  MFA & 37.31 $(0.00)_{[100]}$ & 37.24 $(0.06)_{[100]}$ & 33.32 $(0.99)_{\phantom{1}[91]}$ & 37.31 $(0.00)_{[100]}$ & 37.29 $(0.01)_{[100]}$ & 37.31 $(0.00)_{\phantom{1}[99]}$ & 82.54 $(1.30)_{[100]}$ & 41.31 $(0.52)_{[100]}$ & 36.17 $(0.18)_{[100]}$ \\
  k-means & 30.39 $(0.40)_{[100]}$ & 26.41 $(0.26)_{[100]}$ & 25.57 $(0.15)_{[100]}$ & 47.10 $(1.02)_{[100]}$ & 26.47 $(0.20)_{[100]}$ & 26.21 $(0.29)_{[100]}$ & 96.23 $(0.89)_{[100]}$ & 73.21 $(1.27)_{[100]}$ & 25.83 $(0.23)_{[100]}$ \\
  pam & 27.49 $(0.18)_{[100]}$ & 25.83 $(0.07)_{[100]}$ & 24.92 $(0.11)_{[100]}$ & 28.18 $(0.23)_{[100]}$ & 25.98 $(0.12)_{[100]}$ & 25.44 $(0.07)_{[100]}$ & 32.91 $(0.43)_{[100]}$ & 26.81 $(0.14)_{[100]}$ & 25.54 $(0.15)_{[100]}$ \\
  h-avg & 36.86 $(0.02)_{[100]}$ & 36.94 $(0.02)_{[100]}$ & 36.73 $(0.05)_{[100]}$ & 36.85 $(0.02)_{[100]}$ & 36.94 $(0.02)_{[100]}$ & 37.05 $(0.01)_{[100]}$ & 36.92 $(0.01)_{[100]}$ & 36.90 $(0.01)_{[100]}$ & 37.06 $(0.01)_{[100]}$ \\
  SpeCl & 29.55 $(0.32)_{[100]}$ & 25.53 $(0.25)_{[100]}$ & 24.12 $(0.35)_{\phantom{1}[91]}$ & 39.46 $(0.76)_{[100]}$ & 26.33 $(0.33)_{[100]}$ & 25.48 $(0.30)_{[100]}$ & 87.86 $(1.36)_{[100]}$ & 58.07 $(1.10)_{[100]}$ & 26.38 $(0.34)_{[100]}$ \\
  AffPr & 27.45 $(0.19)_{[100]}$ & 25.72 $(0.08)_{[100]}$ & 24.87 $(0.11)_{[100]}$ & 28.08 $(0.20)_{[100]}$ & 25.92 $(0.13)_{[100]}$ & 25.37 $(0.08)_{[100]}$ & 32.83 $(0.43)_{[100]}$ & 26.86 $(0.14)_{[100]}$ & 25.52 $(0.15)_{[100]}$ \\
    \hline
\end{tabular}
\begin{tabular}{{l}*{6}{r}}
\hline
 Method & $n=p=50$&  $n=50$, $p=500$& $n=500$, $p=50$ & $n=p=500$ & $n=5000$, $p=100$ & $n=50000$, $p=100$\\
\hline
CU & 0.41 (0.09) & 2.99 \phantom{11}(0.08) & 0.53 \phantom{1}(0.03) & 4.58 \phantom{1}(0.16) & 7.46 \phantom{11}(1.35) & 49.95 \phantom{11}(0.00) \\
  VU & 0.95 (0.22) & 6.95 \phantom{11}(1.83) & 1.96 \phantom{1}(0.65) & 28.43 (10.50) & 34.96 \phantom{1}(14.32) & 60.45 \phantom{11}(0.00) \\
  CS & 1.22 (0.22) & 15.98 \phantom{11}(2.58) & 1.57 \phantom{1}(0.15) & 12.59 \phantom{1}(0.87) & 15.87 \phantom{11}(4.73) & 68.82 \phantom{11}(0.00) \\
  VS & 3.14 (1.44) & 5.78\phantom{11} (0.12) & 4.40 \phantom{1}(1.98) & 13.82 \phantom{1}(3.48) & 56.32 \phantom{1}(18.41) & 120.38 \phantom{11}(0.00) \\
  Mixt-N & 0.24 (0.23) & 0.08 \phantom{11}(0.01) & 45.92 (24.07) & 0.82 \phantom{1}(0.02) & 114.55 \phantom{1}(64.09) & 394.68 \phantom{11}(0.00) \\
  MFA & 7.73 (2.13) & 459.02 (101.37) & 24.04  \phantom{1}(3.31) & 305.58 (36.11) & 317.48 \phantom{1}(34.72) & 2832.56 (367.84) \\
  $k$-means & 0.11 (0.10) & 0.05 \phantom{11}(0.01) & 0.05 \phantom{1}(0.00) & 0.55 \phantom{1}(0.01) & 1.19 \phantom{11}(0.02) & 12.05 \phantom{11}(0.00) \\
  PAM & 0.00 (0.00) & 0.00 \phantom{11}(0.00) & 0.02 \phantom{1}(0.00) & 0.10 \phantom{1}(0.00) & 2.99 \phantom{11}(0.07) & 486.63 \phantom{11}(0.00) \\
  h-avg & 0.00 (0.00) & 0.00 \phantom{11}(0.00) & 0.03 \phantom{1}(0.00) & 0.33 \phantom{1}(0.00) & 6.42 \phantom{11}(0.15) & NaN \phantom{111}(NA) \\
  SpeCl & 0.05 (0.02) & 0.24 \phantom{11}(0.20) & 3.04 \phantom{1}(0.17) & 2.90 \phantom{1}(0.26) & 2150.28 (153.00) & 2248.24 \phantom{11}(0.00) \\
  AffPr & 0.05 (0.02) & 0.05 \phantom{11}(0.01) & 3.14 \phantom{1}(0.36) & 3.06 \phantom{1}(0.37) & 879.92 \phantom{1}(98.54) & 489.64 \phantom{11}(0.00) \\
\hline
 \end{tabular}
